A list of peculiar velocities and distances to 1623 galaxies from the Revised Flat Galaxy Catalogue

We present a list of distances and peculiar velocities for 1623 RFGC galaxies for three models of collective large-scale galaxy motion on distances about $100 h^{-1}$ Mpc. It is based upon the article [arXiv:0910.4640]. The ASCII version of the list can be downloaded from the AO KNU website: http://www.observ.univ.kiev.ua/data/rfgcvpec.zip

==> (inline-0) <==
\begin{supertabular}{r@{~}r|r@{~}r@{~}r@{~}r@{~}r|r@{~}r@{~}r@{~}r@{~}r}\hline
$   1$&$2565\N$&$000056.1+202017$&$1.33$&$1.27$&$416.3$&$ 6452$&$ 6485$&$ -218$&$ 6267$&$  185$&$  -33$\\
$   4$&$2567\N$&$000136.8+033017$&$ .94$&$ .88$&$241.7$&$ 5982$&$ 5557$&$ -194$&$ 5363$&$  620$&$  426$\\
$   6$&$2563\N$&$000204.3+803832$&$ .98$&$ .92$&$215.7$&$ 4011$&$ 4327$&$ -155$&$ 4172$&$ -161$&$ -316$\\
$  12$&$2573\N$&$000223.3+271238$&$1.19$&$1.00$&$277.7$&$ 7291$&$ 5063$&$ -224$&$ 4839$&$ 2452$&$ 2228$\\
$  14$&$   1\N$&$000403.0-065845$&$ .56$&$ .53$&$106.6$&$ 3381$&$ 3116$&$ -171$&$ 2945$&$  437$&$  265$\\
$  22$&$   6\E$&$000541.0-485848$&$ .51$&$ .45$&$120.7$&$ 6411$&$ 4312$&$  -29$&$ 4283$&$ 2128$&$ 2099$\\
$  26$&$   5\N$&$000638.1+171703$&$ .82$&$ .86$&$ 85.7$&$  529$&$ 1527$&$ -219$&$ 1308$&$ -779$&$ -998$\\
$  27$&$   6\N$&$000653.7+414426$&$1.09$&$ .92$&$254.3$&$ 3951$&$ 4986$&$ -226$&$ 4760$&$ -809$&$-1035$\\
$  34$&$   8\N$&$000824.0+330141$&$ .79$&$ .70$&$167.0$&$ 4641$&$ 4338$&$ -230$&$ 4109$&$  532$&$  303$\\
$  45$&$  16\N$&$001026.3+285917$&$1.32$&$1.24$&$433.4$&$ 7518$&$ 7357$&$ -230$&$ 7126$&$  391$&$  161$\\
$  51$&$  22\E$&$001128.1-322602$&$ .63$&$ .48$&$130.3$&$ 6338$&$ 3954$&$  -96$&$ 3858$&$ 2480$&$ 2384$\\
$  56$&$  21\N$&$001317.6+170147$&$1.72$&$1.41$&$ 85.6$&$  502$&$  793$&$ -224$&$  569$&$  -67$&$ -291$\\
$  60$&$  24\N$&$001412.9+072444$&$ .69$&$ .66$&$208.9$&$ 5479$&$ 5704$&$ -211$&$ 5494$&$  -14$&$ -225$\\
$  67$&$  31\E$&$001615.9-343032$&$ .60$&$ .57$&$250.6$&$ 7172$&$ 7822$&$  -91$&$ 7731$&$ -560$&$ -651$\\
$  73$&$  31\N$&$001935.8+183943$&$ .73$&$ .66$&$141.9$&$ 4940$&$ 3533$&$ -230$&$ 3304$&$ 1636$&$ 1406$\\
$  81$&$  34\N$&$002059.9+073721$&$ .81$&$ .78$&$416.2$&$11484$&$10701$&$ -216$&$10485$&$  999$&$  783$\\
$  85$&$  36\N$&$002208.5+102248$&$ .63$&$ .62$&$191.9$&$ 5101$&$ 5518$&$ -221$&$ 5296$&$ -195$&$ -417$\\
$  86$&$  37\N$&$002215.2+203629$&$ .75$&$ .74$&$217.1$&$ 5303$&$ 5429$&$ -233$&$ 5196$&$  108$&$ -126$\\
$  89$&$  43\E$&$002257.5-354904$&$ .51$&$ .45$&$187.5$&$ 7183$&$ 6820$&$  -90$&$ 6730$&$  453$&$  363$\\
$  90$&$  40\N$&$002306.4+205818$&$ .52$&$ .42$&$158.9$&$ 5067$&$ 6358$&$ -234$&$ 6124$&$-1057$&$-1291$\\
$  92$&$  39\N$&$002307.8+350849$&$ .57$&$ .51$&$173.9$&$ 5805$&$ 6112$&$ -238$&$ 5874$&$  -69$&$ -307$\\
$  95$&$  42\N$&$002402.7+162911$&$4.21$&$3.76$&$198.7$&$  494$&$  997$&$ -231$&$  766$&$ -272$&$ -502$\\
$  99$&$  44\N$&$002547.7-021703$&$1.61$&$1.46$&$388.4$&$ 4995$&$ 5217$&$ -199$&$ 5018$&$  -24$&$ -223$\\
$ 101$&$  45\N$&$002602.9+492902$&$ .85$&$ .71$&$156.5$&$ 4924$&$ 3732$&$ -229$&$ 3503$&$ 1420$&$ 1191$\\
$ 102$&$  46\N$&$002702.9+113502$&$2.15$&$2.12$&$247.2$&$ 1784$&$ 2328$&$ -226$&$ 2101$&$ -317$&$ -543$\\
$ 112$&$  51\N$&$002908.2+155400$&$1.51$&$1.41$&$ 70.8$&$  421$&$  642$&$ -233$&$  409$&$   13$&$ -220$\\
$ 113$&$  53\N$&$002923.4+312257$&$ .75$&$ .78$&$241.7$&$ 6015$&$ 5927$&$ -242$&$ 5684$&$  330$&$   88$\\
$ 122$&$  58\N$&$003128.1-194543$&$1.13$&$1.14$&$333.2$&$ 6786$&$ 5831$&$ -153$&$ 5678$&$ 1108$&$  955$\\
$ 123$&$  59\N$&$003135.9+143645$&$ .93$&$ .82$&$479.4$&$11084$&$10452$&$ -233$&$10219$&$  866$&$  632$\\
$ 126$&$  60\N$&$003230.9+023430$&$ .96$&$ .91$&$142.3$&$ 2028$&$ 2667$&$ -214$&$ 2453$&$ -425$&$ -639$\\
$ 129$&$  62\N$&$003506.3+453146$&$ .94$&$ .83$&$193.0$&$ 4840$&$ 4310$&$ -238$&$ 4072$&$  768$&$  530$\\
$ 131$&$  62\E$&$003607.0-363719$&$ .46$&$ .36$&$ 70.6$&$ 1279$&$ 2151$&$  -94$&$ 2057$&$ -779$&$ -873$\\
$ 133$&$  66\E$&$003625.0-570032$&$ .70$&$ .68$&$274.7$&$ 9775$&$ 7453$&$   -9$&$ 7444$&$ 2331$&$ 2322$\\
$ 139$&$  65\N$&$003721.2+290856$&$1.47$&$1.19$&$312.3$&$ 4957$&$ 4833$&$ -247$&$ 4586$&$  372$&$  125$\\
$ 140$&$  66\N$&$003753.9+324124$&$1.09$&$ .87$&$199.9$&$ 4516$&$ 3945$&$ -247$&$ 3698$&$  818$&$  571$\\
$ 141$&$  67\N$&$003757.8+050853$&$ .93$&$ .85$&$191.8$&$ 4879$&$ 4020$&$ -223$&$ 3797$&$ 1081$&$  858$\\
$ 142$&$  68\N$&$003809.7+111504$&$ .74$&$ .63$&$300.0$&$11271$&$ 8872$&$ -233$&$ 8639$&$ 2632$&$ 2399$\\
$ 143$&$  69\N$&$003921.6+450716$&$ .57$&$ .51$&$338.2$&$13303$&$11157$&$ -240$&$10917$&$ 2385$&$ 2145$\\
$ 145$&$  70\E$&$003933.5-354811$&$ .76$&$ .73$&$222.9$&$ 6168$&$ 5574$&$  -99$&$ 5475$&$  693$&$  594$\\
$ 146$&$  70\N$&$003937.7+085755$&$1.42$&$1.46$&$355.6$&$ 4093$&$ 4994$&$ -231$&$ 4764$&$ -671$&$ -901$\\
$ 149$&$  72\N$&$004037.4+054351$&$ .52$&$ .51$&$226.3$&$ 6063$&$ 7907$&$ -226$&$ 7682$&$-1619$&$-1844$\\
$ 152$&$  74\N$&$004103.6+314359$&$1.53$&$1.45$&$416.4$&$ 4342$&$ 5302$&$ -249$&$ 5053$&$ -711$&$ -959$\\
$ 153$&$  76\N$&$004110.1+253508$&$ .73$&$ .63$&$332.5$&$ 9720$&$ 9216$&$ -248$&$ 8968$&$  752$&$  504$\\
$ 154$&$  77\N$&$004111.5+150311$&$ .65$&$ .53$&$233.0$&$ 4705$&$ 8022$&$ -240$&$ 7782$&$-3077$&$-3317$\\
$ 155$&$  78\N$&$004130.5+105324$&$ .65$&$ .54$&$332.5$&$11526$&$11008$&$ -235$&$10773$&$  753$&$  518$\\
$ 158$&$  79\N$&$004154.5+415716$&$ .68$&$ .58$&$389.3$&$13753$&$11267$&$ -244$&$11023$&$ 2730$&$ 2485$\\
$ 161$&$  82\N$&$004215.1-180940$&$2.18$&$2.08$&$185.6$&$ 1248$&$ 1678$&$ -165$&$ 1514$&$ -266$&$ -431$\\
$ 164$&$  83\N$&$004220.2-155924$&$ .77$&$ .72$&$178.1$&$ 3599$&$ 4604$&$ -172$&$ 4432$&$ -833$&$-1005$\\
$ 168$&$  84\N$&$004438.4-111120$&$ .71$&$ .54$&$253.9$&$ 7795$&$ 8795$&$ -188$&$ 8607$&$ -812$&$-1000$\\
$ 169$&$  85\N$&$004513.7+103010$&$ .78$&$ .66$&$392.9$&$11632$&$10289$&$ -236$&$10053$&$ 1579$&$ 1343$\\
$ 176$&$  89\N$&$004708.0+302029$&$1.68$&$1.51$&$334.0$&$ 4934$&$ 4312$&$ -252$&$ 4060$&$  874$&$  622$\\
$ 179$&$  90\N$&$004747.5-095358$&$2.23$&$2.04$&$135.1$&$ 1022$&$ 1133$&$ -193$&$  939$&$   83$&$ -111$\\
$ 181$&$  88\E$&$004832.2-401023$&$ .86$&$ .92$&$150.3$&$ 3321$&$ 2777$&$  -86$&$ 2691$&$  629$&$  544$\\
$ 183$&$  91\N$&$004902.2+281305$&$1.38$&$1.38$&$367.6$&$ 4770$&$ 5390$&$ -253$&$ 5137$&$ -368$&$ -621$\\
$ 184$&$  92\N$&$004935.5+010658$&$1.45$&$1.48$&$419.4$&$ 4947$&$ 5821$&$ -222$&$ 5599$&$ -652$&$ -874$\\
$ 188$&$  93\N$&$005026.9+050322$&$ .51$&$ .41$&$289.8$&$10913$&$10978$&$ -230$&$10748$&$  166$&$  -65$\\
$ 189$&$  94\N$&$005036.2+142559$&$ .63$&$ .57$&$256.0$&$ 8771$&$ 7801$&$ -245$&$ 7556$&$ 1215$&$  970$\\
$ 191$&$  94\E$&$005047.1-553627$&$1.52$&$1.05$&$394.5$&$ 7755$&$ 6511$&$  -20$&$ 6491$&$ 1264$&$ 1244$\\
$ 192$&$  96\N$&$005051.6+005105$&$ .69$&$ .61$&$177.7$&$ 4238$&$ 4913$&$ -222$&$ 4691$&$ -453$&$ -675$\\
$ 200$&$  99\N$&$005208.8+143012$&$ .49$&$ .50$&$194.1$&$ 8782$&$ 7374$&$ -246$&$ 7128$&$ 1655$&$ 1409$\\
$ 202$&$ 100\N$&$005253.4+313804$&$ .55$&$ .58$&$236.3$&$ 7969$&$ 8000$&$ -255$&$ 7745$&$  224$&$  -31$\\
$ 203$&$ 101\N$&$005309.4+215537$&$ .83$&$ .78$&$260.4$&$ 6978$&$ 6169$&$ -253$&$ 5916$&$ 1062$&$  809$\\
$ 206$&$ 102\N$&$005326.6+291612$&$2.32$&$1.83$&$349.6$&$ 4198$&$ 3623$&$ -255$&$ 3367$&$  831$&$  576$\\
$ 207$&$ 104\N$&$005330.7+281637$&$ .73$&$ .67$&$374.1$&$10554$&$10665$&$ -255$&$10410$&$  145$&$ -111$\\
$ 208$&$ 105\N$&$005332.6+025527$&$1.19$&$1.15$&$362.9$&$ 4573$&$ 6182$&$ -228$&$ 5954$&$-1381$&$-1609$\\
$ 209$&$ 102\E$&$005346.8-451113$&$ .90$&$ .99$&$321.7$&$ 7121$&$ 6059$&$  -67$&$ 5992$&$ 1129$&$ 1062$\\
$ 213$&$ 108\N$&$005441.5+364553$&$ .96$&$ .83$&$217.6$&$ 5743$&$ 4987$&$ -254$&$ 4733$&$ 1010$&$  755$\\
$ 222$&$ 109\E$&$005720.6-424016$&$ .67$&$ .55$&$180.0$&$ 3773$&$ 5332$&$  -79$&$ 5253$&$-1480$&$-1559$\\
$ 223$&$ 111\N$&$005747.8-050645$&$1.11$&$1.08$&$365.8$&$ 5167$&$ 6631$&$ -212$&$ 6419$&$-1252$&$-1464$\\
$ 225$&$ 112\N$&$005834.9+450018$&$ .82$&$ .71$&$191.8$&$ 4951$&$ 4895$&$ -248$&$ 4646$&$  305$&$   56$\\
$ 229$&$ 114\N$&$005948.8+144324$&$ .79$&$ .68$&$384.9$&$11869$&$ 9885$&$ -250$&$ 9635$&$ 2234$&$ 1983$\\
$ 233$&$ 121\E$&$010044.0-853124$&$1.25$&$1.09$&$273.7$&$ 4680$&$ 4670$&$  109$&$ 4778$&$  -98$&$   11$\\
$ 234$&$ 116\N$&$010102.6+094330$&$1.11$&$ .99$&$300.7$&$ 5714$&$ 5702$&$ -244$&$ 5457$&$  257$&$   13$\\
$ 237$&$ 118\E$&$010135.3-594431$&$1.18$&$1.03$&$331.7$&$ 8303$&$ 6577$&$   -5$&$ 6572$&$ 1731$&$ 1727$\\
$ 238$&$ 119\E$&$010251.4-653636$&$2.30$&$2.50$&$347.3$&$ 2210$&$ 2821$&$   22$&$ 2843$&$ -632$&$ -611$\\
$ 241$&$ 119\N$&$010348.7+311153$&$ .73$&$ .72$&$257.4$&$ 5962$&$ 6697$&$ -260$&$ 6437$&$ -474$&$ -735$\\
$ 255$&$ 124\N$&$010837.0+013829$&$2.85$&$2.56$&$181.2$&$ 1657$&$ 1302$&$ -234$&$ 1068$&$  589$&$  355$\\
$ 257$&$ 125\N$&$010900.4+333120$&$ .62$&$ .58$&$262.0$&$10998$&$ 8616$&$ -262$&$ 8354$&$ 2644$&$ 2382$\\
$ 261$&$ 128\N$&$010956.2+204617$&$1.16$&$1.12$&$234.9$&$ 4779$&$ 4016$&$ -261$&$ 3756$&$ 1023$&$  762$\\
$ 262$&$ 129\N$&$011016.6+291200$&$ .54$&$ .37$&$140.2$&$ 4350$&$ 5211$&$ -263$&$ 4948$&$ -598$&$ -861$\\
$ 265$&$ 134\E$&$011024.7-463419$&$ .61$&$ .65$&$263.8$&$ 6509$&$ 7739$&$  -67$&$ 7672$&$-1163$&$-1230$\\
$ 268$&$ 131\N$&$011131.2+231258$&$ .68$&$ .65$&$340.0$&$ 9997$&$ 9524$&$ -263$&$ 9261$&$  736$&$  473$\\
$ 274$&$ 141\E$&$011249.9-311204$&$1.02$&$1.09$&$291.4$&$ 5316$&$ 5395$&$ -133$&$ 5262$&$   55$&$  -78$\\
$ 278$&$ 136\N$&$011312.5+345758$&$ .76$&$ .73$&$207.7$&$ 4457$&$ 5531$&$ -263$&$ 5268$&$ -811$&$-1074$\\
$ 282$&$ 139\N$&$011423.1+501339$&$ .88$&$ .75$&$377.9$&$ 6062$&$ 8938$&$ -246$&$ 8691$&$-2629$&$-2876$\\
$ 286$&$ 143\N$&$011600.6+063815$&$ .82$&$ .87$&$102.0$&$ 2104$&$ 2017$&$ -247$&$ 1770$&$  333$&$   87$\\
$ 291$&$ 145\N$&$011736.7+490041$&$1.18$&$1.09$&$277.1$&$ 5107$&$ 4830$&$ -249$&$ 4581$&$  526$&$  277$\\
$ 295$&$ 147\N$&$011844.4+494052$&$ .80$&$ .69$&$199.7$&$ 6287$&$ 4997$&$ -249$&$ 4748$&$ 1539$&$ 1290$\\
$ 296$&$ 149\N$&$011904.5-000819$&$ .98$&$ .96$&$237.6$&$ 4923$&$ 4953$&$ -235$&$ 4718$&$  205$&$  -30$\\
$ 302$&$ 153\N$&$012045.8+041049$&$ .75$&$ .65$&$225.5$&$ 4776$&$ 6362$&$ -245$&$ 6117$&$-1341$&$-1585$\\
$ 304$&$ 155\N$&$012123.8-015146$&$ .71$&$ .63$&$114.0$&$ 1908$&$ 2880$&$ -232$&$ 2647$&$ -740$&$ -972$\\
$ 310$&$ 155\E$&$012306.7-344406$&$1.02$&$1.05$&$560.0$&$ 9339$&$ 9530$&$ -123$&$ 9407$&$  -68$&$ -190$\\
$ 311$&$ 157\N$&$012320.6+141559$&$ .46$&$ .49$&$262.8$&$10946$&$ 9801$&$ -261$&$ 9540$&$ 1406$&$ 1144$\\
$ 315$&$ 159\N$&$012357.1+283759$&$ .70$&$ .77$&$118.0$&$ 3839$&$ 2622$&$ -269$&$ 2353$&$ 1486$&$ 1217$\\
$ 316$&$ 161\N$&$012430.1+154603$&$ .90$&$ .84$&$250.0$&$ 4747$&$ 5505$&$ -263$&$ 5242$&$ -495$&$ -758$\\
$ 317$&$ 162\N$&$012434.2+163212$&$1.31$&$1.18$&$157.6$&$ 2111$&$ 2325$&$ -264$&$ 2061$&$   50$&$ -214$\\
$ 318$&$ 163\N$&$012445.9+095942$&$1.88$&$1.85$&$354.7$&$ 2415$&$ 3647$&$ -256$&$ 3391$&$ -976$&$-1232$\\
$ 319$&$ 164\N$&$012448.5+010214$&$ .76$&$ .64$&$153.7$&$ 4428$&$ 4145$&$ -240$&$ 3905$&$  523$&$  283$\\
$ 330$&$ 170\N$&$012848.7+342045$&$1.11$&$ .89$&$161.4$&$ 2383$&$ 2993$&$ -269$&$ 2724$&$ -341$&$ -610$\\
$ 338$&$ 171\N$&$013239.8+114948$&$ .70$&$ .70$&$375.7$&$10368$&$ 9979$&$ -262$&$ 9716$&$  651$&$  389$\\
$ 341$&$ 172\N$&$013435.0-153014$&$1.09$&$1.08$&$323.5$&$ 5174$&$ 5879$&$ -199$&$ 5680$&$ -506$&$ -705$\\
$ 342$&$ 173\N$&$013451.6-030303$&$ .87$&$ .78$&$198.2$&$ 5634$&$ 4501$&$ -235$&$ 4266$&$ 1368$&$ 1133$\\
$ 344$&$ 175\N$&$013531.7+020153$&$ .85$&$ .78$&$146.0$&$ 2312$&$ 3288$&$ -247$&$ 3041$&$ -729$&$ -976$\\
$ 346$&$ 177\N$&$013624.2+103210$&$ .59$&$ .52$&$158.2$&$ 3228$&$ 5170$&$ -262$&$ 4908$&$-1681$&$-1942$\\
$ 347$&$ 180\E$&$013633.8-802049$&$1.08$&$1.38$&$246.4$&$ 4303$&$ 3899$&$   84$&$ 3983$&$  321$&$  405$\\
$ 355$&$ 179\N$&$013803.6+322935$&$1.29$&$1.25$&$292.5$&$ 5176$&$ 4593$&$ -273$&$ 4320$&$  856$&$  583$\\
$ 356$&$ 180\N$&$013831.2+284323$&$1.10$&$ .98$&$398.2$&$10621$&$ 8289$&$ -274$&$ 8015$&$ 2606$&$ 2331$\\
$ 357$&$ 181\N$&$013909.1-103014$&$ .80$&$ .67$&$198.4$&$ 5271$&$ 5015$&$ -217$&$ 4799$&$  473$&$  256$\\
$ 363$&$ 183\N$&$014027.4+343726$&$1.52$&$1.38$&$342.5$&$ 5238$&$ 4473$&$ -273$&$ 4200$&$ 1038$&$  765$\\
$ 364$&$ 184\N$&$014030.0+143123$&$ .76$&$ .65$&$265.6$&$ 7831$&$ 7127$&$ -268$&$ 6858$&$  972$&$  704$\\
$ 374$&$ 191\N$&$014428.8+275544$&$1.16$&$1.07$&$180.0$&$ 3760$&$ 3196$&$ -276$&$ 2919$&$  841$&$  564$\\
$ 377$&$ 192\N$&$014509.9+320725$&$ .78$&$ .81$&$418.0$&$10950$&$10586$&$ -276$&$10310$&$  640$&$  364$\\
$ 381$&$ 194\N$&$014822.6+335043$&$ .64$&$ .62$&$192.6$&$ 5501$&$ 5532$&$ -276$&$ 5256$&$  245$&$  -31$\\
$ 384$&$ 195\N$&$014931.4+323520$&$4.18$&$4.07$&$109.1$&$ -107$&$  439$&$ -277$&$  163$&$ -270$&$ -546$\\
$ 385$&$ 196\N$&$014944.4+284312$&$ .79$&$ .62$&$187.2$&$ 7624$&$ 4924$&$ -278$&$ 4646$&$ 2978$&$ 2700$\\
$ 393$&$ 199\N$&$015133.2+415014$&$ .90$&$ .96$&$388.3$&$10082$&$ 8101$&$ -269$&$ 7832$&$ 2250$&$ 1981$\\
$ 396$&$ 201\N$&$015249.0-032651$&$2.23$&$2.18$&$500.0$&$ 4730$&$ 5171$&$ -240$&$ 4930$&$ -200$&$ -441$\\
$ 397$&$ 202\N$&$015310.1+204023$&$ .81$&$ .74$&$ 90.0$&$ 2126$&$ 1772$&$ -277$&$ 1495$&$  632$&$  354$\\
$ 401$&$ 205\N$&$015331.7+182306$&$ .71$&$ .49$&$182.3$&$ 4620$&$ 5604$&$ -276$&$ 5328$&$ -708$&$ -984$\\
$ 406$&$ 206\N$&$015437.5+170433$&$ .96$&$ .87$&$213.6$&$ 4484$&$ 4864$&$ -275$&$ 4589$&$ -105$&$ -380$\\
$ 407$&$ 208\N$&$015515.6+100050$&$1.08$&$1.10$&$376.4$&$ 5620$&$ 6842$&$ -267$&$ 6574$&$ -954$&$-1222$\\
$ 408$&$ 209\N$&$015535.6+164840$&$ .65$&$ .62$&$280.6$&$ 9405$&$ 8224$&$ -275$&$ 7949$&$ 1456$&$ 1180$\\
$ 411$&$ 206\E$&$015616.1-225404$&$1.54$&$1.43$&$227.2$&$ 1592$&$ 2711$&$ -181$&$ 2530$&$ -938$&$-1119$\\
$ 412$&$ 213\N$&$015617.0+043850$&$1.40$&$1.35$&$342.2$&$ 4696$&$ 5464$&$ -259$&$ 5205$&$ -510$&$ -768$\\
$ 413$&$ 211\N$&$015618.5+312516$&$ .45$&$ .45$&$247.0$&$10613$&$ 9618$&$ -279$&$ 9339$&$ 1274$&$  995$\\
$ 414$&$ 210\N$&$015621.0+372708$&$ .96$&$ .98$&$242.1$&$ 4725$&$ 4798$&$ -275$&$ 4523$&$  202$&$  -74$\\
$ 415$&$ 215\N$&$015642.7+174240$&$ .68$&$ .60$&$302.1$&$11153$&$ 9279$&$ -276$&$ 9003$&$ 2150$&$ 1874$\\
$ 416$&$ 216\N$&$015653.3-020108$&$1.68$&$1.49$&$280.0$&$ 4171$&$ 3599$&$ -245$&$ 3353$&$  817$&$  572$\\
$ 418$&$ 217\N$&$015830.7+220658$&$ .81$&$ .73$&$164.9$&$ 4705$&$ 4017$&$ -279$&$ 3738$&$  967$&$  688$\\
$ 419$&$ 219\N$&$015853.3+053541$&$ .87$&$ .80$&$248.0$&$ 5553$&$ 5696$&$ -261$&$ 5435$&$  118$&$ -143$\\
$ 420$&$ 218\N$&$015906.7+360346$&$1.32$&$1.20$&$368.1$&$ 5220$&$ 5462$&$ -277$&$ 5185$&$   34$&$ -243$\\
$ 421$&$ 222\N$&$015918.1+180036$&$ .72$&$ .67$&$497.1$&$12361$&$12919$&$ -277$&$12642$&$ -281$&$ -558$\\
$ 424$&$ 221\N$&$015934.8+400538$&$ .76$&$ .66$&$160.3$&$ 4539$&$ 4269$&$ -273$&$ 3996$&$  543$&$  270$\\
$ 425$&$ 223\N$&$015942.5+320458$&$1.22$&$1.11$&$226.0$&$ 4909$&$ 4037$&$ -280$&$ 3758$&$ 1151$&$  872$\\
$ 429$&$ 225\N$&$020025.4+155749$&$ .66$&$ .57$&$175.4$&$ 4788$&$ 5104$&$ -276$&$ 4828$&$  -40$&$ -316$\\
$ 430$&$ 227\N$&$020056.7+194226$&$ .62$&$ .65$&$214.9$&$ 5348$&$ 6192$&$ -279$&$ 5913$&$ -565$&$ -844$\\
$ 435$&$ 217\E$&$020231.6-794016$&$1.35$&$1.46$&$382.0$&$ 4601$&$ 5097$&$   80$&$ 5177$&$ -576$&$ -497$\\
$ 438$&$ 231\N$&$020301.9-093923$&$1.71$&$1.72$&$241.0$&$ 3606$&$ 2791$&$ -227$&$ 2564$&$ 1042$&$  815$\\
$ 439$&$ 230\N$&$020305.3+023651$&$1.49$&$1.28$&$474.7$&$ 6115$&$ 6428$&$ -257$&$ 6171$&$  -56$&$ -313$\\
$ 441$&$ 229\N$&$020336.2+482718$&$1.33$&$1.20$&$441.1$&$ 7227$&$ 7592$&$ -262$&$ 7330$&$ -104$&$ -365$\\
$ 442$&$ 233\N$&$020406.7+024017$&$ .54$&$ .57$&$269.6$&$ 6024$&$ 8839$&$ -257$&$ 8582$&$-2558$&$-2815$\\
$ 444$&$ 235\N$&$020455.4+430918$&$1.16$&$1.00$&$447.6$&$ 8799$&$ 8264$&$ -270$&$ 7993$&$  806$&$  536$\\
$ 446$&$ 236\N$&$020510.2+243959$&$ .92$&$ .76$&$183.3$&$ 4578$&$ 4367$&$ -282$&$ 4085$&$  493$&$  211$\\
$ 447$&$ 237\N$&$020514.9+300018$&$ .72$&$ .74$&$159.0$&$ 4981$&$ 3849$&$ -282$&$ 3567$&$ 1413$&$ 1132$\\
$ 452$&$ 239\N$&$020554.8+504415$&$1.31$&$1.09$&$387.7$&$ 7590$&$ 6586$&$ -258$&$ 6329$&$ 1261$&$ 1004$\\
$ 453$&$ 220\E$&$020620.6-520141$&$1.03$&$1.10$&$314.3$&$ 5753$&$ 5782$&$  -55$&$ 5727$&$   26$&$  -29$\\
$ 455$&$ 243\N$&$020627.6+133954$&$ .63$&$ .64$&$287.1$&$ 8773$&$ 8327$&$ -275$&$ 8052$&$  721$&$  446$\\
$ 456$&$ 242\N$&$020627.6+310708$&$ .73$&$ .63$&$154.9$&$ 3640$&$ 4004$&$ -281$&$ 3722$&$  -83$&$ -364$\\
$ 457$&$ 244\N$&$020637.0+013057$&$ .87$&$ .84$&$341.0$&$ 6549$&$ 8080$&$ -256$&$ 7824$&$-1275$&$-1531$\\
$ 459$&$ 246\N$&$020721.6+434623$&$1.12$&$ .90$&$197.6$&$ 5273$&$ 3986$&$ -270$&$ 3716$&$ 1557$&$ 1287$\\
$ 462$&$ 248\N$&$020911.7+371238$&$1.07$&$1.00$&$314.5$&$ 4408$&$ 6000$&$ -278$&$ 5722$&$-1314$&$-1592$\\
$ 463$&$ 249\N$&$020926.6+371529$&$1.34$&$1.03$&$224.5$&$ 4348$&$ 3991$&$ -278$&$ 3713$&$  635$&$  357$\\
$ 464$&$ 250\N$&$020933.1+334038$&$ .60$&$ .60$&$350.3$&$11487$&$10574$&$ -281$&$10293$&$ 1194$&$  913$\\
$ 465$&$ 251\N$&$021012.0+413344$&$ .86$&$ .66$&$116.0$&$ 4148$&$ 2695$&$ -273$&$ 2422$&$ 1727$&$ 1453$\\
$ 466$&$ 252\N$&$021019.0+363113$&$ .65$&$ .66$&$218.5$&$ 7436$&$ 6124$&$ -279$&$ 5845$&$ 1591$&$ 1313$\\
$ 467$&$ 223\E$&$021039.8-223907$&$ .90$&$ .82$&$236.8$&$ 4992$&$ 5259$&$ -185$&$ 5074$&$  -83$&$ -268$\\
$ 469$&$ 256\N$&$021103.8+064001$&$ .59$&$ .50$&$ 95.6$&$ 1343$&$ 2742$&$ -266$&$ 2476$&$-1132$&$-1399$\\
$ 471$&$ 257\N$&$021125.3+155357$&$ .68$&$ .62$&$302.9$&$ 7551$&$ 8688$&$ -278$&$ 8410$&$ -859$&$-1137$\\
$ 472$&$ 255\N$&$021126.2+404532$&$ .80$&$ .72$&$266.6$&$ 5663$&$ 6680$&$ -275$&$ 6405$&$ -742$&$-1017$\\
$ 473$&$ 258\N$&$021143.9-062924$&$1.24$&$ .86$&$242.0$&$ 4784$&$ 4700$&$ -238$&$ 4462$&$  322$&$   85$\\
$ 474$&$ 226\E$&$021312.8-705448$&$1.04$&$1.11$&$290.7$&$ 7958$&$ 4969$&$   37$&$ 5006$&$ 2952$&$ 2989$\\
$ 476$&$ 261\N$&$021336.3+102010$&$ .83$&$ .79$&$140.7$&$ 3334$&$ 3251$&$ -273$&$ 2978$&$  355$&$   83$\\
$ 484$&$ 266\N$&$021520.8+220023$&$1.12$&$1.12$&$261.0$&$ 4163$&$ 4555$&$ -283$&$ 4272$&$ -109$&$ -392$\\
$ 485$&$ 267\N$&$021522.8+184037$&$ .72$&$ .74$&$346.6$&$ 7963$&$ 8943$&$ -282$&$ 8661$&$ -698$&$ -980$\\
$ 491$&$ 271\N$&$021712.0+080525$&$ .53$&$ .49$&$254.2$&$ 9785$&$ 8913$&$ -270$&$ 8643$&$ 1142$&$  872$\\
$ 492$&$ 272\N$&$021732.5-113108$&$ .87$&$ .86$&$243.7$&$ 3736$&$ 5351$&$ -224$&$ 5127$&$-1391$&$-1615$\\
$ 494$&$ 273\N$&$021748.5-064957$&$ .93$&$ .86$&$125.3$&$ 1917$&$ 2363$&$ -238$&$ 2125$&$ -208$&$ -446$\\
$ 497$&$ 275\N$&$021815.1+131214$&$1.29$&$1.32$&$171.6$&$ 3363$&$ 2341$&$ -277$&$ 2064$&$ 1299$&$ 1022$\\
$ 500$&$ 277\N$&$021948.7+185902$&$ .60$&$ .55$&$181.7$&$ 4064$&$ 5960$&$ -283$&$ 5678$&$-1614$&$-1896$\\
$ 501$&$ 278\N$&$022029.3+064838$&$1.93$&$1.72$&$154.4$&$ 1372$&$ 1571$&$ -269$&$ 1303$&$   69$&$ -199$\\
$ 504$&$ 280\N$&$022131.2+141153$&$1.67$&$1.60$&$376.2$&$ 3491$&$ 4742$&$ -279$&$ 4463$&$ -972$&$-1251$\\
$ 505$&$ 282\N$&$022137.9-094212$&$ .83$&$ .81$&$189.2$&$ 4462$&$ 4271$&$ -231$&$ 4041$&$  421$&$  190$\\
$ 506$&$ 279\N$&$022146.1+330116$&$1.55$&$1.54$&$207.5$&$ 3728$&$ 2607$&$ -283$&$ 2324$&$ 1405$&$ 1122$\\
$ 507$&$ 281\N$&$022148.5+165230$&$1.04$&$1.01$&$298.9$&$ 3715$&$ 5287$&$ -281$&$ 5006$&$-1291$&$-1572$\\
$ 509$&$ 283\N$&$022230.0-003703$&$1.56$&$1.35$&$140.8$&$ 1288$&$ 1743$&$ -254$&$ 1488$&$ -200$&$ -455$\\
$ 510$&$ 284\N$&$022250.4+174854$&$ .69$&$ .66$&$187.7$&$ 3878$&$ 5320$&$ -282$&$ 5038$&$-1159$&$-1442$\\
$ 514$&$ 287\N$&$022431.8+313657$&$1.62$&$1.61$&$233.2$&$ 4571$&$ 2854$&$ -284$&$ 2569$&$ 2002$&$ 1717$\\
$ 515$&$ 288\N$&$022438.9+192235$&$ .96$&$1.04$&$238.6$&$ 6336$&$ 4723$&$ -284$&$ 4439$&$ 1897$&$ 1614$\\
$ 516$&$ 290\N$&$022500.5+194207$&$ .96$&$ .90$&$588.9$&$10345$&$12996$&$ -284$&$12712$&$-2367$&$-2651$\\
$ 517$&$ 289\N$&$022515.1+452712$&$1.57$&$1.44$&$280.0$&$ 4991$&$ 3769$&$ -270$&$ 3499$&$ 1492$&$ 1222$\\
$ 522$&$ 292\N$&$022625.7+225949$&$ .93$&$ .89$&$458.1$&$ 9948$&$10588$&$ -285$&$10302$&$ -354$&$ -639$\\
$ 525$&$ 295\N$&$022700.2-024142$&$ .92$&$ .79$&$205.0$&$ 4241$&$ 4550$&$ -250$&$ 4300$&$  -59$&$ -309$\\
$ 528$&$ 296\N$&$022749.7+314336$&$1.82$&$1.46$&$ 98.7$&$  369$&$  954$&$ -285$&$  669$&$ -301$&$ -586$\\
$ 531$&$ 299\N$&$022827.4+153625$&$1.20$&$1.15$&$196.5$&$ 3836$&$ 3388$&$ -281$&$ 3107$&$  729$&$  448$\\
$ 538$&$ 303\N$&$022954.2+251523$&$1.55$&$1.45$&$214.9$&$ 1682$&$ 3018$&$ -286$&$ 2732$&$-1050$&$-1336$\\
$ 544$&$ 305\N$&$023052.8+432100$&$ .94$&$ .95$&$472.0$&$ 5999$&$ 9623$&$ -274$&$ 9349$&$-3350$&$-3624$\\
$ 547$&$ 309\N$&$023152.6+190911$&$2.96$&$2.78$&$139.1$&$  733$&$  963$&$ -284$&$  679$&$   55$&$ -230$\\
$ 549$&$ 310\N$&$023241.8+154308$&$ .64$&$ .74$&$200.1$&$ 5634$&$ 5555$&$ -282$&$ 5273$&$  360$&$   78$\\
$ 551$&$ 312\N$&$023314.4+253022$&$1.01$&$ .96$&$460.6$&$10867$&$ 9096$&$ -287$&$ 8809$&$ 2058$&$ 1772$\\
$ 553$&$ 314\N$&$023420.5+323021$&$2.96$&$2.91$&$559.8$&$ 4634$&$ 4092$&$ -285$&$ 3807$&$  826$&$  541$\\
$ 558$&$ 317\N$&$023616.3+252525$&$4.37$&$4.21$&$185.0$&$  479$&$  906$&$ -287$&$  619$&$ -140$&$ -427$\\
$ 560$&$ 320\N$&$023631.7+071835$&$1.85$&$1.78$&$419.2$&$ 5887$&$ 4790$&$ -272$&$ 4518$&$ 1369$&$ 1097$\\
$ 561$&$ 321\N$&$023700.2+253730$&$ .72$&$ .77$&$504.4$&$10608$&$12463$&$ -287$&$12176$&$-1568$&$-1855$\\
$ 564$&$ 322\N$&$023737.4+423810$&$1.62$&$1.53$&$416.7$&$ 5647$&$ 5446$&$ -275$&$ 5171$&$  476$&$  201$\\
$ 566$&$ 255\E$&$023748.1-612018$&$3.94$&$3.77$&$113.7$&$  442$&$  462$&$  -13$&$  449$&$   -7$&$  -19$\\
$ 568$&$ 325\N$&$023819.0+021835$&$1.12$&$1.15$&$373.6$&$ 5594$&$ 6517$&$ -263$&$ 6254$&$ -660$&$ -923$\\
$ 570$&$ 326\N$&$023842.5+104619$&$ .69$&$ .58$&$252.1$&$ 7683$&$ 7440$&$ -277$&$ 7163$&$  520$&$  244$\\
$ 571$&$ 327\N$&$023857.8-141916$&$ .97$&$ .90$&$202.3$&$ 4353$&$ 4077$&$ -218$&$ 3859$&$  494$&$  276$\\
$ 572$&$ 328\N$&$024027.6+300448$&$ .81$&$ .84$&$150.5$&$ 4972$&$ 3203$&$ -287$&$ 2917$&$ 2055$&$ 1768$\\
$ 579$&$ 329\N$&$024155.2+320517$&$1.16$&$1.13$&$209.8$&$ 4347$&$ 3741$&$ -286$&$ 3455$&$  892$&$  606$\\
$ 582$&$ 333\N$&$024231.9+415956$&$ .78$&$ .67$&$226.9$&$ 6340$&$ 5614$&$ -277$&$ 5337$&$ 1002$&$  726$\\
$ 586$&$ 337\N$&$024344.4+322946$&$1.54$&$1.46$&$308.6$&$ 3919$&$ 4478$&$ -286$&$ 4192$&$ -272$&$ -558$\\
$ 587$&$ 338\N$&$024349.0+063835$&$1.08$&$ .91$&$300.7$&$ 5886$&$ 5525$&$ -271$&$ 5254$&$  632$&$  361$\\
$ 589$&$ 339\N$&$024458.1+302241$&$1.07$&$ .83$&$ 98.6$&$  619$&$ 1755$&$ -287$&$ 1468$&$ -849$&$-1136$\\
$ 594$&$ 344\N$&$024742.8-185025$&$ .89$&$ .88$&$149.6$&$ 2874$&$ 3116$&$ -204$&$ 2913$&$  -39$&$ -242$\\
$ 598$&$ 268\E$&$024827.8-403322$&$1.58$&$1.40$&$351.4$&$ 4611$&$ 4479$&$ -114$&$ 4364$&$  247$&$  133$\\
$ 600$&$ 346\N$&$024909.4-075015$&$2.13$&$2.01$&$154.3$&$ 1125$&$ 1380$&$ -239$&$ 1141$&$  -17$&$ -255$\\
$ 603$&$ 347\N$&$025017.5-083550$&$1.71$&$1.72$&$376.4$&$ 5118$&$ 4881$&$ -237$&$ 4644$&$  474$&$  238$\\
$ 605$&$ 349\N$&$025121.1+053323$&$ .57$&$ .53$&$219.1$&$ 7898$&$ 7587$&$ -270$&$ 7317$&$  581$&$  311$\\
$ 609$&$ 272\E$&$025158.6-332024$&$1.86$&$1.72$&$459.1$&$ 6208$&$ 5355$&$ -146$&$ 5208$&$  999$&$  853$\\
$ 619$&$ 358\N$&$025423.8+114453$&$1.18$&$1.04$&$366.7$&$ 7186$&$ 6623$&$ -279$&$ 6344$&$  842$&$  563$\\
$ 620$&$ 355\N$&$025426.6+423900$&$1.71$&$1.62$&$189.9$&$ 1978$&$ 2197$&$ -276$&$ 1921$&$   57$&$ -219$\\
$ 621$&$ 360\N$&$025434.1-183807$&$2.58$&$2.46$&$314.0$&$ 1838$&$ 2593$&$ -205$&$ 2389$&$ -551$&$ -756$\\
$ 622$&$ 359\N$&$025439.6+092121$&$ .78$&$ .81$&$351.0$&$ 7308$&$ 8421$&$ -276$&$ 8145$&$ -837$&$-1113$\\
$ 625$&$ 363\N$&$025549.0+010446$&$ .81$&$ .94$&$275.2$&$ 4826$&$ 6006$&$ -261$&$ 5745$&$ -919$&$-1180$\\
$ 626$&$ 362\N$&$025608.4+274204$&$ .78$&$ .76$&$217.2$&$ 6269$&$ 5492$&$ -288$&$ 5204$&$ 1064$&$  776$\\
$ 627$&$ 361\N$&$025609.0+370324$&$ .95$&$ .83$&$186.2$&$ 4927$&$ 3922$&$ -283$&$ 3639$&$ 1287$&$ 1005$\\
$ 633$&$ 368\N$&$025822.1+035143$&$2.17$&$1.98$&$256.3$&$ 2847$&$ 2519$&$ -267$&$ 2252$&$  595$&$  328$\\
$ 634$&$ 364\N$&$025851.5+754440$&$3.21$&$3.15$&$302.4$&$ 2453$&$ 2119$&$ -186$&$ 1933$&$  520$&$  334$\\
$ 640$&$ 373\N$&$030022.1-170911$&$2.05$&$1.74$&$281.0$&$ 2100$&$ 3078$&$ -210$&$ 2868$&$ -768$&$ -978$\\
$ 642$&$ 371\N$&$030036.1+490235$&$1.98$&$2.46$&$311.4$&$ 2299$&$ 3035$&$ -265$&$ 2770$&$ -471$&$ -736$\\
$ 652$&$ 378\N$&$030204.3+254735$&$ .69$&$ .64$&$244.3$&$ 6588$&$ 6841$&$ -288$&$ 6554$&$   34$&$ -253$\\
$ 653$&$ 379\N$&$030233.0+462619$&$1.00$&$ .92$&$322.5$&$ 6611$&$ 6915$&$ -270$&$ 6645$&$  -34$&$ -304$\\
$ 656$&$ 382\N$&$030442.0-123705$&$ .68$&$ .64$&$139.4$&$ 4184$&$ 3816$&$ -225$&$ 3592$&$  592$&$  368$\\
$ 658$&$ 383\N$&$030508.9+010537$&$1.20$&$1.11$&$336.0$&$ 6756$&$ 6261$&$ -261$&$ 6000$&$  756$&$  495$\\
$ 663$&$ 385\N$&$030700.7+361005$&$1.47$&$1.43$&$407.5$&$ 3759$&$ 6216$&$ -283$&$ 5933$&$-2174$&$-2457$\\
$ 670$&$ 391\N$&$030937.0-174955$&$ .81$&$ .78$&$119.7$&$ 1841$&$ 2599$&$ -207$&$ 2392$&$ -551$&$ -758$\\
$ 671$&$ 390\N$&$030937.0+183000$&$1.11$&$1.03$&$519.1$&$10541$&$ 9507$&$ -285$&$ 9222$&$ 1319$&$ 1034$\\
$ 674$&$ 392\N$&$031136.6+350137$&$ .86$&$ .72$&$217.7$&$ 4389$&$ 5537$&$ -284$&$ 5253$&$ -864$&$-1148$\\
$ 677$&$ 396\N$&$031214.3-102850$&$3.24$&$3.19$&$586.5$&$ 3770$&$ 3933$&$ -231$&$ 3703$&$   67$&$ -164$\\
$ 687$&$ 402\N$&$031513.2-071615$&$1.15$&$1.10$&$382.7$&$ 9213$&$ 7210$&$ -240$&$ 6970$&$ 2243$&$ 2003$\\
$ 693$&$ 407\N$&$031717.0-150318$&$ .94$&$ .93$&$392.3$&$ 9363$&$ 8641$&$ -216$&$ 8425$&$  938$&$  722$\\
$ 694$&$ 403\N$&$031722.2+363407$&$1.18$&$1.15$&$469.2$&$ 5499$&$ 8606$&$ -282$&$ 8324$&$-2825$&$-3107$\\
$ 695$&$ 404\N$&$031730.6+380132$&$1.02$&$1.08$&$267.4$&$ 4960$&$ 5182$&$ -281$&$ 4901$&$   59$&$ -222$\\
$ 697$&$ 408\N$&$031751.1-171348$&$ .67$&$ .59$&$197.5$&$ 6748$&$ 5957$&$ -209$&$ 5748$&$  999$&$  791$\\
$ 702$&$ 410\N$&$031953.9-033537$&$1.38$&$1.32$&$224.0$&$ 2585$&$ 3413$&$ -249$&$ 3164$&$ -578$&$ -827$\\
$ 705$&$ 411\N$&$032113.6+072636$&$ .91$&$ .90$&$503.2$&$10807$&$11983$&$ -271$&$11712$&$ -905$&$-1177$\\
$ 708$&$ 412\N$&$032205.0+421016$&$ .91$&$ .94$&$378.9$&$ 5288$&$ 7462$&$ -276$&$ 7186$&$-1898$&$-2173$\\
$ 709$&$ 416\N$&$032236.5+092824$&$ .97$&$1.03$&$495.7$&$ 7110$&$10297$&$ -274$&$10023$&$-2913$&$-3187$\\
$ 711$&$ 417\N$&$032324.0+110907$&$1.72$&$1.47$&$267.3$&$ 5993$&$ 3773$&$ -277$&$ 3496$&$ 2496$&$ 2220$\\
$ 713$&$ 418\N$&$032403.8+150607$&$ .66$&$ .69$&$322.4$&$10343$&$ 9254$&$ -281$&$ 8973$&$ 1371$&$ 1090$\\
$ 717$&$ 419\N$&$032456.3+385637$&$ .72$&$ .68$&$265.3$&$ 4948$&$ 7119$&$ -279$&$ 6840$&$-1892$&$-2171$\\
$ 719$&$ 423\N$&$032507.7+051406$&$ .80$&$ .80$&$346.5$&$ 8658$&$ 8817$&$ -267$&$ 8550$&$  108$&$ -159$\\
$ 722$&$ 424\N$&$032525.0-161406$&$2.11$&$1.99$&$220.7$&$ 1731$&$ 2139$&$ -211$&$ 1927$&$ -196$&$ -407$\\
$ 725$&$ 425\N$&$032612.2+012425$&$ .55$&$ .35$&$203.1$&$ 9937$&$ 8883$&$ -260$&$ 8623$&$ 1314$&$ 1054$\\
$ 728$&$ 428\N$&$032719.7+035513$&$ .54$&$ .49$&$184.1$&$ 6495$&$ 6724$&$ -265$&$ 6459$&$   36$&$ -228$\\
$ 730$&$ 429\N$&$032734.6+085942$&$ .73$&$ .71$&$544.9$&$11217$&$14546$&$ -273$&$14273$&$-3056$&$-3329$\\
$ 731$&$ 426\N$&$032748.0+400202$&$1.09$&$1.03$&$291.9$&$ 3917$&$ 5434$&$ -278$&$ 5156$&$-1239$&$-1517$\\
$ 734$&$ 430\N$&$032846.7+363323$&$1.39$&$1.25$&$476.4$&$ 4714$&$ 7334$&$ -281$&$ 7053$&$-2338$&$-2620$\\
$ 735$&$ 327\E$&$032938.2-232100$&$ .91$&$ .76$&$ 98.8$&$ 1510$&$ 1724$&$ -185$&$ 1539$&$  -29$&$ -214$\\
$ 738$&$ 432\N$&$033159.8+144652$&$ .55$&$ .63$&$388.9$&$ 8467$&$12743$&$ -280$&$12464$&$-3997$&$-4276$\\
$ 744$&$ 433\N$&$033259.2+155231$&$ .94$&$ .81$&$474.9$&$ 9167$&$11141$&$ -280$&$10860$&$-1694$&$-1974$\\
$ 745$&$ 333\E$&$033302.2-240758$&$ .95$&$1.53$&$152.2$&$ 1783$&$ 2155$&$ -181$&$ 1974$&$ -192$&$ -373$\\
$ 746$&$ 434\N$&$033346.1-094935$&$ .82$&$ .75$&$197.5$&$ 3868$&$ 5177$&$ -230$&$ 4947$&$-1079$&$-1309$\\
$ 751$&$ 435\N$&$033437.4+120354$&$ .89$&$ .91$&$451.2$&$10304$&$11111$&$ -276$&$10835$&$ -531$&$ -807$\\
$ 752$&$ 436\N$&$033448.7+150831$&$ .71$&$ .54$&$234.0$&$ 6059$&$ 7424$&$ -279$&$ 7145$&$-1085$&$-1365$\\
$ 755$&$ 437\N$&$033820.2+411735$&$1.18$&$1.05$&$466.7$&$ 5878$&$ 8346$&$ -275$&$ 8071$&$-2193$&$-2468$\\
$ 757$&$ 439\N$&$033928.3+132335$&$ .78$&$ .76$&$432.4$&$ 9733$&$11231$&$ -277$&$10954$&$-1221$&$-1498$\\
$ 761$&$ 442\N$&$034034.8+033213$&$ .64$&$ .51$&$209.0$&$ 5587$&$ 7204$&$ -261$&$ 6943$&$-1356$&$-1618$\\
$ 762$&$ 443\N$&$034101.4+133417$&$1.00$&$ .89$&$458.3$&$ 9904$&$10720$&$ -277$&$10444$&$ -539$&$ -816$\\
$ 765$&$ 444\N$&$034135.8+160113$&$1.06$&$1.17$&$541.2$&$ 8968$&$10397$&$ -279$&$10118$&$-1150$&$-1429$\\
$ 766$&$ 445\N$&$034255.9-125458$&$2.28$&$2.17$&$348.6$&$ 2031$&$ 3269$&$ -219$&$ 3050$&$-1019$&$-1238$\\
$ 769$&$ 446\N$&$034455.9+055418$&$1.17$&$1.11$&$335.0$&$ 5960$&$ 6154$&$ -265$&$ 5889$&$   71$&$ -194$\\
$ 770$&$ 447\N$&$034500.2-041217$&$1.13$&$ .91$&$221.1$&$ 5188$&$ 4242$&$ -243$&$ 3999$&$ 1190$&$  946$\\
$ 777$&$ 451\N$&$034635.8-042714$&$2.01$&$1.82$&$408.9$&$ 3657$&$ 4485$&$ -242$&$ 4243$&$ -586$&$ -828$\\
$ 778$&$ 452\N$&$034655.2-114822$&$ .92$&$ .90$&$249.7$&$ 4073$&$ 5620$&$ -221$&$ 5399$&$-1326$&$-1548$\\
$ 779$&$ 453\N$&$034718.2-144151$&$ .85$&$ .85$&$117.9$&$ 1579$&$ 2385$&$ -212$&$ 2173$&$ -594$&$ -806$\\
$ 780$&$ 454\N$&$034832.8+350901$&$1.11$&$1.05$&$385.0$&$ 5294$&$ 7082$&$ -279$&$ 6803$&$-1509$&$-1788$\\
$ 782$&$ 455\N$&$034914.9+160506$&$ .59$&$ .60$&$268.1$&$ 6245$&$ 9363$&$ -277$&$ 9085$&$-2841$&$-3118$\\
$ 786$&$ 457\N$&$035224.0+022130$&$ .82$&$ .90$&$326.7$&$ 5589$&$ 7821$&$ -256$&$ 7565$&$-1976$&$-2232$\\
$ 787$&$ 458\N$&$035424.7+063523$&$1.08$&$ .97$&$232.3$&$ 3343$&$ 4686$&$ -264$&$ 4423$&$-1079$&$-1343$\\
$ 790$&$ 459\N$&$035727.8-031500$&$1.05$&$ .99$&$209.2$&$ 3970$&$ 4004$&$ -242$&$ 3761$&$  208$&$  -34$\\
$ 794$&$ 363\E$&$035856.4-455132$&$1.04$&$ .96$&$102.0$&$  982$&$ 1592$&$  -83$&$ 1510$&$ -528$&$ -610$\\
$ 795$&$ 461\N$&$035955.2+323647$&$ .90$&$ .84$&$277.9$&$ 5183$&$ 6495$&$ -278$&$ 6217$&$-1034$&$-1312$\\
$ 798$&$ 463\N$&$040048.0+350043$&$1.95$&$1.73$&$358.0$&$ 4038$&$ 4269$&$ -276$&$ 3993$&$   46$&$ -231$\\
$ 799$&$ 368\E$&$040054.2-673643$&$1.35$&$1.35$&$ 67.7$&$ 1437$&$  604$&$   22$&$  626$&$  811$&$  833$\\
$ 800$&$ 464\N$&$040137.7+244919$&$ .63$&$ .61$&$241.5$&$ 6553$&$ 7651$&$ -279$&$ 7373$&$ -819$&$-1098$\\
$ 808$&$ 466\N$&$040742.6+254621$&$1.04$&$1.00$&$297.6$&$ 5303$&$ 6092$&$ -277$&$ 5815$&$ -512$&$ -789$\\
$ 809$&$ 467\N$&$040757.9+332558$&$ .75$&$ .60$&$199.9$&$ 4733$&$ 5875$&$ -275$&$ 5600$&$ -867$&$-1143$\\
$ 811$&$ 379\E$&$040900.0-484337$&$1.69$&$1.53$&$325.5$&$ 4033$&$ 3794$&$  -67$&$ 3727$&$  306$&$  239$\\
$ 814$&$ 469\N$&$041033.1-071000$&$1.51$&$1.40$&$179.7$&$ 2840$&$ 2340$&$ -228$&$ 2112$&$  728$&$  500$\\
$ 817$&$ 470\N$&$041401.3+264459$&$ .77$&$ .80$&$225.7$&$ 5452$&$ 5375$&$ -275$&$ 5100$&$  351$&$   76$\\
$ 820$&$ 471\N$&$041655.5-072850$&$ .95$&$ .87$&$341.0$&$ 8813$&$ 8632$&$ -225$&$ 8408$&$  406$&$  181$\\
$ 822$&$ 473\N$&$041720.4+022700$&$ .84$&$ .83$&$181.4$&$ 3125$&$ 3986$&$ -248$&$ 3738$&$ -613$&$ -861$\\
$ 824$&$ 387\E$&$041754.5-555555$&$2.36$&$2.04$&$189.4$&$ 1363$&$ 1557$&$  -31$&$ 1526$&$ -163$&$ -194$\\
$ 826$&$ 476\N$&$041830.0-145924$&$1.16$&$1.06$&$349.6$&$ 8609$&$ 6686$&$ -202$&$ 6484$&$ 2125$&$ 1923$\\
$ 829$&$ 475\N$&$041847.6+031339$&$ .74$&$ .82$&$423.3$&$ 7346$&$10236$&$ -249$&$ 9987$&$-2641$&$-2890$\\
$ 830$&$ 474\N$&$041905.9+261047$&$1.44$&$1.49$&$247.8$&$ 3655$&$ 3618$&$ -273$&$ 3345$&$  309$&$   36$\\
$ 841$&$ 482\N$&$042413.7+305458$&$1.01$&$ .95$&$441.1$&$ 6597$&$ 9497$&$ -271$&$ 9226$&$-2630$&$-2901$\\
$ 844$&$ 483\N$&$042514.8+045903$&$ .68$&$ .68$&$216.6$&$ 4882$&$ 6162$&$ -250$&$ 5912$&$-1030$&$-1279$\\
$ 849$&$ 403\E$&$042812.3-414106$&$ .72$&$ .69$&$185.5$&$ 4448$&$ 4756$&$  -94$&$ 4662$&$ -214$&$ -308$\\
$ 850$&$ 485\N$&$042814.4+010312$&$1.02$&$1.03$&$200.5$&$ 3823$&$ 4080$&$ -241$&$ 3840$&$  -16$&$ -257$\\
$ 855$&$ 487\N$&$042921.8-044535$&$1.45$&$1.44$&$280.1$&$ 4293$&$ 3875$&$ -227$&$ 3648$&$  645$&$  418$\\
$ 856$&$ 405\E$&$042928.4-364228$&$ .72$&$ .83$&$323.8$&$ 4139$&$ 7639$&$ -115$&$ 7524$&$-3385$&$-3500$\\
$ 858$&$ 410\E$&$043009.0-424057$&$1.12$&$ .99$&$275.4$&$ 4964$&$ 5158$&$  -89$&$ 5070$&$ -105$&$ -194$\\
$ 867$&$ 491\N$&$043301.0-041119$&$1.30$&$1.26$&$293.4$&$ 4836$&$ 4849$&$ -227$&$ 4622$&$  214$&$  -12$\\
$ 868$&$ 492\N$&$043405.8+012437$&$ .64$&$ .52$&$314.1$&$10005$&$10536$&$ -239$&$10297$&$ -292$&$ -531$\\
$ 872$&$ 495\N$&$043731.2-030614$&$1.06$&$1.00$&$218.8$&$ 4370$&$ 4275$&$ -227$&$ 4048$&$  322$&$   95$\\
$ 876$&$ 493\N$&$043819.0+721652$&$1.03$&$ .93$&$312.8$&$ 4748$&$ 6280$&$ -192$&$ 6088$&$-1340$&$-1532$\\
$ 877$&$ 422\E$&$043911.5-241048$&$ .86$&$ .82$&$223.1$&$ 4357$&$ 5033$&$ -161$&$ 4872$&$ -515$&$ -676$\\
$ 882$&$ 427\E$&$044026.4-630627$&$1.29$&$1.07$&$424.1$&$ 6206$&$ 6541$&$    8$&$ 6548$&$ -343$&$ -335$\\
$ 888$&$ 499\N$&$044338.6-120300$&$ .82$&$ .68$&$212.2$&$ 4201$&$ 5802$&$ -200$&$ 5602$&$-1401$&$-1601$\\
$ 895$&$ 497\N$&$044615.8+762508$&$3.60$&$3.33$&$219.4$&$  939$&$ 1390$&$ -177$&$ 1213$&$ -274$&$ -451$\\
$ 896$&$ 503\N$&$044637.2+003715$&$1.07$&$ .93$&$473.8$&$ 8738$&$ 9316$&$ -231$&$ 9085$&$ -346$&$ -577$\\
$ 897$&$ 498\N$&$044639.1+700713$&$1.38$&$1.43$&$324.9$&$ 4494$&$ 4644$&$ -197$&$ 4447$&$   47$&$ -150$\\
$ 900$&$ 505\N$&$044800.2+084240$&$1.31$&$1.21$&$333.6$&$ 4686$&$ 5612$&$ -246$&$ 5367$&$ -681$&$ -926$\\
$ 902$&$ 438\E$&$044803.3-251348$&$1.40$&$1.20$&$349.6$&$ 4529$&$ 5514$&$ -153$&$ 5360$&$ -831$&$ -985$\\
$ 903$&$ 506\N$&$044845.6-050730$&$1.01$&$ .84$&$138.3$&$ 2806$&$ 2843$&$ -216$&$ 2627$&$  179$&$  -38$\\
$ 906$&$ 507\N$&$044939.6+002851$&$ .60$&$ .57$&$345.9$&$ 8451$&$10717$&$ -229$&$10488$&$-2036$&$-2265$\\
$ 907$&$ 441\E$&$044951.8-360618$&$1.09$&$1.09$&$269.1$&$ 5300$&$ 4454$&$ -110$&$ 4344$&$  955$&$  846$\\
$ 910$&$ 509\N$&$045044.2-052507$&$1.70$&$1.61$&$310.0$&$ 2785$&$ 3825$&$ -215$&$ 3611$&$ -826$&$-1041$\\
$ 911$&$ 510\N$&$045146.1+034008$&$1.44$&$1.38$&$233.4$&$ 4541$&$ 3253$&$ -235$&$ 3019$&$ 1523$&$ 1288$\\
$ 912$&$ 511\N$&$045153.5-055653$&$ .58$&$ .46$&$115.7$&$ 2720$&$ 3800$&$ -213$&$ 3588$&$ -868$&$-1080$\\
$ 914$&$ 512\N$&$045213.2-182335$&$1.07$&$ .99$&$351.3$&$ 9543$&$ 6744$&$ -175$&$ 6568$&$ 2974$&$ 2799$\\
$ 916$&$ 513\N$&$045228.6-191735$&$ .66$&$ .58$&$154.4$&$ 3040$&$ 4364$&$ -172$&$ 4192$&$-1152$&$-1324$\\
$ 921$&$ 515\N$&$045503.3-040606$&$1.32$&$1.24$&$365.6$&$ 3784$&$ 5769$&$ -216$&$ 5554$&$-1770$&$-1986$\\
$ 924$&$ 516\N$&$045632.6-122407$&$ .98$&$ .97$&$174.3$&$ 3961$&$ 3505$&$ -192$&$ 3313$&$  648$&$  456$\\
$ 925$&$ 517\N$&$045736.5-114934$&$ .80$&$ .69$&$312.5$&$ 7894$&$ 9137$&$ -193$&$ 8943$&$-1049$&$-1242$\\
$ 932$&$ 519\N$&$050247.3-021706$&$ .81$&$ .74$&$192.3$&$ 4442$&$ 4594$&$ -216$&$ 4378$&$   63$&$ -152$\\
$ 937$&$ 520\N$&$050434.1-170531$&$1.46$&$1.33$&$379.1$&$ 6844$&$ 5556$&$ -173$&$ 5383$&$ 1461$&$ 1288$\\
$ 944$&$ 523\N$&$050731.9-113909$&$1.50$&$1.46$&$219.3$&$ 2359$&$ 2898$&$ -188$&$ 2710$&$ -351$&$ -539$\\
$ 955$&$ 527\N$&$051547.6+064641$&$ .86$&$ .81$&$346.3$&$ 8195$&$ 7972$&$ -226$&$ 7746$&$  449$&$  223$\\
$ 958$&$ 528\N$&$051646.2+063722$&$1.62$&$1.63$&$489.7$&$ 7968$&$ 6702$&$ -225$&$ 6477$&$ 1491$&$ 1266$\\
$ 960$&$ 529\N$&$051745.8-011113$&$1.11$&$1.00$&$311.2$&$ 4506$&$ 5859$&$ -209$&$ 5650$&$-1144$&$-1353$\\
$ 970$&$ 485\E$&$052148.2-234836$&$2.21$&$1.98$&$324.0$&$ 1786$&$ 2870$&$ -140$&$ 2730$&$ -944$&$-1084$\\
$ 972$&$ 531\N$&$052305.8+671944$&$ .94$&$ .85$&$477.8$&$12362$&$10239$&$ -197$&$10042$&$ 2320$&$ 2123$\\
$ 973$&$ 534\N$&$052314.6-112530$&$1.27$&$1.18$&$304.4$&$ 2502$&$ 4973$&$ -179$&$ 4795$&$-2293$&$-2472$\\
$ 974$&$ 524\N$&$052320.9+854023$&$ .60$&$ .60$&$186.0$&$ 3669$&$ 5990$&$ -142$&$ 5848$&$-2180$&$-2322$\\
$ 982$&$ 535\N$&$052644.4-191236$&$1.05$&$1.05$&$500.6$&$ 8255$&$10046$&$ -153$&$ 9893$&$-1638$&$-1790$\\
$ 987$&$ 536\N$&$053012.0+555216$&$1.35$&$1.28$&$179.1$&$ 2161$&$ 2637$&$ -219$&$ 2419$&$ -257$&$ -476$\\
$ 988$&$ 506\E$&$053141.3-734504$&$1.34$&$1.39$&$284.7$&$ 4427$&$ 4146$&$   65$&$ 4211$&$  216$&$  281$\\
$ 992$&$ 537\N$&$053414.8+701131$&$1.48$&$1.35$&$324.3$&$ 4185$&$ 5008$&$ -187$&$ 4821$&$ -636$&$ -823$\\
$ 993$&$ 540\N$&$053456.4-100116$&$ .82$&$ .83$&$297.2$&$ 7072$&$ 6906$&$ -175$&$ 6731$&$  340$&$  166$\\
$ 995$&$ 538\N$&$053635.5+633517$&$ .85$&$ .80$&$492.4$&$12892$&$11221$&$ -202$&$11020$&$ 1872$&$ 1670$\\
$ 996$&$ 541\N$&$053647.0-183622$&$ .86$&$ .85$&$192.6$&$ 2901$&$ 4168$&$ -148$&$ 4021$&$-1120$&$-1268$\\
$1000$&$ 539\N$&$053935.1+771845$&$2.59$&$2.63$&$503.0$&$ 4051$&$ 4086$&$ -167$&$ 3920$&$  131$&$  -36$\\
$1015$&$ 527\E$&$054621.1-172259$&$ .69$&$ .65$&$140.7$&$ 5802$&$ 3614$&$ -145$&$ 3469$&$ 2333$&$ 2188$\\
$1023$&$ 543\N$&$054958.8+510535$&$1.36$&$1.25$&$506.6$&$ 7784$&$ 7834$&$ -217$&$ 7617$&$  167$&$  -50$\\
$1025$&$ 545\N$&$055027.4-194335$&$1.68$&$1.72$&$318.6$&$ 2441$&$ 3805$&$ -134$&$ 3671$&$-1230$&$-1364$\\
$1033$&$ 547\N$&$055737.4+784612$&$ .70$&$ .76$&$224.0$&$ 7797$&$ 5921$&$ -160$&$ 5761$&$ 2036$&$ 1876$\\
$1042$&$ 553\E$&$060143.4-345642$&$ .54$&$ .44$&$ 93.8$&$ 1395$&$ 2938$&$  -74$&$ 2864$&$-1469$&$-1543$\\
$1047$&$ 550\N$&$060427.4-202114$&$1.43$&$1.27$&$267.3$&$ 2976$&$ 3985$&$ -122$&$ 3863$&$ -887$&$-1009$\\
$1049$&$ 562\E$&$060729.8-614825$&$3.17$&$3.48$&$274.0$&$ 1291$&$ 1586$&$   29$&$ 1615$&$ -324$&$ -295$\\
$1052$&$ 561\E$&$060856.2-290922$&$1.12$&$ .95$&$218.8$&$ 3305$&$ 4108$&$  -90$&$ 4018$&$ -713$&$ -802$\\
$1053$&$ 554\N$&$061021.8+504706$&$1.11$&$1.03$&$340.9$&$ 7766$&$ 6316$&$ -207$&$ 6109$&$ 1657$&$ 1450$\\
$1055$&$ 552\N$&$061043.7+671507$&$1.01$&$ .88$&$247.6$&$ 5198$&$ 5366$&$ -183$&$ 5183$&$   15$&$ -168$\\
$1057$&$ 556\N$&$061108.4+552017$&$ .69$&$ .72$&$204.6$&$ 6404$&$ 5331$&$ -202$&$ 5129$&$ 1274$&$ 1073$\\
$1062$&$ 569\E$&$061249.7-341507$&$ .55$&$ .63$&$209.0$&$ 8878$&$ 6405$&$  -69$&$ 6336$&$ 2542$&$ 2472$\\
$1072$&$ 558\N$&$061740.6+784922$&$1.11$&$1.02$&$202.2$&$ 4249$&$ 3623$&$ -156$&$ 3467$&$  782$&$  626$\\
$1073$&$ 580\E$&$061810.3-245516$&$ .65$&$ .52$&$136.7$&$ 2145$&$ 3968$&$  -97$&$ 3871$&$-1726$&$-1823$\\
$1079$&$ 559\N$&$062038.7+672938$&$ .63$&$ .49$&$111.0$&$ 4287$&$ 3130$&$ -180$&$ 2951$&$ 1337$&$ 1157$\\
$1081$&$ 563\N$&$062103.1-055159$&$1.62$&$1.33$&$106.1$&$  900$&$ 1215$&$ -149$&$ 1066$&$ -165$&$ -314$\\
$1086$&$ 590\E$&$062438.9-223549$&$1.13$&$ .96$&$212.5$&$ 3002$&$ 3939$&$  -99$&$ 3840$&$ -839$&$ -938$\\
$1091$&$ 596\E$&$062552.3-275913$&$1.50$&$1.23$&$357.2$&$ 7166$&$ 5424$&$  -81$&$ 5343$&$ 1823$&$ 1742$\\
$1095$&$ 567\N$&$062848.7+560356$&$ .80$&$ .80$&$220.1$&$ 5305$&$ 5149$&$ -192$&$ 4957$&$  349$&$  157$\\
$1096$&$ 598\E$&$062904.3-271937$&$1.08$&$ .94$&$362.4$&$ 7237$&$ 7130$&$  -80$&$ 7050$&$  187$&$  107$\\
$1099$&$ 603\E$&$063101.6-713006$&$1.05$&$ .93$&$230.8$&$ 4372$&$ 4512$&$   71$&$ 4583$&$ -211$&$ -139$\\
$1102$&$ 569\N$&$063238.7+713340$&$1.74$&$1.70$&$345.7$&$ 3631$&$ 4120$&$ -168$&$ 3951$&$ -320$&$ -489$\\
$1104$&$ 574\N$&$063333.6+210213$&$2.27$&$1.89$&$460.4$&$ 5558$&$ 5165$&$ -187$&$ 4978$&$  580$&$  393$\\
$1109$&$ 572\N$&$063455.4+655010$&$ .84$&$1.19$&$109.7$&$ 1297$&$ 1927$&$ -177$&$ 1750$&$ -453$&$ -630$\\
$1111$&$ 606\E$&$063502.4-192747$&$1.38$&$1.25$&$558.7$&$11249$&$ 9300$&$ -100$&$ 9201$&$ 2048$&$ 1949$\\
$1112$&$ 576\N$&$063511.9+532842$&$1.05$&$1.00$&$304.6$&$ 8014$&$ 5847$&$ -191$&$ 5656$&$ 2358$&$ 2166$\\
$1113$&$ 575\N$&$063537.7+644120$&$ .66$&$ .61$&$221.8$&$ 5620$&$ 6440$&$ -179$&$ 6261$&$ -641$&$ -820$\\
$1114$&$ 607\E$&$063630.7-374702$&$ .88$&$ .86$&$551.0$&$ 9649$&$11844$&$  -40$&$11803$&$-2154$&$-2194$\\
$1118$&$ 611\E$&$063819.4-515707$&$1.54$&$1.28$&$117.3$&$ 1146$&$ 1411$&$    9$&$ 1420$&$ -275$&$ -266$\\
$1119$&$ 578\N$&$063900.2+572258$&$ .76$&$ .75$&$342.6$&$ 7998$&$ 8601$&$ -186$&$ 8415$&$ -417$&$ -603$\\
$1122$&$ 580\N$&$064125.7+453710$&$ .98$&$ .79$&$309.4$&$ 6309$&$ 6870$&$ -192$&$ 6678$&$ -370$&$ -561$\\
$1128$&$ 621\E$&$064440.8-712725$&$1.53$&$1.35$&$428.0$&$ 4185$&$ 5673$&$   75$&$ 5748$&$-1563$&$-1488$\\
$1129$&$ 583\N$&$064611.8+680607$&$ .74$&$ .70$&$389.1$&$11232$&$10138$&$ -170$&$ 9969$&$ 1263$&$ 1093$\\
$1132$&$ 624\E$&$064844.4-320550$&$ .97$&$ .87$&$132.6$&$ 2952$&$ 2634$&$  -49$&$ 2585$&$  367$&$  318$\\
$1133$&$ 585\N$&$064856.4+661542$&$1.60$&$1.44$&$301.6$&$ 3324$&$ 4056$&$ -171$&$ 3885$&$ -561$&$ -732$\\
$1135$&$ 586\N$&$064945.6+293134$&$1.00$&$ .87$&$350.2$&$ 4922$&$ 7791$&$ -181$&$ 7609$&$-2688$&$-2869$\\
$1140$&$ 589\N$&$065148.0+272852$&$2.11$&$1.71$&$433.7$&$ 4941$&$ 5232$&$ -178$&$ 5054$&$ -113$&$ -291$\\
$1143$&$ 592\N$&$065312.0+270451$&$1.53$&$1.36$&$274.8$&$ 4556$&$ 4103$&$ -176$&$ 3927$&$  629$&$  452$\\
$1144$&$ 588\N$&$065350.4+680417$&$ .65$&$ .65$&$243.5$&$ 5353$&$ 6927$&$ -167$&$ 6760$&$-1407$&$-1575$\\
$1145$&$ 630\E$&$065400.0-631308$&$1.07$&$1.12$&$178.6$&$ 3649$&$ 3248$&$   53$&$ 3302$&$  347$&$  400$\\
$1147$&$ 590\N$&$065450.4+704453$&$1.13$&$1.07$&$223.1$&$ 3912$&$ 3913$&$ -163$&$ 3750$&$  162$&$   -1$\\
$1148$&$ 594\N$&$065551.8+135421$&$1.04$&$1.03$&$439.1$&$ 8115$&$ 8332$&$ -157$&$ 8174$&$  -59$&$ -217$\\
$1149$&$ 631\E$&$065605.0-261650$&$ .99$&$ .81$&$163.4$&$ 2499$&$ 3646$&$  -61$&$ 3585$&$-1086$&$-1147$\\
$1151$&$ 632\E$&$065634.5-284312$&$ .63$&$ .58$&$172.6$&$ 6764$&$ 5090$&$  -53$&$ 5036$&$ 1728$&$ 1675$\\
$1159$&$ 596\N$&$070400.2+504051$&$1.28$&$1.27$&$520.7$&$ 6452$&$ 8185$&$ -176$&$ 8010$&$-1558$&$-1734$\\
$1161$&$ 598\N$&$070706.0+443946$&$ .71$&$ .61$&$168.2$&$ 5960$&$ 4812$&$ -174$&$ 4638$&$ 1322$&$ 1148$\\
$1162$&$ 600\N$&$070712.5+141044$&$ .78$&$ .75$&$326.9$&$ 8270$&$ 8520$&$ -147$&$ 8373$&$ -103$&$ -249$\\
$1163$&$ 597\N$&$070723.5+711133$&$ .68$&$ .64$&$119.2$&$ 3274$&$ 2946$&$ -158$&$ 2788$&$  486$&$  328$\\
$1164$&$ 603\N$&$070949.4+234300$&$ .73$&$ .44$&$159.2$&$ 6743$&$ 5554$&$ -158$&$ 5396$&$ 1347$&$ 1189$\\
$1166$&$ 604\N$&$071024.0+394218$&$ .68$&$ .54$&$295.5$&$ 6469$&$ 9530$&$ -170$&$ 9360$&$-2891$&$-3061$\\
$1167$&$ 599\N$&$071024.0+745328$&$1.33$&$1.27$&$311.9$&$ 3824$&$ 4822$&$ -153$&$ 4669$&$ -846$&$ -998$\\
$1172$&$ 601\N$&$071119.2+715013$&$2.23$&$2.07$&$258.2$&$ 3151$&$ 2325$&$ -156$&$ 2169$&$  982$&$  826$\\
$1174$&$ 605\N$&$071130.0+594241$&$ .71$&$ .71$&$549.7$&$11987$&$13856$&$ -167$&$13689$&$-1702$&$-1869$\\
$1179$&$ 651\E$&$071418.5-744415$&$1.07$&$1.00$&$196.1$&$ 4420$&$ 3591$&$   93$&$ 3683$&$  737$&$  829$\\
$1181$&$ 610\N$&$071459.3+344852$&$ .83$&$ .73$&$302.5$&$ 7287$&$ 7433$&$ -164$&$ 7269$&$   18$&$ -146$\\
$1183$&$ 611\N$&$071504.8+380841$&$1.28$&$1.00$&$167.7$&$ 3469$&$ 2785$&$ -166$&$ 2619$&$  850$&$  684$\\
$1184$&$ 609\N$&$071508.2+484450$&$1.02$&$ .98$&$329.1$&$ 5627$&$ 6486$&$ -169$&$ 6317$&$ -690$&$ -858$\\
$1185$&$ 608\N$&$071554.5+675902$&$1.45$&$1.38$&$171.9$&$ 1187$&$ 2272$&$ -159$&$ 2113$&$ -926$&$-1085$\\
$1188$&$ 613\N$&$071637.0+325726$&$ .80$&$ .72$&$235.1$&$ 7445$&$ 6252$&$ -161$&$ 6091$&$ 1354$&$ 1192$\\
$1189$&$ 614\N$&$071641.5+301552$&$ .68$&$ .59$&$165.8$&$ 3427$&$ 4914$&$ -159$&$ 4755$&$-1328$&$-1487$\\
$1190$&$ 615\N$&$071643.0+295119$&$1.79$&$1.72$&$257.2$&$ 3354$&$ 2948$&$ -158$&$ 2790$&$  564$&$  406$\\
$1191$&$ 618\N$&$071724.2+223048$&$ .99$&$ .93$&$432.8$&$ 9799$&$ 9600$&$ -149$&$ 9451$&$  348$&$  199$\\
$1192$&$ 617\N$&$071731.2+335830$&$1.08$&$1.04$&$262.5$&$ 3981$&$ 4595$&$ -161$&$ 4434$&$ -453$&$ -614$\\
$1194$&$ 619\N$&$071740.8+232125$&$3.12$&$2.75$&$329.4$&$ 2432$&$ 2387$&$ -150$&$ 2236$&$  195$&$   45$\\
$1195$&$ 620\N$&$071753.5+244523$&$ .90$&$ .85$&$351.5$&$ 6336$&$ 8213$&$ -152$&$ 8061$&$-1725$&$-1877$\\
$1196$&$ 621\N$&$071758.6+263850$&$1.24$&$1.05$&$189.6$&$ 2742$&$ 3430$&$ -154$&$ 3276$&$ -534$&$ -688$\\
$1198$&$ 653\E$&$071837.4-292229$&$1.29$&$1.14$&$136.6$&$ 2192$&$ 1994$&$  -32$&$ 1962$&$  230$&$  198$\\
$1199$&$ 623\N$&$071850.9+133129$&$ .73$&$ .67$&$181.5$&$ 4753$&$ 4705$&$ -134$&$ 4570$&$  182$&$   48$\\
$1200$&$ 654\E$&$071851.4-350301$&$1.13$&$1.02$&$336.3$&$ 9264$&$ 6220$&$  -15$&$ 6204$&$ 3060$&$ 3045$\\
$1206$&$ 626\N$&$072219.2+171713$&$1.36$&$1.34$&$289.5$&$ 2704$&$ 4285$&$ -137$&$ 4148$&$-1444$&$-1581$\\
$1210$&$ 658\E$&$072338.4-300304$&$2.70$&$2.23$&$364.0$&$ 2435$&$ 3184$&$  -26$&$ 3159$&$ -724$&$ -749$\\
$1211$&$ 629\N$&$072436.0+060858$&$ .89$&$ .92$&$224.1$&$ 4034$&$ 4688$&$ -115$&$ 4573$&$ -539$&$ -654$\\
$1217$&$ 630\N$&$072740.8+482646$&$ .79$&$ .67$&$102.3$&$ 1037$&$ 2279$&$ -160$&$ 2119$&$-1082$&$-1242$\\
$1219$&$ 632\N$&$072850.2+282320$&$ .68$&$ .53$&$209.4$&$ 6633$&$ 6413$&$ -146$&$ 6267$&$  366$&$  220$\\
$1223$&$ 634\N$&$073324.5+202737$&$ .50$&$ .46$&$303.9$&$ 8838$&$11133$&$ -131$&$11002$&$-2164$&$-2295$\\
$1224$&$ 666\E$&$073506.7-465534$&$2.81$&$2.66$&$312.9$&$ 3053$&$ 2275$&$   30$&$ 2306$&$  748$&$  778$\\
$1229$&$ 640\N$&$073645.6+550227$&$1.40$&$1.26$&$454.0$&$ 8857$&$ 6963$&$ -155$&$ 6808$&$ 2049$&$ 1894$\\
$1231$&$ 637\N$&$073704.1+643309$&$1.10$&$1.01$&$283.3$&$ 4911$&$ 5280$&$ -152$&$ 5127$&$ -216$&$ -369$\\
$1233$&$ 668\E$&$073736.0-521822$&$1.15$&$1.13$&$337.4$&$ 3236$&$ 5523$&$   46$&$ 5569$&$-2333$&$-2287$\\
$1235$&$ 645\N$&$073748.7+321247$&$ .85$&$ .78$&$354.1$&$ 8292$&$ 8985$&$ -142$&$ 8843$&$ -550$&$ -692$\\
$1236$&$ 638\N$&$073809.8+705101$&$ .84$&$ .81$&$178.0$&$ 2519$&$ 3926$&$ -148$&$ 3778$&$-1259$&$-1407$\\
$1239$&$ 648\N$&$073925.2+085352$&$1.23$&$1.13$&$317.4$&$ 5315$&$ 5398$&$ -105$&$ 5294$&$   22$&$  -83$\\
$1241$&$ 671\E$&$074020.4-305712$&$1.71$&$1.58$&$298.6$&$ 5270$&$ 3980$&$   -8$&$ 3972$&$ 1298$&$ 1290$\\
$1243$&$ 650\N$&$074035.0+260805$&$ .90$&$ .81$&$380.1$&$ 8567$&$ 8586$&$ -132$&$ 8454$&$  113$&$  -19$\\
$1244$&$ 649\N$&$074038.4+391359$&$2.90$&$2.81$&$417.6$&$ 3251$&$ 3111$&$ -146$&$ 2965$&$  286$&$  140$\\
$1246$&$ 647\N$&$074107.2+623853$&$ .60$&$ .61$&$336.1$&$12141$&$10130$&$ -151$&$ 9978$&$ 2162$&$ 2011$\\
$1247$&$ 651\N$&$074239.8+613340$&$ .96$&$ .90$&$381.1$&$ 8390$&$ 8006$&$ -151$&$ 7855$&$  535$&$  384$\\
$1248$&$ 652\N$&$074333.1+313207$&$ .92$&$ .83$&$148.3$&$ 3904$&$ 3221$&$ -136$&$ 3085$&$  818$&$  682$\\
$1249$&$ 655\N$&$074428.1+474352$&$ .81$&$ .79$&$352.2$&$ 6541$&$ 7784$&$ -148$&$ 7636$&$-1094$&$-1242$\\
$1250$&$ 674\E$&$074438.4-580914$&$1.84$&$1.50$&$316.8$&$ 3073$&$ 3976$&$   65$&$ 4041$&$ -968$&$ -903$\\
$1251$&$ 654\N$&$074447.5+585846$&$ .76$&$ .62$&$155.0$&$ 5253$&$ 4008$&$ -150$&$ 3858$&$ 1395$&$ 1245$\\
$1252$&$ 653\N$&$074450.4+600725$&$ .59$&$ .60$&$338.3$&$11850$&$10362$&$ -150$&$10212$&$ 1637$&$ 1487$\\
$1255$&$ 656\N$&$074519.2+383448$&$ .95$&$ .66$&$420.4$&$11057$&$10161$&$ -141$&$10020$&$ 1037$&$  896$\\
$1257$&$ 659\N$&$074701.2+521339$&$ .95$&$ .88$&$282.3$&$ 5915$&$ 5614$&$ -148$&$ 5466$&$  448$&$  300$\\
$1259$&$ 660\N$&$074802.6+282420$&$ .88$&$ .80$&$191.2$&$ 4904$&$ 4003$&$ -128$&$ 3875$&$ 1029$&$  901$\\
$1260$&$ 661\N$&$074815.8+284255$&$ .55$&$ .45$&$201.4$&$ 7034$&$ 7703$&$ -128$&$ 7574$&$ -540$&$ -668$\\
$1261$&$ 662\N$&$074836.0+300914$&$1.06$&$1.02$&$354.1$&$ 8300$&$ 7234$&$ -130$&$ 7104$&$ 1195$&$ 1066$\\
$1262$&$ 663\N$&$074852.8+362324$&$ .76$&$ .64$&$344.9$&$ 8703$&$ 9265$&$ -136$&$ 9129$&$ -425$&$ -562$\\
$1263$&$ 664\N$&$074950.9+335743$&$1.66$&$1.62$&$442.8$&$ 4961$&$ 5561$&$ -133$&$ 5428$&$ -466$&$ -599$\\
$1265$&$ 665\N$&$075045.6+542143$&$1.60$&$1.53$&$424.1$&$ 3501$&$ 5587$&$ -146$&$ 5441$&$-1940$&$-2086$\\
$1266$&$ 668\N$&$075155.9+271811$&$ .95$&$ .93$&$472.3$&$ 8091$&$ 9690$&$ -123$&$ 9568$&$-1477$&$-1599$\\
$1270$&$ 667\N$&$075230.5+603613$&$ .64$&$ .50$&$211.2$&$ 6869$&$ 6758$&$ -146$&$ 6613$&$  257$&$  111$\\
$1271$&$ 672\N$&$075243.4+240720$&$ .73$&$ .72$&$489.2$&$13880$&$12351$&$ -117$&$12234$&$ 1646$&$ 1528$\\
$1273$&$ 670\N$&$075307.2+551428$&$1.30$&$1.26$&$474.8$&$ 7627$&$ 7462$&$ -145$&$ 7317$&$  309$&$  165$\\
$1274$&$ 675\N$&$075345.4+394658$&$ .71$&$ .67$&$162.6$&$ 4020$&$ 4183$&$ -135$&$ 4048$&$  -27$&$ -163$\\
$1276$&$ 677\N$&$075420.4+324628$&$ .63$&$ .56$&$208.3$&$ 5482$&$ 6357$&$ -128$&$ 6229$&$ -747$&$ -874$\\
$1277$&$ 674\N$&$075439.1+601150$&$ .78$&$ .80$&$371.6$&$ 9831$&$ 8932$&$ -145$&$ 8787$&$ 1044$&$  900$\\
$1279$&$ 683\N$&$075500.7+362748$&$ .65$&$ .61$&$201.0$&$ 6233$&$ 6300$&$ -131$&$ 6169$&$   64$&$  -67$\\
$1280$&$ 681\N$&$075507.0+425728$&$ .56$&$ .59$&$286.6$&$ 7685$&$ 9077$&$ -137$&$ 8940$&$-1255$&$-1392$\\
$1282$&$ 679\N$&$075524.7+561002$&$ .69$&$ .52$&$442.4$&$ 9131$&$12943$&$ -144$&$12799$&$-3669$&$-3812$\\
$1283$&$ 678\E$&$075528.8-224348$&$2.84$&$2.07$&$376.4$&$ 2810$&$ 3407$&$  -15$&$ 3392$&$ -582$&$ -597$\\
$1284$&$ 680\N$&$075534.8+560925$&$ .79$&$ .77$&$488.8$&$14050$&$11682$&$ -144$&$11538$&$ 2512$&$ 2368$\\
$1285$&$ 684\N$&$075540.8+284431$&$ .66$&$ .55$&$150.8$&$ 6573$&$ 4621$&$ -121$&$ 4500$&$ 2073$&$ 1952$\\
$1287$&$ 685\N$&$075604.6+342114$&$ .61$&$ .57$&$166.9$&$ 4931$&$ 5348$&$ -128$&$ 5220$&$ -289$&$ -417$\\
$1288$&$ 683\E$&$075623.0-592159$&$ .81$&$ .72$&$371.3$&$10292$&$10092$&$   74$&$10166$&$  126$&$  200$\\
$1290$&$ 681\E$&$075654.2-245422$&$7.20$&$4.31$&$271.3$&$ 1783$&$ 1202$&$   -8$&$ 1194$&$  589$&$  581$\\
$1291$&$ 688\N$&$075717.8+312812$&$ .74$&$ .61$&$191.8$&$ 5452$&$ 5540$&$ -123$&$ 5417$&$   35$&$  -88$\\
$1292$&$ 682\E$&$075726.4-191435$&$1.95$&$1.46$&$317.9$&$ 3749$&$ 3772$&$  -21$&$ 3751$&$   -2$&$  -23$\\
$1293$&$ 689\N$&$075727.8+354315$&$ .81$&$ .71$&$232.7$&$ 4333$&$ 5790$&$ -128$&$ 5662$&$-1329$&$-1457$\\
$1295$&$ 684\E$&$075815.1-495102$&$5.22$&$4.91$&$295.9$&$ 1309$&$ 1190$&$   54$&$ 1244$&$   65$&$  120$\\
$1299$&$ 694\N$&$075938.4+263307$&$ .90$&$ .91$&$370.6$&$ 7601$&$ 7458$&$ -114$&$ 7343$&$  258$&$  144$\\
$1301$&$ 697\N$&$080023.5+421132$&$1.87$&$1.75$&$124.9$&$  888$&$ 1232$&$ -132$&$ 1100$&$ -211$&$ -344$\\
$1302$&$ 699\N$&$080048.0+083823$&$ .72$&$ .51$&$147.9$&$ 2768$&$ 4267$&$  -81$&$ 4185$&$-1418$&$-1499$\\
$1303$&$ 692\N$&$080052.8+662659$&$ .62$&$ .56$&$275.1$&$11559$&$ 8518$&$ -141$&$ 8376$&$ 3182$&$ 3041$\\
$1305$&$ 696\N$&$080103.4+590824$&$ .89$&$ .82$&$516.4$&$12400$&$11376$&$ -141$&$11235$&$ 1165$&$ 1024$\\
$1306$&$ 700\N$&$080131.2+094227$&$2.16$&$1.94$&$479.0$&$ 5114$&$ 4957$&$  -83$&$ 4874$&$  240$&$  157$\\
$1307$&$ 704\N$&$080338.2+432035$&$ .79$&$ .73$&$214.7$&$ 4757$&$ 5262$&$ -131$&$ 5132$&$ -375$&$ -505$\\
$1312$&$ 678\N$&$080418.7+843830$&$1.84$&$1.75$&$211.8$&$ 1839$&$ 2526$&$ -132$&$ 2394$&$ -556$&$ -687$\\
$1313$&$ 706\N$&$080436.0+355953$&$ .66$&$ .65$&$188.7$&$ 5762$&$ 5174$&$ -122$&$ 5052$&$  710$&$  588$\\
$1314$&$ 707\N$&$080443.2+352404$&$1.09$&$ .96$&$352.5$&$ 8903$&$ 6818$&$ -121$&$ 6697$&$ 2206$&$ 2084$\\
$1315$&$ 686\E$&$080529.3-225530$&$2.04$&$1.41$&$142.5$&$ 1819$&$ 1764$&$   -4$&$ 1760$&$   59$&$   55$\\
$1316$&$ 710\N$&$080531.2+393246$&$ .69$&$ .65$&$365.0$&$12149$&$10119$&$ -125$&$ 9994$&$ 2155$&$ 2030$\\
$1322$&$ 708\N$&$080738.4+743506$&$ .84$&$ .80$&$146.1$&$ 2320$&$ 2849$&$ -137$&$ 2712$&$ -392$&$ -529$\\
$1325$&$ 718\N$&$080903.6+164039$&$ .95$&$ .87$&$179.7$&$ 3069$&$ 3661$&$  -88$&$ 3573$&$ -503$&$ -591$\\
$1329$&$ 720\N$&$081011.3+245334$&$1.46$&$1.24$&$240.6$&$ 4376$&$ 3567$&$ -101$&$ 3466$&$  910$&$  809$\\
$1335$&$ 724\N$&$081152.8-181800$&$2.06$&$2.17$&$463.3$&$ 4869$&$ 4929$&$   -9$&$ 4921$&$  -52$&$  -60$\\
$1336$&$ 691\E$&$081222.3-213151$&$1.52$&$1.32$&$312.1$&$ 4580$&$ 4902$&$    0$&$ 4901$&$ -321$&$ -322$\\
$1337$&$ 726\N$&$081304.8+243401$&$ .58$&$ .53$&$298.5$&$ 6348$&$10555$&$  -98$&$10458$&$-4109$&$-4207$\\
$1338$&$ 729\N$&$081317.3+205758$&$ .57$&$ .55$&$375.1$&$11504$&$11993$&$  -91$&$11902$&$ -398$&$ -489$\\
$1339$&$ 727\N$&$081357.6+523853$&$3.24$&$2.89$&$572.4$&$ 5581$&$ 4365$&$ -130$&$ 4234$&$ 1347$&$ 1217$\\
$1340$&$ 730\N$&$081359.5+454434$&$3.67$&$3.40$&$168.4$&$  713$&$  912$&$ -125$&$  788$&$  -75$&$ -200$\\
$1341$&$ 728\N$&$081410.8+572443$&$ .64$&$ .60$&$280.0$&$ 8345$&$ 8353$&$ -133$&$ 8220$&$  124$&$   -8$\\
$1342$&$ 732\N$&$081416.8+404449$&$ .55$&$ .59$&$367.2$&$11930$&$11583$&$ -119$&$11463$&$  467$&$  348$\\
$1343$&$ 693\E$&$081439.3-312053$&$7.37$&$3.59$&$196.0$&$ 1891$&$  964$&$   25$&$  989$&$  902$&$  927$\\
$1344$&$ 694\E$&$081456.4-220105$&$1.45$&$1.13$&$327.9$&$ 5402$&$ 5260$&$    3$&$ 5263$&$  139$&$  142$\\
$1346$&$ 725\N$&$081515.6+710217$&$ .65$&$ .56$&$170.0$&$ 4581$&$ 5017$&$ -135$&$ 4882$&$ -301$&$ -436$\\
$1347$&$ 734\N$&$081521.4+213332$&$1.03$&$ .95$&$266.1$&$ 4496$&$ 5568$&$  -90$&$ 5478$&$ -981$&$-1072$\\
$1348$&$ 735\N$&$081528.8+082040$&$ .91$&$ .82$&$270.6$&$ 9261$&$ 6069$&$  -65$&$ 6004$&$ 3257$&$ 3192$\\
$1349$&$ 736\N$&$081559.0+231158$&$1.56$&$1.51$&$383.4$&$ 4507$&$ 5106$&$  -93$&$ 5014$&$ -507$&$ -600$\\
$1356$&$ 740\N$&$081904.1+634105$&$ .65$&$ .65$&$361.9$&$ 9868$&$10281$&$ -133$&$10148$&$ -280$&$ -413$\\
$1358$&$ 741\N$&$081930.5+664046$&$ .77$&$ .69$&$369.7$&$11339$&$ 9539$&$ -133$&$ 9406$&$ 1933$&$ 1800$\\
$1365$&$ 746\N$&$082414.4+341941$&$ .77$&$ .90$&$209.4$&$ 5398$&$ 4896$&$ -102$&$ 4794$&$  604$&$  502$\\
$1367$&$ 749\N$&$082436.2+220116$&$ .81$&$ .73$&$224.4$&$ 4940$&$ 5506$&$  -82$&$ 5424$&$ -484$&$ -566$\\
$1369$&$ 751\N$&$082502.4+323007$&$ .99$&$ .92$&$523.8$&$13832$&$11385$&$  -99$&$11286$&$ 2546$&$ 2447$\\
$1370$&$ 754\N$&$082524.0+301623$&$ .58$&$ .60$&$227.1$&$ 7856$&$ 7443$&$  -95$&$ 7348$&$  508$&$  413$\\
$1372$&$ 755\N$&$082548.0+280705$&$1.42$&$1.28$&$197.8$&$ 2412$&$ 2833$&$  -91$&$ 2742$&$ -330$&$ -420$\\
$1373$&$ 750\N$&$082552.8+610730$&$ .73$&$ .70$&$371.6$&$ 9872$&$ 9757$&$ -128$&$ 9629$&$  243$&$  115$\\
$1375$&$ 756\N$&$082605.5+214004$&$1.16$&$1.04$&$208.0$&$ 4629$&$ 3883$&$  -79$&$ 3803$&$  826$&$  746$\\
$1377$&$ 758\N$&$082859.0+560537$&$ .59$&$ .57$&$282.5$&$ 7816$&$ 8910$&$ -123$&$ 8787$&$ -970$&$-1093$\\
$1381$&$ 757\N$&$082950.9+735123$&$1.24$&$1.15$&$160.2$&$ 2309$&$ 2632$&$ -130$&$ 2501$&$ -193$&$ -323$\\
$1382$&$ 762\N$&$083032.2+194421$&$ .72$&$ .60$&$171.8$&$ 4893$&$ 4683$&$  -71$&$ 4612$&$  281$&$  210$\\
$1383$&$ 763\N$&$083040.6+203556$&$ .78$&$ .71$&$326.3$&$ 6256$&$ 8327$&$  -73$&$ 8254$&$-1998$&$-2071$\\
$1387$&$ 765\N$&$083200.2+193359$&$ .71$&$ .63$&$278.4$&$ 8923$&$ 8339$&$  -69$&$ 8269$&$  653$&$  584$\\
$1388$&$ 767\N$&$083222.3+032957$&$ .50$&$ .42$&$188.4$&$ 9375$&$ 7473$&$  -36$&$ 7437$&$ 1938$&$ 1903$\\
$1394$&$ 707\E$&$083353.3-212255$&$ .82$&$ .74$&$193.1$&$ 5012$&$ 4863$&$   22$&$ 4885$&$  127$&$  149$\\
$1396$&$ 768\N$&$083524.7+545933$&$ .58$&$ .49$&$743.9$&$23771$&$19157$&$ -118$&$19039$&$ 4731$&$ 4613$\\
$1399$&$ 773\N$&$083628.8-114955$&$1.47$&$1.34$&$297.7$&$ 6179$&$ 4285$&$    3$&$ 4288$&$ 1891$&$ 1893$\\
$1400$&$ 772\N$&$083636.2+250813$&$ .72$&$ .69$&$464.9$&$ 8898$&$12077$&$  -75$&$12002$&$-3104$&$-3179$\\
$1401$&$ 709\E$&$083658.8-205244$&$1.10$&$ .97$&$165.7$&$ 2844$&$ 3108$&$   24$&$ 3132$&$ -288$&$ -264$\\
$1403$&$ 711\E$&$083711.0-221457$&$1.72$&$1.69$&$156.9$&$ 1916$&$ 1698$&$   27$&$ 1725$&$  191$&$  218$\\
$1405$&$ 774\N$&$083812.0+455255$&$ .61$&$ .69$&$242.1$&$ 7234$&$ 6874$&$ -106$&$ 6768$&$  466$&$  361$\\
$1407$&$ 713\E$&$083827.9-294122$&$ .99$&$1.09$&$249.7$&$ 5165$&$ 4977$&$   44$&$ 5021$&$  144$&$  188$\\
$1411$&$ 780\N$&$084014.4+053810$&$1.21$&$1.09$&$149.2$&$ 2222$&$ 2343$&$  -32$&$ 2312$&$  -90$&$ -122$\\
$1412$&$ 714\E$&$084050.4-320246$&$2.28$&$2.08$&$313.5$&$ 3115$&$ 2998$&$   51$&$ 3049$&$   66$&$  117$\\
$1415$&$ 782\N$&$084115.1+415817$&$ .53$&$ .52$&$243.8$&$ 9927$&$ 8354$&$  -98$&$ 8256$&$ 1671$&$ 1573$\\
$1417$&$ 783\N$&$084140.8+185136$&$1.22$&$1.00$&$224.5$&$ 4883$&$ 4319$&$  -58$&$ 4261$&$  621$&$  564$\\
$1418$&$ 781\N$&$084141.8+573905$&$ .52$&$ .51$&$ 90.7$&$ 2457$&$ 2864$&$ -116$&$ 2748$&$ -291$&$ -407$\\
$1419$&$ 717\E$&$084236.7-552335$&$ .70$&$ .65$&$ 98.8$&$ 2975$&$ 2435$&$   95$&$ 2529$&$  446$&$  540$\\
$1420$&$ 784\N$&$084244.9+354527$&$ .83$&$ .75$&$165.1$&$ 3124$&$ 3790$&$  -87$&$ 3703$&$ -579$&$ -667$\\
$1421$&$ 786\N$&$084257.6-200304$&$2.07$&$2.00$&$272.1$&$ 1983$&$ 2721$&$   28$&$ 2749$&$ -767$&$ -738$\\
$1422$&$ 785\N$&$084316.8+130510$&$2.22$&$2.22$&$252.2$&$ 2342$&$ 2289$&$  -44$&$ 2245$&$   97$&$   53$\\
$1425$&$ 789\N$&$084421.6+093215$&$ .83$&$ .74$&$207.2$&$ 4347$&$ 4948$&$  -35$&$ 4912$&$ -565$&$ -601$\\
$1429$&$ 792\N$&$084635.8+190107$&$1.33$&$1.20$&$257.2$&$ 4528$&$ 4052$&$  -53$&$ 3999$&$  529$&$  476$\\
$1430$&$ 793\N$&$084657.6+281417$&$1.13$&$1.00$&$309.9$&$ 6669$&$ 6307$&$  -70$&$ 6237$&$  432$&$  362$\\
$1431$&$ 794\N$&$084716.8-200210$&$2.77$&$2.78$&$592.5$&$ 4866$&$ 4920$&$   33$&$ 4952$&$  -87$&$  -54$\\
$1434$&$ 796\N$&$084850.4+295212$&$1.43$&$1.36$&$385.1$&$ 6199$&$ 5620$&$  -71$&$ 5549$&$  650$&$  579$\\
$1436$&$ 791\N$&$084923.0+751733$&$ .84$&$ .85$&$287.8$&$ 6288$&$ 6539$&$ -125$&$ 6414$&$ -126$&$ -251$\\
$1437$&$ 721\E$&$084955.2-203900$&$ .58$&$ .38$&$127.7$&$ 3525$&$ 4712$&$   37$&$ 4748$&$-1223$&$-1186$\\
$1439$&$ 800\N$&$085017.8+032951$&$1.07$&$1.10$&$405.3$&$ 8766$&$ 7733$&$  -16$&$ 7718$&$ 1048$&$ 1032$\\
$1440$&$ 801\N$&$085026.4-193152$&$1.11$&$ .97$&$160.8$&$ 3665$&$ 2994$&$   35$&$ 3029$&$  636$&$  671$\\
$1441$&$ 799\N$&$085037.9+350919$&$ .58$&$ .59$&$469.2$&$16988$&$13992$&$  -79$&$13913$&$ 3075$&$ 2996$\\
$1443$&$ 722\E$&$085134.6-213850$&$ .83$&$ .74$&$155.6$&$ 2832$&$ 3751$&$   41$&$ 3791$&$ -960$&$ -919$\\
$1446$&$ 808\N$&$085333.6+044656$&$ .91$&$ .77$&$266.3$&$ 6486$&$ 6120$&$  -15$&$ 6105$&$  381$&$  366$\\
$1448$&$ 804\N$&$085351.6+492046$&$ .60$&$ .55$&$443.2$&$15230$&$13477$&$  -99$&$13378$&$ 1852$&$ 1753$\\
$1449$&$ 810\N$&$085400.0+184055$&$1.28$&$1.17$&$266.0$&$ 4629$&$ 4774$&$  -44$&$ 4729$&$ -100$&$ -144$\\
$1451$&$ 806\N$&$085419.0+542728$&$ .64$&$ .64$&$323.7$&$ 7590$&$ 9383$&$ -105$&$ 9278$&$-1688$&$-1793$\\
$1452$&$ 811\N$&$085433.6+400137$&$ .65$&$ .66$&$251.7$&$ 7436$&$ 7132$&$  -84$&$ 7048$&$  388$&$  304$\\
$1455$&$ 809\N$&$085451.8+582120$&$ .47$&$ .50$&$263.3$&$11878$&$ 9670$&$ -109$&$ 9561$&$ 2318$&$ 2208$\\
$1456$&$ 813\N$&$085513.0+520224$&$ .59$&$ .59$&$280.6$&$ 9908$&$ 8728$&$ -101$&$ 8627$&$ 1281$&$ 1179$\\
$1459$&$ 817\N$&$085631.2+212241$&$ .58$&$ .58$&$268.5$&$ 8060$&$ 8471$&$  -47$&$ 8424$&$ -364$&$ -411$\\
$1460$&$ 816\N$&$085709.6+512819$&$1.00$&$ .90$&$121.8$&$ 1409$&$ 2392$&$  -99$&$ 2293$&$ -884$&$ -984$\\
$1461$&$ 819\N$&$085844.4+310641$&$ .59$&$ .55$&$294.7$&$ 9387$&$ 9476$&$  -64$&$ 9412$&$  -25$&$  -89$\\
$1462$&$ 820\N$&$085901.0+391233$&$2.82$&$2.69$&$124.0$&$  805$&$  817$&$  -79$&$  738$&$   66$&$  -12$\\
$1463$&$ 818\N$&$085906.5+533758$&$ .94$&$ .78$&$182.2$&$ 5017$&$ 3840$&$ -101$&$ 3739$&$ 1278$&$ 1177$\\
$1464$&$ 821\N$&$085914.4-045249$&$ .65$&$ .49$&$117.2$&$ 3905$&$ 3517$&$   13$&$ 3530$&$  375$&$  388$\\
$1465$&$ 823\N$&$090024.0+253640$&$1.15$&$1.11$&$119.8$&$ 2052$&$ 1777$&$  -52$&$ 1725$&$  326$&$  275$\\
$1466$&$ 725\E$&$090031.9-251406$&$1.19$&$ .95$&$208.5$&$ 4961$&$ 4121$&$   57$&$ 4178$&$  782$&$  839$\\
$1467$&$ 822\N$&$090037.9+504042$&$2.05$&$1.95$&$503.2$&$ 5276$&$ 5288$&$  -96$&$ 5192$&$   84$&$  -12$\\
$1468$&$ 825\N$&$090055.2+315938$&$1.02$&$ .93$&$132.9$&$ 2234$&$ 2505$&$  -64$&$ 2441$&$ -207$&$ -271$\\
$1470$&$ 827\N$&$090116.8+040704$&$ .98$&$ .72$&$294.2$&$ 8734$&$ 7247$&$   -5$&$ 7242$&$ 1492$&$ 1487$\\
$1471$&$ 826\N$&$090132.4+503702$&$1.12$&$ .94$&$ 64.3$&$  873$&$  792$&$  -95$&$  697$&$  176$&$   81$\\
$1472$&$ 824\N$&$090143.9+600926$&$ .99$&$ .86$&$188.2$&$ 3350$&$ 3495$&$ -107$&$ 3388$&$  -38$&$ -146$\\
$1473$&$ 829\N$&$090257.6-180144$&$ .92$&$ .74$&$172.3$&$ 3847$&$ 4408$&$   45$&$ 4453$&$ -606$&$ -561$\\
$1477$&$ 830\N$&$090433.6+451731$&$1.23$&$1.20$&$161.8$&$ 2020$&$ 2439$&$  -84$&$ 2355$&$ -335$&$ -420$\\
$1486$&$ 839\N$&$090637.2-063408$&$1.44$&$1.41$&$296.8$&$ 4064$&$ 4185$&$   25$&$ 4210$&$ -146$&$ -121$\\
$1487$&$ 840\N$&$090707.2+281858$&$ .90$&$ .62$&$209.4$&$ 6800$&$ 5324$&$  -50$&$ 5274$&$ 1527$&$ 1476$\\
$1490$&$ 842\N$&$090738.9+283808$&$ .74$&$ .71$&$285.4$&$ 6950$&$ 7458$&$  -50$&$ 7408$&$ -458$&$ -509$\\
$1491$&$ 844\N$&$090805.8+203014$&$1.05$&$ .86$&$337.1$&$ 7956$&$ 6988$&$  -33$&$ 6955$&$ 1001$&$  968$\\
$1492$&$ 729\E$&$090821.6-222906$&$1.16$&$ .96$&$305.7$&$ 8034$&$ 5789$&$   60$&$ 5849$&$ 2184$&$ 2244$\\
$1496$&$ 731\E$&$090943.2-212017$&$1.05$&$ .98$&$184.4$&$ 3087$&$ 3403$&$   59$&$ 3462$&$ -375$&$ -316$\\
$1497$&$ 848\N$&$091005.8+443705$&$ .85$&$ .87$&$384.5$&$10463$&$ 8600$&$  -79$&$ 8522$&$ 1941$&$ 1863$\\
$1499$&$ 733\E$&$091026.4-232928$&$1.53$&$1.23$&$388.1$&$ 5412$&$ 5855$&$   64$&$ 5919$&$ -507$&$ -443$\\
$1500$&$ 851\N$&$091049.4-085322$&$4.68$&$4.42$&$496.9$&$ 2153$&$ 2393$&$   35$&$ 2428$&$ -274$&$ -240$\\
$1502$&$ 850\N$&$091109.8+194004$&$1.14$&$1.09$&$441.5$&$ 9265$&$ 8449$&$  -28$&$ 8421$&$  844$&$  816$\\
$1503$&$ 734\E$&$091119.2-240231$&$ .70$&$ .74$&$219.4$&$ 7729$&$ 5655$&$   66$&$ 5721$&$ 2008$&$ 2074$\\
$1504$&$ 853\N$&$091154.5-200700$&$3.23$&$3.07$&$322.6$&$ 2491$&$ 2258$&$   59$&$ 2317$&$  174$&$  233$\\
$1505$&$ 852\N$&$091216.8+513701$&$ .72$&$ .71$&$281.8$&$ 8561$&$ 7427$&$  -89$&$ 7338$&$ 1223$&$ 1134$\\
$1506$&$ 854\N$&$091232.6+175842$&$ .47$&$ .55$&$208.6$&$ 6540$&$ 7319$&$  -23$&$ 7296$&$ -756$&$ -779$\\
$1508$&$ 857\N$&$091332.9+295959$&$1.24$&$1.31$&$472.4$&$ 6959$&$ 7408$&$  -47$&$ 7360$&$ -401$&$ -449$\\
$1510$&$ 859\N$&$091408.2+294432$&$ .47$&$ .44$&$226.1$&$ 6578$&$ 8728$&$  -46$&$ 8682$&$-2104$&$-2150$\\
$1513$&$ 861\N$&$091502.4+400213$&$1.40$&$1.30$&$521.4$&$ 8445$&$ 7821$&$  -66$&$ 7755$&$  690$&$  623$\\
$1515$&$ 735\E$&$091543.2-234204$&$1.04$&$ .92$&$195.7$&$ 3720$&$ 3992$&$   70$&$ 4062$&$ -343$&$ -273$\\
$1516$&$ 866\N$&$091559.0-185533$&$ .89$&$ .79$&$236.8$&$ 5484$&$ 5607$&$   61$&$ 5668$&$ -184$&$ -123$\\
$1522$&$ 867\N$&$091803.1+541132$&$ .75$&$ .76$&$302.0$&$ 7857$&$ 7610$&$  -89$&$ 7521$&$  336$&$  247$\\
$1523$&$ 870\N$&$091819.9+174512$&$1.26$&$1.18$&$194.3$&$ 3306$&$ 3033$&$  -16$&$ 3017$&$  289$&$  273$\\
$1525$&$ 872\N$&$091904.8+310614$&$ .60$&$ .61$&$302.3$&$ 7694$&$ 9195$&$  -44$&$ 9151$&$-1457$&$-1501$\\
$1528$&$ 873\N$&$091957.6+371128$&$2.09$&$1.96$&$356.2$&$ 2496$&$ 3671$&$  -56$&$ 3615$&$-1119$&$-1175$\\
$1529$&$ 874\N$&$092002.2+330608$&$ .85$&$ .84$&$360.1$&$ 6635$&$ 8229$&$  -48$&$ 8182$&$-1547$&$-1594$\\
$1530$&$ 876\N$&$092013.2+084735$&$1.23$&$1.05$&$366.4$&$ 8788$&$ 6822$&$    6$&$ 6828$&$ 1960$&$ 1966$\\
$1532$&$ 878\N$&$092050.4-034659$&$ .61$&$ .57$&$158.0$&$ 3815$&$ 4787$&$   35$&$ 4821$&$-1006$&$ -972$\\
$1534$&$ 740\E$&$092100.0-331128$&$2.45$&$2.23$&$372.6$&$ 2704$&$ 3366$&$   92$&$ 3458$&$ -754$&$ -662$\\
$1535$&$ 742\E$&$092120.6-342544$&$1.10$&$1.15$&$306.0$&$ 4940$&$ 5351$&$   94$&$ 5445$&$ -505$&$ -411$\\
$1536$&$ 879\N$&$092124.0+193401$&$1.00$&$ .92$&$500.4$&$ 8890$&$10076$&$  -17$&$10059$&$-1168$&$-1185$\\
$1537$&$ 877\N$&$092145.1+641528$&$3.07$&$3.00$&$312.3$&$ 1679$&$ 2150$&$ -102$&$ 2048$&$ -369$&$ -472$\\
$1538$&$ 881\N$&$092145.8+393129$&$1.16$&$1.18$&$222.9$&$ 2627$&$ 3673$&$  -59$&$ 3614$&$ -986$&$-1046$\\
$1542$&$ 883\N$&$092307.2+224131$&$ .72$&$ .74$&$511.9$&$ 9712$&$12810$&$  -22$&$12788$&$-3076$&$-3098$\\
$1543$&$ 743\E$&$092311.8-265631$&$1.20$&$ .98$&$192.6$&$ 2710$&$ 3404$&$   83$&$ 3487$&$ -777$&$ -694$\\
$1544$&$ 746\E$&$092327.6-634113$&$1.21$&$1.10$&$231.4$&$ 3368$&$ 3909$&$  127$&$ 4035$&$ -667$&$ -540$\\
$1546$&$ 745\E$&$092340.8-231446$&$ .67$&$ .54$&$180.9$&$ 2797$&$ 5393$&$   77$&$ 5471$&$-2674$&$-2596$\\
$1547$&$ 886\N$&$092344.9+384524$&$ .47$&$ .41$&$427.8$&$14081$&$15564$&$  -56$&$15508$&$-1427$&$-1483$\\
$1548$&$ 885\N$&$092348.0+421102$&$ .92$&$ .88$&$317.5$&$ 4363$&$ 6325$&$  -63$&$ 6262$&$-1899$&$-1962$\\
$1550$&$ 887\N$&$092457.6+241634$&$ .46$&$ .40$&$235.4$&$ 8413$&$10377$&$  -24$&$10353$&$-1940$&$-1964$\\
$1552$&$ 748\E$&$092507.2-371005$&$1.66$&$1.46$&$482.2$&$ 8430$&$ 6908$&$  101$&$ 7009$&$ 1421$&$ 1522$\\
$1553$&$ 888\N$&$092514.4+120922$&$ .82$&$ .71$&$273.8$&$ 8965$&$ 6858$&$    4$&$ 6862$&$ 2103$&$ 2108$\\
$1554$&$ 891\N$&$092524.0+110426$&$ .81$&$ .77$&$231.2$&$ 3505$&$ 5882$&$    7$&$ 5889$&$-2384$&$-2377$\\
$1555$&$ 890\N$&$092543.2+345122$&$ .80$&$ .76$&$166.9$&$ 5114$&$ 4025$&$  -46$&$ 3979$&$ 1135$&$ 1089$\\
$1556$&$ 749\E$&$092727.6-702351$&$1.18$&$1.05$&$206.7$&$ 3704$&$ 3801$&$  131$&$ 3932$&$ -228$&$  -97$\\
$1560$&$ 892\N$&$092810.1+645604$&$1.08$&$1.00$&$258.3$&$ 5332$&$ 4856$&$ -100$&$ 4756$&$  576$&$  476$\\
$1561$&$ 895\N$&$092849.4+513335$&$1.05$&$1.02$&$ 76.4$&$  677$&$ 1030$&$  -77$&$  953$&$ -276$&$ -353$\\
$1563$&$ 750\E$&$092902.4-375024$&$1.65$&$1.53$&$345.1$&$ 4969$&$ 4461$&$  106$&$ 4567$&$  402$&$  508$\\
$1566$&$ 902\N$&$093140.8-160231$&$1.35$&$1.28$&$297.3$&$ 4628$&$ 4533$&$   72$&$ 4606$&$   23$&$   95$\\
$1567$&$ 900\N$&$093145.8+034343$&$1.00$&$ .86$&$180.4$&$ 3547$&$ 3636$&$   30$&$ 3666$&$ -119$&$  -89$\\
$1568$&$ 904\N$&$093153.8-164045$&$1.02$&$1.13$&$249.2$&$ 2511$&$ 4704$&$   74$&$ 4777$&$-2267$&$-2193$\\
$1570$&$ 901\N$&$093200.7+121542$&$ .54$&$ .53$&$216.5$&$ 6205$&$ 7539$&$   11$&$ 7550$&$-1345$&$-1334$\\
$1572$&$ 751\E$&$093235.3-595336$&$1.26$&$ .82$&$177.6$&$ 3171$&$ 3699$&$  129$&$ 3829$&$ -658$&$ -528$\\
$1580$&$ 909\N$&$093509.6+592242$&$ .61$&$ .59$&$387.6$&$14042$&$11648$&$  -87$&$11561$&$ 2481$&$ 2393$\\
$1582$&$ 912\N$&$093550.2+225527$&$ .61$&$ .57$&$176.8$&$ 7948$&$ 5640$&$   -9$&$ 5630$&$ 2318$&$ 2309$\\
$1587$&$ 913\N$&$093631.2+153256$&$ .73$&$ .71$&$174.9$&$ 4643$&$ 4615$&$    9$&$ 4624$&$   19$&$   27$\\
$1589$&$ 914\N$&$093705.3+135338$&$1.12$&$1.05$&$363.3$&$ 8893$&$ 7143$&$   13$&$ 7156$&$ 1737$&$ 1750$\\
$1592$&$ 917\N$&$093926.4+382548$&$ .78$&$ .75$&$223.5$&$ 6111$&$ 5467$&$  -42$&$ 5425$&$  686$&$  644$\\
$1593$&$ 918\N$&$093933.6+113036$&$ .88$&$ .84$&$296.0$&$ 6211$&$ 6653$&$   21$&$ 6674$&$ -463$&$ -442$\\
$1595$&$ 919\N$&$093945.6+210000$&$ .74$&$ .74$&$224.4$&$ 5031$&$ 5649$&$   -1$&$ 5648$&$ -617$&$ -618$\\
$1598$&$ 921\N$&$094019.7+334838$&$ .55$&$ .47$&$383.6$&$11987$&$13029$&$  -30$&$12998$&$-1011$&$-1041$\\
$1600$&$ 925\N$&$094050.4+113307$&$ .93$&$ .90$&$421.8$&$ 7024$&$ 8566$&$   22$&$ 8589$&$-1565$&$-1543$\\
$1601$&$ 923\N$&$094053.3+314439$&$ .67$&$ .62$&$251.1$&$ 7041$&$ 7243$&$  -25$&$ 7218$&$ -177$&$ -202$\\
$1603$&$ 927\N$&$094132.2+112448$&$1.91$&$1.79$&$471.0$&$ 6560$&$ 5320$&$   24$&$ 5343$&$ 1217$&$ 1240$\\
$1606$&$ 926\N$&$094202.4+480531$&$ .64$&$ .56$&$206.6$&$ 7929$&$ 6255$&$  -61$&$ 6194$&$ 1735$&$ 1674$\\
$1608$&$ 930\N$&$094331.4+340232$&$ .93$&$ .92$&$345.9$&$ 8762$&$ 7942$&$  -28$&$ 7914$&$  848$&$  820$\\
$1612$&$ 929\N$&$094402.4+682212$&$ .53$&$ .52$&$207.0$&$ 4549$&$ 7024$&$  -98$&$ 6926$&$-2377$&$-2476$\\
$1613$&$ 768\E$&$094405.0-251211$&$ .53$&$ .49$&$103.6$&$ 2830$&$ 3076$&$  101$&$ 3177$&$ -347$&$ -245$\\
$1616$&$ 769\E$&$094433.6-235703$&$ .65$&$ .69$&$169.2$&$ 6107$&$ 4488$&$  100$&$ 4588$&$ 1519$&$ 1619$\\
$1617$&$ 771\E$&$094440.1-211545$&$ .67$&$ .63$&$197.1$&$ 4880$&$ 5521$&$   95$&$ 5616$&$ -736$&$ -641$\\
$1619$&$ 934\N$&$094509.6+303828$&$ .43$&$ .40$&$203.8$&$10643$&$ 8917$&$  -18$&$ 8898$&$ 1745$&$ 1726$\\
$1620$&$ 937\N$&$094522.1-134453$&$1.12$&$ .92$&$158.6$&$ 2693$&$ 3029$&$   82$&$ 3111$&$ -418$&$ -336$\\
$1622$&$ 773\E$&$094608.5-631620$&$1.64$&$1.42$&$259.4$&$ 3134$&$ 3444$&$  138$&$ 3581$&$ -448$&$ -310$\\
$1624$&$ 935\N$&$094625.2+685726$&$1.47$&$1.45$&$302.4$&$ 4522$&$ 4173$&$  -98$&$ 4074$&$  447$&$  349$\\
$1625$&$ 940\N$&$094650.2-063618$&$ .68$&$ .55$&$148.9$&$ 4731$&$ 4218$&$   70$&$ 4288$&$  443$&$  513$\\
$1626$&$ 931\N$&$094650.4+794839$&$1.68$&$1.63$&$167.8$&$ 1567$&$ 1896$&$ -115$&$ 1781$&$ -213$&$ -328$\\
$1627$&$ 939\N$&$094653.8+230124$&$1.00$&$ .91$&$362.0$&$ 7587$&$ 7449$&$    2$&$ 7451$&$  136$&$  137$\\
$1628$&$ 942\N$&$094721.4+254444$&$ .94$&$ .93$&$327.2$&$ 7217$&$ 6827$&$   -5$&$ 6823$&$  394$&$  390$\\
$1629$&$ 944\N$&$094733.6-020157$&$2.00$&$1.71$&$124.6$&$ 1768$&$ 1227$&$   61$&$ 1288$&$  480$&$  541$\\
$1630$&$ 943\N$&$094735.5+235423$&$ .67$&$ .65$&$226.5$&$ 7437$&$ 6332$&$    0$&$ 6332$&$ 1105$&$ 1105$\\
$1633$&$ 945\N$&$094750.4+155107$&$1.18$&$1.18$&$486.3$&$ 6167$&$ 8178$&$   20$&$ 8198$&$-2031$&$-2012$\\
$1639$&$ 950\N$&$094856.9+330236$&$ .68$&$ .56$&$209.3$&$ 6881$&$ 6190$&$  -21$&$ 6169$&$  712$&$  691$\\
$1640$&$ 952\N$&$094926.4+143929$&$1.15$&$1.01$&$309.7$&$ 6242$&$ 5725$&$   24$&$ 5750$&$  493$&$  517$\\
$1642$&$ 954\N$&$095014.4-120325$&$1.33$&$1.31$&$345.5$&$ 3035$&$ 5273$&$   84$&$ 5358$&$-2323$&$-2238$\\
$1645$&$ 957\N$&$095126.4-014457$&$ .73$&$ .66$&$145.9$&$ 3210$&$ 3847$&$   64$&$ 3911$&$ -701$&$ -637$\\
$1646$&$ 776\E$&$095236.0-290408$&$ .93$&$ .91$&$209.6$&$ 4822$&$ 4288$&$  116$&$ 4404$&$  418$&$  534$\\
$1647$&$ 958\N$&$095243.2+425241$&$ .57$&$ .51$&$204.9$&$ 4907$&$ 6777$&$  -41$&$ 6736$&$-1829$&$-1870$\\
$1652$&$ 962\N$&$095321.4+425041$&$1.00$&$ .97$&$259.6$&$ 5095$&$ 5118$&$  -40$&$ 5078$&$   18$&$  -22$\\
$1654$&$ 965\N$&$095340.8+013446$&$3.98$&$3.50$&$308.6$&$ 1636$&$ 1675$&$   59$&$ 1734$&$  -98$&$  -39$\\
$1657$&$ 967\N$&$095350.4+085242$&$ .77$&$ .70$&$268.1$&$ 6744$&$ 6884$&$   43$&$ 6927$&$ -183$&$ -140$\\
$1660$&$ 969\N$&$095439.6+294259$&$ .80$&$ .68$&$242.6$&$ 6739$&$ 6593$&$   -7$&$ 6586$&$  153$&$  145$\\
$1670$&$ 976\N$&$095636.0+203846$&$1.94$&$1.80$&$573.3$&$ 7878$&$ 6421$&$   17$&$ 6438$&$ 1440$&$ 1457$\\
$1672$&$ 979\N$&$095716.8+043141$&$1.17$&$ .94$&$206.6$&$ 2498$&$ 3540$&$   57$&$ 3597$&$-1098$&$-1042$\\
$1674$&$ 980\N$&$095743.2+360409$&$ .63$&$ .64$&$237.4$&$ 5954$&$ 7253$&$  -20$&$ 7232$&$-1278$&$-1298$\\
$1678$&$ 783\E$&$095904.8-301500$&$2.55$&$2.27$&$243.7$&$ 3136$&$ 1935$&$  123$&$ 2058$&$ 1078$&$ 1201$\\
$1682$&$ 786\E$&$095955.4-293702$&$4.58$&$4.56$&$460.1$&$ 2802$&$ 1983$&$  123$&$ 2106$&$  696$&$  819$\\
$1683$&$ 985\N$&$100006.5+341017$&$ .56$&$ .51$&$192.9$&$ 5375$&$ 6413$&$  -13$&$ 6400$&$-1025$&$-1038$\\
$1685$&$ 986\N$&$100031.2+350929$&$ .68$&$ .61$&$175.9$&$ 6136$&$ 5272$&$  -15$&$ 5257$&$  879$&$  864$\\
$1687$&$ 987\N$&$100048.0+352844$&$ .77$&$ .74$&$384.0$&$11676$&$ 9614$&$  -16$&$ 9598$&$ 2078$&$ 2062$\\
$1690$&$ 788\E$&$100132.5-202259$&$1.51$&$1.15$&$220.3$&$ 4042$&$ 3338$&$  111$&$ 3449$&$  593$&$  704$\\
$1691$&$ 992\N$&$100135.8+213626$&$ .83$&$ .88$&$356.9$&$ 6512$&$ 8049$&$   20$&$ 8069$&$-1558$&$-1538$\\
$1692$&$ 990\N$&$100137.2+393738$&$1.38$&$1.34$&$338.9$&$ 7220$&$ 5031$&$  -26$&$ 5006$&$ 2215$&$ 2189$\\
$1693$&$ 984\N$&$100143.4+765731$&$ .47$&$ .45$&$158.7$&$ 7589$&$ 5881$&$ -107$&$ 5774$&$ 1815$&$ 1708$\\
$1695$&$ 993\N$&$100148.0+362954$&$1.17$&$ .99$&$140.8$&$ 1687$&$ 2324$&$  -18$&$ 2306$&$ -619$&$ -637$\\
$1696$&$ 988\N$&$100154.5+635334$&$ .63$&$ .66$&$103.0$&$ 1837$&$ 2465$&$  -82$&$ 2383$&$ -547$&$ -629$\\
$1700$&$ 998\N$&$100236.0-060049$&$2.75$&$2.54$&$115.5$&$ 1014$&$  774$&$   86$&$  860$&$  155$&$  240$\\
$1702$&$ 791\E$&$100243.1-420524$&$2.13$&$1.86$&$378.0$&$ 3283$&$ 4001$&$  139$&$ 4140$&$ -858$&$ -719$\\
$1703$&$1000\N$&$100329.5+130612$&$ .75$&$ .69$&$303.3$&$ 8635$&$ 7945$&$   43$&$ 7988$&$  647$&$  690$\\
$1705$&$ 794\E$&$100333.0-672658$&$1.54$&$1.64$&$102.0$&$ 2168$&$ 1049$&$  145$&$ 1194$&$  974$&$ 1119$\\
$1709$&$ 795\E$&$100426.4-412458$&$2.00$&$1.95$&$509.9$&$ 6227$&$ 5402$&$  140$&$ 5542$&$  685$&$  825$\\
$1710$&$1005\N$&$100429.5+144610$&$ .90$&$ .88$&$394.6$&$ 7300$&$ 8561$&$   40$&$ 8601$&$-1302$&$-1262$\\
$1711$&$1002\N$&$100439.1+602759$&$ .61$&$ .62$&$ 95.4$&$ 2377$&$ 2293$&$  -73$&$ 2219$&$  158$&$   84$\\
$1712$&$1004\N$&$100441.8+551845$&$1.57$&$1.42$&$ 98.4$&$ 1275$&$ 1079$&$  -61$&$ 1017$&$  258$&$  197$\\
$1714$&$1008\N$&$100459.3+213216$&$ .88$&$ .84$&$182.9$&$ 4273$&$ 4182$&$   24$&$ 4206$&$   67$&$   91$\\
$1716$&$1006\N$&$100507.6+443109$&$ .92$&$ .74$&$379.7$&$ 8143$&$ 8922$&$  -35$&$ 8887$&$ -744$&$ -779$\\
$1723$&$1016\N$&$100615.6-160128$&$1.22$&$1.05$&$359.8$&$ 5347$&$ 5887$&$  109$&$ 5996$&$ -649$&$ -540$\\
$1726$&$1018\N$&$100757.1+131338$&$ .75$&$ .75$&$149.5$&$ 3085$&$ 3493$&$   47$&$ 3540$&$ -455$&$ -408$\\
$1727$&$1017\N$&$100809.6+530502$&$3.60$&$3.35$&$259.0$&$ 1287$&$ 1428$&$  -54$&$ 1374$&$  -88$&$ -142$\\
$1731$&$ 798\E$&$100825.8-305943$&$ .84$&$ .82$&$130.0$&$ 2524$&$ 2664$&$  133$&$ 2797$&$ -273$&$ -140$\\
$1735$&$1021\N$&$101001.0+715221$&$ .62$&$ .63$&$277.9$&$ 6409$&$ 8231$&$  -95$&$ 8135$&$-1726$&$-1821$\\
$1738$&$1026\N$&$101045.4+331654$&$ .63$&$ .63$&$303.3$&$ 8558$&$ 8930$&$   -1$&$ 8929$&$ -371$&$ -373$\\
$1739$&$ 800\E$&$101050.5-302526$&$1.22$&$1.18$&$181.7$&$ 3048$&$ 2837$&$  134$&$ 2971$&$   77$&$  212$\\
$1743$&$1031\N$&$101153.3+162624$&$2.03$&$2.01$&$532.1$&$ 8577$&$ 5955$&$   43$&$ 5998$&$ 2579$&$ 2622$\\
$1744$&$1028\N$&$101212.0+620548$&$ .76$&$ .67$&$124.8$&$ 3279$&$ 2921$&$  -73$&$ 2848$&$  430$&$  357$\\
$1745$&$ 802\E$&$101219.1-471742$&$2.90$&$2.73$&$333.1$&$ 2798$&$ 2492$&$  149$&$ 2642$&$  156$&$  306$\\
$1747$&$ 803\E$&$101247.9-275028$&$2.07$&$1.93$&$335.0$&$ 2946$&$ 3266$&$  133$&$ 3399$&$ -453$&$ -319$\\
$1748$&$1035\N$&$101249.2+070613$&$1.32$&$1.13$&$139.8$&$ 1891$&$ 2131$&$   67$&$ 2198$&$ -307$&$ -240$\\
$1754$&$1037\N$&$101332.4+201030$&$1.24$&$1.19$&$528.0$&$ 8668$&$ 8649$&$   36$&$ 8685$&$  -17$&$   19$\\
$1756$&$1038\N$&$101342.7+180731$&$1.15$&$1.03$&$148.1$&$ 3985$&$ 2433$&$   41$&$ 2474$&$ 1510$&$ 1551$\\
$1758$&$1040\N$&$101421.6+220730$&$1.28$&$1.39$&$172.6$&$ 1952$&$ 2398$&$   31$&$ 2429$&$ -477$&$ -446$\\
$1761$&$1043\N$&$101542.2+071939$&$1.77$&$1.64$&$284.3$&$ 4102$&$ 3397$&$   70$&$ 3467$&$  635$&$  705$\\
$1765$&$1047\N$&$101728.6+321102$&$ .56$&$ .54$&$289.4$&$ 8933$&$ 9526$&$    8$&$ 9534$&$ -601$&$ -594$\\
$1766$&$1045\N$&$101739.1+642330$&$ .68$&$ .68$&$207.0$&$ 4589$&$ 5566$&$  -76$&$ 5490$&$ -901$&$ -977$\\
$1767$&$1048\N$&$101750.4+192747$&$ .48$&$ .43$&$289.2$&$11153$&$10998$&$   42$&$11040$&$  113$&$  155$\\
$1774$&$1051\N$&$102046.8+731704$&$ .78$&$ .77$&$138.3$&$ 2784$&$ 3081$&$  -95$&$ 2986$&$ -202$&$ -297$\\
$1775$&$1054\N$&$102056.2+304544$&$ .54$&$ .41$&$243.0$&$ 7480$&$ 9754$&$   15$&$ 9769$&$-2288$&$-2274$\\
$1777$&$1055\N$&$102109.6+353929$&$ .75$&$ .76$&$383.2$&$11566$&$ 9555$&$    1$&$ 9557$&$ 2010$&$ 2011$\\
$1782$&$1058\N$&$102322.1+095616$&$ .83$&$ .86$&$390.0$&$10067$&$ 8815$&$   72$&$ 8887$&$ 1180$&$ 1252$\\
$1784$&$1061\N$&$102407.2-053756$&$1.12$&$1.18$&$279.6$&$ 5620$&$ 4767$&$  108$&$ 4874$&$  745$&$  853$\\
$1786$&$1062\N$&$102416.8-054037$&$ .71$&$ .72$&$257.2$&$ 6252$&$ 6740$&$  108$&$ 6848$&$ -596$&$ -488$\\
$1787$&$1063\N$&$102437.2+115430$&$ .74$&$ .55$&$149.0$&$ 2773$&$ 4284$&$   68$&$ 4352$&$-1579$&$-1511$\\
$1789$&$1065\N$&$102526.4-152100$&$1.12$&$1.01$&$230.5$&$ 2386$&$ 4195$&$  127$&$ 4322$&$-1936$&$-1809$\\
$1790$&$1064\N$&$102541.5+114422$&$1.38$&$1.38$&$231.2$&$ 2700$&$ 3275$&$   69$&$ 3345$&$ -644$&$ -575$\\
$1791$&$1068\N$&$102628.8-211858$&$ .77$&$ .76$&$294.4$&$ 5858$&$ 7301$&$  137$&$ 7438$&$-1580$&$-1443$\\
$1793$&$1070\N$&$102644.2-215149$&$ .79$&$ .70$&$295.9$&$ 6035$&$ 7550$&$  138$&$ 7688$&$-1654$&$-1515$\\
$1795$&$1071\N$&$102656.4-160445$&$ .83$&$ .84$&$276.9$&$ 4630$&$ 6666$&$  130$&$ 6795$&$-2166$&$-2036$\\
$1796$&$1069\N$&$102701.2+283822$&$2.41$&$2.00$&$170.9$&$ 1619$&$ 1602$&$   26$&$ 1628$&$   -9$&$   17$\\
$1797$&$1072\N$&$102743.2+270838$&$ .83$&$ .81$&$267.7$&$ 6861$&$ 6812$&$   31$&$ 6843$&$   19$&$   49$\\
$1798$&$1073\N$&$102809.6+090046$&$ .47$&$ .51$&$279.3$&$10402$&$10157$&$   79$&$10236$&$  166$&$  245$\\
$1800$&$1075\N$&$102838.2+033338$&$1.14$&$1.03$&$102.2$&$ 1509$&$ 1556$&$   92$&$ 1649$&$ -139$&$  -47$\\
$1804$&$1078\N$&$102915.6+060741$&$1.46$&$1.48$&$251.9$&$ 3916$&$ 3388$&$   87$&$ 3475$&$  441$&$  528$\\
$1806$&$1080\N$&$103009.6+440719$&$1.60$&$1.50$&$430.9$&$ 8927$&$ 6145$&$  -15$&$ 6130$&$ 2797$&$ 2782$\\
$1807$&$1082\N$&$103019.2+224348$&$ .84$&$ .84$&$578.9$&$15132$&$13785$&$   45$&$13830$&$ 1302$&$ 1348$\\
$1809$&$1081\N$&$103036.0+600029$&$ .78$&$ .76$&$383.7$&$ 9517$&$ 9436$&$  -58$&$ 9378$&$  140$&$   81$\\
$1810$&$1079\N$&$103045.6+735306$&$1.18$&$1.19$&$248.5$&$ 2889$&$ 4097$&$  -93$&$ 4004$&$-1115$&$-1208$\\
$1814$&$1087\N$&$103113.2+042823$&$2.59$&$2.46$&$165.1$&$ 1531$&$ 1300$&$   93$&$ 1393$&$  138$&$  231$\\
$1816$&$1089\N$&$103128.6+050126$&$ .59$&$ .55$&$322.2$&$11873$&$10223$&$   92$&$10315$&$ 1559$&$ 1651$\\
$1822$&$ 817\E$&$103309.7-243235$&$1.05$&$ .95$&$263.8$&$ 4123$&$ 5152$&$  148$&$ 5300$&$-1177$&$-1029$\\
$1830$&$1100\N$&$103442.7+111151$&$1.99$&$2.01$&$346.3$&$ 1740$&$ 3360$&$   80$&$ 3440$&$-1700$&$-1620$\\
$1837$&$1104\N$&$103654.2+094006$&$ .62$&$ .68$&$381.0$&$ 9997$&$10852$&$   86$&$10938$&$ -941$&$ -855$\\
$1839$&$1105\N$&$103722.1+370439$&$1.13$&$1.01$&$377.3$&$ 7327$&$ 7587$&$   11$&$ 7598$&$ -271$&$ -260$\\
$1840$&$ 825\E$&$103736.8-322639$&$ .80$&$ .73$&$315.2$&$ 7174$&$ 7862$&$  160$&$ 8023$&$ -848$&$ -688$\\
$1841$&$1106\N$&$103741.8+460232$&$ .68$&$ .67$&$294.6$&$ 5557$&$ 8199$&$  -15$&$ 8184$&$-2626$&$-2641$\\
$1842$&$ 826\E$&$103752.0-304008$&$1.34$&$1.31$&$260.0$&$ 3747$&$ 3880$&$  159$&$ 4040$&$ -293$&$ -134$\\
$1847$&$ 829\E$&$103809.6-500935$&$2.03$&$2.01$&$415.1$&$ 7328$&$ 4992$&$  168$&$ 5160$&$ 2168$&$ 2336$\\
$1851$&$1111\N$&$103847.5+290651$&$ .63$&$ .57$&$259.4$&$ 6609$&$ 7327$&$   35$&$ 7363$&$ -754$&$ -718$\\
$1857$&$1115\N$&$103957.8+153556$&$ .81$&$ .79$&$352.9$&$ 6999$&$ 8434$&$   74$&$ 8507$&$-1509$&$-1435$\\
$1863$&$1117\N$&$104126.4+694222$&$ .70$&$ .69$&$163.1$&$ 3057$&$ 4159$&$  -79$&$ 4080$&$-1023$&$-1102$\\
$1864$&$1121\N$&$104129.8+504846$&$ .81$&$ .77$&$278.8$&$ 7694$&$ 6738$&$  -26$&$ 6712$&$  982$&$  956$\\
$1867$&$1126\N$&$104248.5-204151$&$ .81$&$ .72$&$158.9$&$ 3909$&$ 3714$&$  152$&$ 3866$&$   43$&$  195$\\
$1869$&$ 834\E$&$104338.3-285158$&$1.16$&$1.08$&$253.5$&$ 3801$&$ 4453$&$  162$&$ 4615$&$ -814$&$ -651$\\
$1872$&$1128\N$&$104504.8+385902$&$1.30$&$1.15$&$352.6$&$ 8027$&$ 5840$&$   11$&$ 5851$&$ 2176$&$ 2187$\\
$1874$&$1130\N$&$104516.8-085101$&$1.00$&$ .93$&$289.0$&$ 5356$&$ 5854$&$  135$&$ 5989$&$ -634$&$ -498$\\
$1875$&$ 835\E$&$104521.6-223943$&$ .94$&$ .93$&$210.4$&$ 4090$&$ 4235$&$  157$&$ 4392$&$ -302$&$ -145$\\
$1876$&$1131\N$&$104612.0+014846$&$3.60$&$3.40$&$221.4$&$ 1349$&$ 1276$&$  114$&$ 1390$&$  -42$&$   73$\\
$1877$&$ 840\E$&$104618.1-835043$&$ .91$&$ .89$&$118.8$&$ 2198$&$ 2385$&$  139$&$ 2523$&$ -325$&$ -187$\\
$1880$&$1132\N$&$104657.1+595450$&$1.14$&$1.08$&$288.4$&$ 5758$&$ 4862$&$  -50$&$ 4812$&$  946$&$  896$\\
$1884$&$1136\N$&$104846.8+190804$&$ .62$&$ .53$&$ 53.7$&$ 2186$&$  878$&$   73$&$  951$&$ 1235$&$ 1308$\\
$1888$&$1139\N$&$105100.0+361135$&$ .88$&$ .82$&$284.0$&$ 7401$&$ 6118$&$   25$&$ 6142$&$ 1259$&$ 1283$\\
$1890$&$1141\N$&$105119.9+140124$&$1.37$&$1.33$&$243.4$&$ 3418$&$ 3556$&$   89$&$ 3645$&$ -226$&$ -137$\\
$1892$&$1142\N$&$105124.0-100802$&$1.12$&$1.18$&$210.1$&$ 2842$&$ 3490$&$  144$&$ 3634$&$ -792$&$ -648$\\
$1893$&$1143\N$&$105124.0-195324$&$3.01$&$2.94$&$250.0$&$ 2401$&$ 1709$&$  159$&$ 1868$&$  533$&$  692$\\
$1894$&$ 845\E$&$105133.5-352834$&$1.15$&$1.20$&$329.6$&$ 5078$&$ 5556$&$  174$&$ 5730$&$ -652$&$ -477$\\
$1895$&$1145\N$&$105200.0+453159$&$ .62$&$ .62$&$455.1$&$13702$&$13139$&$   -3$&$13135$&$  566$&$  563$\\
$1896$&$1147\N$&$105233.6+100108$&$1.29$&$1.25$&$326.8$&$ 6740$&$ 5622$&$  101$&$ 5723$&$ 1017$&$ 1118$\\
$1898$&$1148\N$&$105300.0+101236$&$1.05$&$1.00$&$428.3$&$ 9750$&$ 8222$&$  101$&$ 8323$&$ 1427$&$ 1527$\\
$1901$&$1150\N$&$105338.4+265436$&$1.00$&$ .91$&$394.5$&$ 6648$&$ 8086$&$   55$&$ 8140$&$-1493$&$-1438$\\
$1903$&$1152\N$&$105411.5+443728$&$1.13$&$ .99$&$304.3$&$ 7600$&$ 5714$&$    1$&$ 5715$&$ 1884$&$ 1885$\\
$1904$&$1154\N$&$105414.6+210758$&$ .91$&$ .97$&$575.0$&$10089$&$12575$&$   72$&$12647$&$-2558$&$-2486$\\
$1906$&$1155\N$&$105428.8+172038$&$1.97$&$1.96$&$205.4$&$ 1437$&$ 1938$&$   83$&$ 2021$&$ -585$&$ -502$\\
$1913$&$ 849\E$&$105614.3-315617$&$1.42$&$1.53$&$353.8$&$ 3665$&$ 4554$&$  176$&$ 4730$&$-1065$&$ -889$\\
$1918$&$ 850\E$&$105703.2-701034$&$1.11$&$ .83$&$286.8$&$ 4521$&$ 6261$&$  163$&$ 6424$&$-1903$&$-1740$\\
$1924$&$1171\N$&$105804.8-044536$&$1.01$&$ .91$&$350.9$&$ 7035$&$ 7179$&$  140$&$ 7319$&$ -284$&$ -144$\\
$1925$&$1170\N$&$105812.7+200623$&$ .84$&$ .74$&$189.4$&$ 4489$&$ 4446$&$   79$&$ 4525$&$  -36$&$   42$\\
$1928$&$1174\N$&$105845.6+250828$&$1.03$&$ .98$&$383.1$&$ 6364$&$ 6929$&$   65$&$ 6993$&$ -629$&$ -564$\\
$1932$&$1177\N$&$105938.4-153137$&$1.49$&$1.44$&$255.1$&$ 3406$&$ 3683$&$  161$&$ 3844$&$ -438$&$ -277$\\
$1933$&$1179\N$&$110024.0+164132$&$1.08$&$1.11$&$164.2$&$ 1286$&$ 2523$&$   90$&$ 2613$&$-1327$&$-1237$\\
$1936$&$1178\N$&$110040.8+611916$&$1.38$&$1.37$&$168.3$&$ 2321$&$ 2272$&$  -47$&$ 2225$&$   96$&$   49$\\
$1937$&$ 852\E$&$110101.6-434042$&$1.37$&$1.19$&$113.3$&$ 1597$&$ 1471$&$  184$&$ 1654$&$  -57$&$  126$\\
$1940$&$1184\N$&$110157.1+470540$&$1.20$&$1.08$&$342.3$&$ 6810$&$ 6029$&$   -2$&$ 6028$&$  782$&$  780$\\
$1945$&$1187\N$&$110247.3+175922$&$3.26$&$3.26$&$287.9$&$ 1465$&$ 1718$&$   89$&$ 1807$&$ -343$&$ -254$\\
$1950$&$1191\N$&$110336.0-172844$&$1.22$&$1.23$&$563.9$&$ 8430$&$ 9138$&$  167$&$ 9305$&$ -875$&$ -708$\\
$1957$&$ 864\E$&$110505.6-831501$&$ .62$&$ .64$&$120.7$&$ 2144$&$ 3398$&$  142$&$ 3540$&$-1396$&$-1255$\\
$1959$&$ 861\E$&$110542.0-312738$&$ .69$&$ .68$&$150.2$&$ 4054$&$ 4018$&$  183$&$ 4201$&$ -147$&$   36$\\
$1961$&$1195\N$&$110624.0-052054$&$1.02$&$ .97$&$272.9$&$ 7923$&$ 5570$&$  149$&$ 5720$&$ 2204$&$ 2353$\\
$1962$&$ 863\E$&$110626.3-364149$&$1.08$&$1.08$&$139.2$&$ 3070$&$ 2262$&$  186$&$ 2449$&$  621$&$  807$\\
$1963$&$1194\N$&$110629.0+672925$&$ .65$&$ .60$&$240.9$&$ 6314$&$ 7086$&$  -64$&$ 7022$&$ -708$&$ -772$\\
$1966$&$1198\N$&$110830.0+104913$&$ .51$&$ .53$&$264.9$&$11423$&$ 9138$&$  114$&$ 9252$&$ 2170$&$ 2284$\\
$1978$&$1204\N$&$111142.0+452103$&$ .71$&$ .69$&$238.2$&$ 7262$&$ 6350$&$   11$&$ 6361$&$  901$&$  912$\\
$1979$&$1205\N$&$111215.6+083745$&$ .76$&$ .73$&$185.3$&$ 3665$&$ 4891$&$  123$&$ 5014$&$-1349$&$-1226$\\
$1981$&$1207\N$&$111235.1+315803$&$ .59$&$ .59$&$357.3$&$11449$&$10968$&$   55$&$11023$&$  426$&$  481$\\
$1983$&$ 873\E$&$111238.5-232743$&$ .72$&$ .78$&$ 59.5$&$ 1531$&$  832$&$  183$&$ 1014$&$  517$&$  700$\\
$1984$&$1209\N$&$111250.6+231523$&$1.03$&$1.06$&$272.1$&$ 6656$&$ 5077$&$   82$&$ 5159$&$ 1497$&$ 1580$\\
$1986$&$ 875\E$&$111308.8-691604$&$3.37$&$2.79$&$189.5$&$ 1490$&$ 1228$&$  170$&$ 1398$&$   92$&$  262$\\
$1988$&$1210\N$&$111327.8+072553$&$ .51$&$ .51$&$226.8$&$ 8269$&$ 7386$&$  127$&$ 7513$&$  756$&$  883$\\
$1990$&$1211\N$&$111357.6+651041$&$1.03$&$ .98$&$284.7$&$ 3529$&$ 5557$&$  -54$&$ 5503$&$-1974$&$-2028$\\
$1991$&$1213\N$&$111403.1+283737$&$ .54$&$ .49$&$321.4$&$ 9000$&$11112$&$   67$&$11179$&$-2179$&$-2112$\\
$2002$&$ 880\E$&$111611.3-792353$&$2.37$&$2.42$&$359.5$&$ 3125$&$ 3345$&$  152$&$ 3497$&$ -372$&$ -221$\\
$2009$&$1226\N$&$111850.4+571500$&$ .53$&$ .52$&$437.3$&$14044$&$14229$&$  -25$&$14204$&$ -160$&$ -185$\\
$2010$&$1227\N$&$111916.3+613125$&$ .74$&$ .65$&$187.3$&$ 4850$&$ 4927$&$  -40$&$ 4887$&$  -36$&$  -76$\\
$2015$&$1231\N$&$112031.2+061450$&$ .69$&$ .68$&$221.3$&$ 6551$&$ 6201$&$  137$&$ 6338$&$  213$&$  350$\\
$2017$&$1232\N$&$112040.8+330632$&$ .62$&$ .69$&$501.5$&$10827$&$12811$&$   58$&$12869$&$-2042$&$-1985$\\
$2020$&$1234\N$&$112157.6+345656$&$ .90$&$ .84$&$155.9$&$ 2310$&$ 3199$&$   53$&$ 3251$&$ -942$&$ -889$\\
$2022$&$1233\N$&$112209.6+693802$&$1.90$&$1.75$&$145.6$&$ 1398$&$ 1372$&$  -66$&$ 1306$&$   91$&$   26$\\
$2026$&$1239\N$&$112405.0+243655$&$1.13$&$1.07$&$430.7$&$ 7991$&$ 7774$&$   88$&$ 7862$&$  129$&$  217$\\
$2035$&$1247\N$&$112613.9+075030$&$ .94$&$ .95$&$335.7$&$ 6665$&$ 6935$&$  138$&$ 7073$&$ -408$&$ -270$\\
$2037$&$1250\N$&$112719.2+383952$&$1.23$&$1.11$&$266.2$&$ 6601$&$ 4508$&$   44$&$ 4552$&$ 2049$&$ 2093$\\
$2040$&$1248\N$&$112725.4+702844$&$ .65$&$ .68$&$344.3$&$ 9977$&$ 9632$&$  -67$&$ 9565$&$  412$&$  345$\\
$2042$&$1253\N$&$112831.2+090617$&$1.41$&$1.35$&$402.3$&$ 6667$&$ 5935$&$  137$&$ 6072$&$  595$&$  732$\\
$2044$&$1254\N$&$112902.4+171355$&$1.55$&$1.37$&$317.7$&$ 4231$&$ 4461$&$  114$&$ 4575$&$ -344$&$ -230$\\
$2046$&$1255\N$&$112922.6+615836$&$ .82$&$ .77$&$466.8$&$14739$&$10994$&$  -37$&$10957$&$ 3782$&$ 3745$\\
$2049$&$1259\N$&$113007.9+530509$&$ .61$&$ .57$&$354.0$&$10108$&$10889$&$   -5$&$10884$&$ -776$&$ -782$\\
$2050$&$1260\N$&$113009.1+383713$&$1.40$&$1.35$&$358.9$&$ 6580$&$ 5290$&$   46$&$ 5336$&$ 1244$&$ 1290$\\
$2051$&$ 892\E$&$113019.1-410401$&$1.23$&$ .99$&$210.5$&$ 3906$&$ 3707$&$  204$&$ 3911$&$   -4$&$  200$\\
$2052$&$1257\N$&$113020.2+795748$&$ .55$&$ .48$&$272.0$&$12760$&$ 9491$&$  -97$&$ 9395$&$ 3365$&$ 3268$\\
$2056$&$1263\N$&$113057.6-040507$&$ .63$&$ .62$&$261.2$&$ 7294$&$ 8148$&$  169$&$ 8318$&$-1024$&$ -854$\\
$2057$&$1265\N$&$113122.6+230656$&$1.38$&$1.25$&$177.7$&$ 3234$&$ 2553$&$   98$&$ 2651$&$  583$&$  681$\\
$2058$&$3177\N$&$113144.2+771529$&$ .80$&$ .66$&$329.5$&$10228$&$10061$&$  -88$&$ 9973$&$  255$&$  167$\\
$2060$&$ 894\E$&$113207.8-412542$&$1.26$&$1.21$&$320.1$&$ 5170$&$ 5199$&$  205$&$ 5404$&$ -234$&$  -29$\\
$2061$&$1267\N$&$113209.6+011227$&$ .88$&$ .87$&$265.3$&$ 6190$&$ 5503$&$  159$&$ 5662$&$  528$&$  687$\\
$2062$&$1268\N$&$113245.6+525628$&$ .82$&$ .73$&$428.0$&$ 8426$&$10444$&$   -3$&$10440$&$-2014$&$-2017$\\
$2065$&$1270\N$&$113326.4+095901$&$ .52$&$ .51$&$207.6$&$ 6662$&$ 7167$&$  138$&$ 7305$&$ -643$&$ -505$\\
$2067$&$1272\N$&$113338.4-154619$&$ .96$&$ .97$&$269.6$&$ 4021$&$ 5426$&$  191$&$ 5617$&$-1596$&$-1405$\\
$2068$&$1271\N$&$113343.7+172346$&$ .85$&$ .81$&$268.7$&$ 6096$&$ 6206$&$  118$&$ 6323$&$ -227$&$ -109$\\
$2069$&$1273\N$&$113355.2+192135$&$1.31$&$1.37$&$281.0$&$ 4086$&$ 4759$&$  112$&$ 4871$&$ -785$&$ -673$\\
$2070$&$1274\N$&$113407.2+364059$&$1.02$&$1.09$&$276.9$&$ 6704$&$ 5427$&$   55$&$ 5482$&$ 1222$&$ 1277$\\
$2072$&$1275\N$&$113420.2-062323$&$1.36$&$1.30$&$365.3$&$ 5373$&$ 5206$&$  177$&$ 5383$&$  -10$&$  167$\\
$2073$&$1276\N$&$113455.2+160658$&$1.21$&$1.03$&$250.3$&$ 5778$&$ 4731$&$  123$&$ 4853$&$  925$&$ 1048$\\
$2077$&$1279\N$&$113509.6+155732$&$1.08$&$1.08$&$258.0$&$ 5454$&$ 4934$&$  123$&$ 5057$&$  396$&$  520$\\
$2079$&$1282\N$&$113533.6+245747$&$ .72$&$ .89$&$317.4$&$ 7255$&$ 7914$&$   96$&$ 8010$&$ -755$&$ -659$\\
$2081$&$1283\N$&$113648.0-125848$&$1.00$&$ .96$&$327.9$&$ 5385$&$ 6581$&$  190$&$ 6771$&$-1385$&$-1195$\\
$2083$&$1285\N$&$113738.4+163318$&$2.21$&$2.06$&$148.7$&$ 1377$&$ 1278$&$  124$&$ 1401$&$  -25$&$   99$\\
$2085$&$1286\N$&$113759.5-171401$&$1.64$&$1.63$&$523.7$&$ 6891$&$ 6590$&$  197$&$ 6787$&$  103$&$  300$\\
$2086$&$1284\N$&$113807.0+792303$&$ .58$&$ .56$&$427.7$&$11170$&$13271$&$  -94$&$13178$&$-2007$&$-2101$\\
$2087$&$1287\N$&$113911.0+193507$&$ .70$&$ .65$&$274.2$&$ 7149$&$ 7611$&$  116$&$ 7727$&$ -579$&$ -463$\\
$2091$&$1289\N$&$114201.0+524321$&$ .55$&$ .59$&$352.0$&$15073$&$11202$&$    2$&$11204$&$ 3869$&$ 3871$\\
$2092$&$1290\N$&$114216.8+301348$&$1.24$&$1.19$&$373.1$&$ 9973$&$ 6633$&$   84$&$ 6717$&$ 3257$&$ 3340$\\
$2093$&$1291\N$&$114227.4+513551$&$2.57$&$2.42$&$168.1$&$ 1170$&$ 1279$&$    7$&$ 1285$&$ -115$&$ -109$\\
$2097$&$1295\N$&$114302.9+404939$&$1.03$&$ .92$&$292.8$&$ 5428$&$ 5592$&$   47$&$ 5639$&$ -211$&$ -164$\\
$2098$&$1296\N$&$114313.2-124553$&$ .94$&$ .92$&$338.0$&$ 5144$&$ 7443$&$  195$&$ 7638$&$-2494$&$-2298$\\
$2100$&$1298\N$&$114321.6+162906$&$2.09$&$2.02$&$383.4$&$ 6882$&$ 4218$&$  128$&$ 4347$&$ 2535$&$ 2664$\\
$2101$&$1299\N$&$114322.8+104806$&$ .64$&$ .60$&$194.2$&$ 6450$&$ 5665$&$  145$&$ 5810$&$  640$&$  785$\\
$2103$&$1300\N$&$114428.6+104702$&$1.12$&$1.18$&$468.7$&$ 6467$&$ 8071$&$  146$&$ 8216$&$-1749$&$-1604$\\
$2106$&$1302\N$&$114500.0+072953$&$ .75$&$ .70$&$192.4$&$ 6255$&$ 4894$&$  155$&$ 5048$&$ 1207$&$ 1362$\\
$2109$&$1303\N$&$114608.9+125247$&$ .64$&$ .68$&$139.0$&$ 3634$&$ 3722$&$  141$&$ 3863$&$ -229$&$  -88$\\
$2110$&$1304\N$&$114612.0+334402$&$ .68$&$ .68$&$454.5$&$ 9624$&$12154$&$   74$&$12228$&$-2604$&$-2530$\\
$2111$&$1305\N$&$114616.8-031042$&$ .94$&$ .85$&$244.6$&$ 5611$&$ 5250$&$  181$&$ 5431$&$  180$&$  361$\\
$2112$&$1306\N$&$114624.0+134937$&$ .98$&$ .90$&$105.6$&$ 3029$&$ 1867$&$  139$&$ 2006$&$ 1023$&$ 1162$\\
$2115$&$1309\N$&$114812.2+545929$&$1.69$&$1.48$&$223.1$&$ 2574$&$ 3028$&$   -3$&$ 3025$&$ -451$&$ -454$\\
$2116$&$1310\N$&$114836.0+434316$&$1.26$&$1.20$&$146.9$&$  950$&$ 2136$&$   40$&$ 2176$&$-1226$&$-1186$\\
$2120$&$1312\N$&$114923.8+264427$&$1.70$&$1.59$&$205.9$&$ 2155$&$ 2447$&$  101$&$ 2548$&$ -393$&$ -292$\\
$2126$&$1315\N$&$115007.2+515119$&$1.65$&$1.62$&$145.7$&$ 1444$&$ 1609$&$   10$&$ 1619$&$ -175$&$ -165$\\
$2127$&$1317\N$&$115012.5+065955$&$1.14$&$1.10$&$289.0$&$ 6350$&$ 5089$&$  160$&$ 5249$&$ 1100$&$ 1261$\\
$2128$&$1316\N$&$115017.3+662851$&$ .46$&$ .46$&$324.6$&$12117$&$12290$&$  -45$&$12244$&$ -127$&$ -172$\\
$2129$&$1318\N$&$115018.2+351515$&$1.18$&$1.07$&$301.4$&$ 6633$&$ 5750$&$   72$&$ 5821$&$  811$&$  883$\\
$2130$&$1319\N$&$115057.6+211149$&$ .91$&$ .86$&$380.7$&$ 8230$&$ 8334$&$  120$&$ 8454$&$ -224$&$ -104$\\
$2132$&$1321\N$&$115152.8+183246$&$ .68$&$ .64$&$327.3$&$ 6303$&$ 9221$&$  129$&$ 9350$&$-3047$&$-2918$\\
$2133$&$ 915\E$&$115302.4-363820$&$1.83$&$1.92$&$322.7$&$ 3257$&$ 3263$&$  220$&$ 3482$&$ -226$&$   -6$\\
$2134$&$1322\N$&$115315.4+113803$&$ .93$&$ .91$&$173.9$&$ 3084$&$ 3606$&$  150$&$ 3757$&$ -673$&$ -523$\\
$2135$&$1323\N$&$115333.6+105239$&$ .91$&$ .87$&$276.3$&$ 6824$&$ 5983$&$  153$&$ 6136$&$  688$&$  840$\\
$2140$&$ 917\E$&$115407.2-395154$&$1.99$&$2.07$&$330.5$&$ 3185$&$ 3147$&$  220$&$ 3366$&$ -181$&$   38$\\
$2145$&$1330\N$&$115514.4-062716$&$1.30$&$1.25$&$158.4$&$ 2841$&$ 2394$&$  194$&$ 2588$&$  253$&$  448$\\
$2146$&$1331\N$&$115519.2+672409$&$ .80$&$ .74$&$232.7$&$ 6741$&$ 5717$&$  -47$&$ 5670$&$ 1072$&$ 1024$\\
$2147$&$1332\N$&$115543.2+245512$&$ .63$&$ .63$&$347.9$&$10461$&$ 9707$&$  111$&$ 9819$&$  642$&$  753$\\
$2148$&$1333\N$&$115548.0+295628$&$ .90$&$ .86$&$332.8$&$ 7075$&$ 7325$&$   94$&$ 7420$&$ -345$&$ -250$\\
$2153$&$1339\N$&$115731.9-011511$&$1.31$&$1.09$&$314.6$&$ 5869$&$ 5336$&$  186$&$ 5521$&$  348$&$  534$\\
$2157$&$1342\N$&$115812.0-214829$&$ .97$&$1.00$&$520.0$&$10205$&$10181$&$  218$&$10399$&$ -193$&$   24$\\
$2162$&$ 919\E$&$120107.3-243401$&$1.75$&$1.58$&$174.5$&$ 2153$&$ 1937$&$  222$&$ 2159$&$   -6$&$  216$\\
$2164$&$1347\N$&$120109.6+140614$&$2.00$&$1.58$&$185.4$&$ 1844$&$ 2047$&$  149$&$ 2197$&$ -353$&$ -203$\\
$2165$&$1348\N$&$120116.8+311641$&$ .73$&$ .68$&$185.7$&$ 7217$&$ 5069$&$   93$&$ 5162$&$ 2055$&$ 2148$\\
$2169$&$1352\N$&$120226.4-041822$&$1.04$&$ .99$&$307.0$&$ 6081$&$ 5938$&$  196$&$ 6134$&$  -54$&$  142$\\
$2171$&$1354\N$&$120321.4+292511$&$1.24$&$1.17$&$234.2$&$ 3863$&$ 3796$&$  101$&$ 3897$&$  -34$&$   67$\\
$2173$&$1355\N$&$120349.7+294257$&$1.16$&$1.10$&$206.5$&$ 3455$&$ 3502$&$  101$&$ 3603$&$ -148$&$  -48$\\
$2174$&$1356\N$&$120409.6+201104$&$ .86$&$ .79$&$430.9$&$ 7880$&$ 9991$&$  133$&$10125$&$-2244$&$-2111$\\
$2179$&$1359\N$&$120505.8-035235$&$ .71$&$ .71$&$221.7$&$ 6072$&$ 6097$&$  197$&$ 6294$&$ -222$&$  -25$\\
$2180$&$1360\N$&$120511.3+401451$&$ .59$&$ .61$&$280.0$&$ 6475$&$ 8563$&$   62$&$ 8625$&$-2150$&$-2088$\\
$2182$&$1363\N$&$120555.2+773019$&$1.97$&$1.98$&$267.1$&$ 2049$&$ 2730$&$  -83$&$ 2648$&$ -599$&$ -681$\\
$2189$&$1367\N$&$120702.4+401200$&$ .72$&$ .70$&$443.0$&$11472$&$11487$&$   64$&$11551$&$  -79$&$  -15$\\
$2190$&$1368\N$&$120703.4+254342$&$ .74$&$ .57$&$167.3$&$ 7315$&$ 4602$&$  117$&$ 4718$&$ 2597$&$ 2714$\\
$2194$&$ 927\E$&$120815.7-320036$&$1.39$&$1.51$&$156.8$&$ 2549$&$ 1966$&$  229$&$ 2195$&$  353$&$  583$\\
$2197$&$1372\N$&$120842.0+364811$&$3.65$&$3.33$&$118.0$&$ 1327$&$  607$&$   78$&$  685$&$  642$&$  720$\\
$2203$&$ 933\E$&$120924.1-284804$&$1.23$&$1.11$&$146.6$&$ 2486$&$ 2257$&$  230$&$ 2486$&$    0$&$  230$\\
$2204$&$1374\N$&$120928.8+661034$&$ .61$&$ .59$&$300.2$&$ 9587$&$ 9173$&$  -38$&$ 9135$&$  452$&$  414$\\
$2205$&$1375\N$&$120945.4+621606$&$1.58$&$1.44$&$233.8$&$ 2740$&$ 3078$&$  -22$&$ 3056$&$ -316$&$ -338$\\
$2206$&$1376\N$&$120952.8+774435$&$ .92$&$ .87$&$384.9$&$ 8432$&$ 8335$&$  -83$&$ 8252$&$  180$&$   97$\\
$2210$&$1379\N$&$121036.0+184944$&$2.10$&$1.97$&$204.5$&$ 2774$&$ 1973$&$  142$&$ 2115$&$  659$&$  801$\\
$2212$&$1380\N$&$121104.8+502907$&$5.62$&$5.71$&$374.0$&$  965$&$ 1413$&$   25$&$ 1438$&$ -473$&$ -448$\\
$2214$&$ 936\E$&$121143.1-383256$&$1.31$&$1.23$&$292.9$&$ 3438$&$ 4624$&$  231$&$ 4854$&$-1416$&$-1185$\\
$2216$&$1382\N$&$121220.9+291228$&$3.57$&$3.51$&$109.5$&$ 1383$&$  513$&$  108$&$  621$&$  762$&$  870$\\
$2218$&$1383\N$&$121240.8+344124$&$ .87$&$ .83$&$213.4$&$ 6652$&$ 4997$&$   88$&$ 5085$&$ 1567$&$ 1655$\\
$2219$&$1385\N$&$121257.6+505107$&$ .69$&$ .67$&$343.3$&$ 9316$&$ 9407$&$   25$&$ 9432$&$ -116$&$  -91$\\
$2222$&$1386\N$&$121317.5+434152$&$4.23$&$3.64$&$221.4$&$ 1157$&$ 1154$&$   54$&$ 1208$&$  -51$&$    3$\\
$2223$&$ 940\E$&$121321.7-421428$&$ .69$&$ .66$&$252.3$&$ 6807$&$ 6962$&$  230$&$ 7192$&$ -384$&$ -155$\\
$2224$&$1388\N$&$121357.6+743007$&$1.06$&$ .93$&$122.6$&$ 1748$&$ 2080$&$  -70$&$ 2010$&$ -262$&$ -332$\\
$2227$&$1390\N$&$121438.4+054824$&$3.05$&$2.70$&$255.2$&$ 2412$&$ 1839$&$  182$&$ 2022$&$  391$&$  573$\\
$2232$&$1392\N$&$121533.6+515447$&$ .81$&$ .74$&$252.5$&$ 4207$&$ 6180$&$   22$&$ 6202$&$-1995$&$-1973$\\
$2233$&$1393\N$&$121545.6+104200$&$1.77$&$1.59$&$196.9$&$ 2318$&$ 2287$&$  170$&$ 2457$&$ -139$&$   31$\\
$2234$&$ 944\E$&$121547.9-424435$&$1.08$&$1.01$&$308.4$&$ 6994$&$ 5845$&$  231$&$ 6075$&$  918$&$ 1149$\\
$2235$&$1394\N$&$121548.7+520734$&$ .71$&$ .71$&$154.2$&$ 3668$&$ 4009$&$   21$&$ 4030$&$ -361$&$ -340$\\
$2236$&$1395\N$&$121612.0+135931$&$ .51$&$ .50$&$212.8$&$ 8006$&$ 7932$&$  161$&$ 8093$&$  -87$&$   74$\\
$2239$&$1396\N$&$121622.6+131826$&$2.31$&$2.20$&$214.0$&$  563$&$ 1738$&$  163$&$ 1901$&$-1338$&$-1175$\\
$2241$&$1398\N$&$121642.2+460444$&$1.54$&$1.39$&$123.0$&$  924$&$ 1508$&$   46$&$ 1554$&$ -630$&$ -584$\\
$2242$&$1399\N$&$121709.4+122713$&$1.56$&$1.51$&$202.7$&$ 2467$&$ 2548$&$  166$&$ 2714$&$ -248$&$  -82$\\
$2243$&$1401\N$&$121717.0+492946$&$ .62$&$ .60$&$422.6$&$10855$&$12395$&$   32$&$12427$&$-1572$&$-1540$\\
$2244$&$1400\N$&$121721.6+023447$&$ .57$&$ .55$&$195.6$&$ 6917$&$ 6259$&$  192$&$ 6452$&$  466$&$  658$\\
$2245$&$1402\N$&$121730.0+374831$&$3.14$&$1.94$&$188.2$&$  494$&$  299$&$   79$&$  378$&$  116$&$  195$\\
$2246$&$1403\N$&$121733.8+223225$&$3.38$&$3.31$&$210.9$&$  717$&$ 1253$&$  135$&$ 1388$&$ -671$&$ -536$\\
$2247$&$1404\N$&$121738.4+164337$&$1.60$&$1.56$&$344.1$&$ 7016$&$ 4833$&$  154$&$ 4986$&$ 2030$&$ 2184$\\
$2248$&$1405\N$&$121828.8+124146$&$ .82$&$ .85$&$361.6$&$ 7928$&$ 9021$&$  166$&$ 9187$&$-1259$&$-1092$\\
$2249$&$1406\N$&$121838.4+064230$&$ .69$&$ .68$&$135.8$&$ 2339$&$ 3365$&$  183$&$ 3548$&$-1209$&$-1026$\\
$2250$&$1407\N$&$121854.7+122812$&$ .99$&$ .81$&$259.2$&$ 6733$&$ 6096$&$  167$&$ 6263$&$  470$&$  637$\\
$2253$&$1410\N$&$121915.6+255548$&$ .78$&$ .81$&$363.0$&$ 7018$&$ 9233$&$  124$&$ 9357$&$-2339$&$-2215$\\
$2254$&$1411\N$&$121918.5+431412$&$ .69$&$ .63$&$341.6$&$ 7359$&$ 9598$&$   59$&$ 9656$&$-2297$&$-2238$\\
$2255$&$1412\N$&$121925.9+001246$&$ .67$&$ .66$&$ 61.4$&$ 1213$&$ 1048$&$  199$&$ 1247$&$  -34$&$  166$\\
$2257$&$ 948\E$&$122009.6-260401$&$1.70$&$1.77$&$436.6$&$ 4319$&$ 5168$&$  235$&$ 5403$&$-1084$&$ -849$\\
$2259$&$1413\N$&$122016.8+041207$&$1.37$&$1.37$&$253.7$&$ 5316$&$ 3648$&$  190$&$ 3839$&$ 1477$&$ 1668$\\
$2260$&$1415\N$&$122027.8+012805$&$1.26$&$1.20$&$148.4$&$ 1948$&$ 2169$&$  197$&$ 2366$&$ -418$&$ -221$\\
$2261$&$1417\N$&$122048.0-065819$&$1.39$&$1.35$&$364.8$&$ 5784$&$ 5391$&$  215$&$ 5606$&$  178$&$  392$\\
$2262$&$1418\N$&$122102.4+034320$&$3.26$&$3.13$&$348.0$&$ 2888$&$ 2466$&$  192$&$ 2658$&$  230$&$  422$\\
$2266$&$1419\N$&$122251.1-161726$&$1.04$&$1.06$&$385.4$&$ 6881$&$ 7254$&$  230$&$ 7484$&$ -603$&$ -373$\\
$2269$&$1422\N$&$122313.9+285337$&$1.66$&$1.58$&$148.0$&$  853$&$ 1748$&$  116$&$ 1864$&$-1010$&$ -894$\\
$2270$&$1423\N$&$122316.8+112205$&$3.55$&$3.30$&$239.7$&$ 1903$&$ 1430$&$  173$&$ 1604$&$  299$&$  472$\\
$2271$&$ 952\E$&$122320.0-372256$&$1.02$&$1.22$&$219.2$&$ 3065$&$ 3522$&$  238$&$ 3760$&$ -695$&$ -457$\\
$2275$&$1426\N$&$122407.4+452605$&$ .67$&$ .63$&$396.3$&$ 7368$&$11112$&$   52$&$11164$&$-3796$&$-3744$\\
$2277$&$1427\N$&$122414.9+083215$&$2.19$&$2.11$&$222.2$&$ 1472$&$ 2053$&$  182$&$ 2235$&$ -764$&$ -582$\\
$2279$&$1428\N$&$122507.2+042826$&$ .71$&$ .64$&$381.1$&$ 7917$&$10452$&$  193$&$10645$&$-2728$&$-2535$\\
$2280$&$1429\N$&$122533.1+121538$&$1.66$&$1.47$&$131.8$&$  171$&$ 1488$&$  172$&$ 1660$&$-1489$&$-1317$\\
$2282$&$1431\N$&$122534.6+452554$&$ .77$&$ .78$&$269.3$&$ 7442$&$ 6599$&$   53$&$ 6652$&$  790$&$  843$\\
$2284$&$1432\N$&$122543.2+071304$&$2.70$&$2.65$&$280.0$&$ 1336$&$ 2155$&$  187$&$ 2342$&$-1006$&$ -819$\\
$2285$&$1433\N$&$122557.6+032547$&$2.04$&$1.95$&$305.5$&$ 1771$&$ 3145$&$  196$&$ 3342$&$-1571$&$-1374$\\
$2286$&$1434\N$&$122602.4+254738$&$ .76$&$ .69$&$197.1$&$ 7224$&$ 5014$&$  129$&$ 5143$&$ 2082$&$ 2210$\\
$2289$&$1436\N$&$122703.6-013058$&$ .78$&$ .81$&$312.5$&$ 9169$&$ 7487$&$  208$&$ 7695$&$ 1474$&$ 1682$\\
$2290$&$1437\N$&$122722.1+105159$&$1.31$&$ .87$&$147.8$&$ 1257$&$ 2554$&$  178$&$ 2732$&$-1475$&$-1297$\\
$2291$&$ 958\E$&$122751.5-255043$&$ .69$&$ .61$&$240.1$&$ 7808$&$ 6856$&$  240$&$ 7096$&$  712$&$  952$\\
$2293$&$1438\N$&$122813.7+133415$&$ .71$&$ .75$&$274.7$&$ 6363$&$ 7516$&$  170$&$ 7687$&$-1323$&$-1153$\\
$2295$&$1440\N$&$122852.8+041735$&$1.30$&$1.24$&$299.6$&$ 4583$&$ 4969$&$  196$&$ 5166$&$ -583$&$ -387$\\
$2296$&$1441\N$&$122859.3+285143$&$ .79$&$ .81$&$441.0$&$ 8301$&$10429$&$  120$&$10549$&$-2248$&$-2128$\\
$2297$&$1442\N$&$122907.2+443918$&$1.59$&$1.59$&$394.3$&$ 7176$&$ 5078$&$   58$&$ 5136$&$ 2040$&$ 2098$\\
$2298$&$1443\N$&$122908.6+575454$&$ .93$&$ .83$&$232.3$&$ 4829$&$ 5066$&$    2$&$ 5068$&$ -239$&$ -237$\\
$2299$&$1444\N$&$122932.6+005022$&$ .71$&$ .70$&$118.5$&$ 2578$&$ 2746$&$  205$&$ 2951$&$ -373$&$ -168$\\
$2308$&$ 966\E$&$123153.8-514455$&$2.15$&$1.77$&$218.1$&$ 2857$&$ 2492$&$  228$&$ 2721$&$  136$&$  364$\\
$2310$&$1451\N$&$123202.4+462049$&$ .68$&$ .68$&$310.1$&$ 7596$&$ 8477$&$   52$&$ 8529$&$ -933$&$ -881$\\
$2312$&$1454\N$&$123229.3+393525$&$1.23$&$1.18$&$392.9$&$ 6453$&$ 6541$&$   80$&$ 6621$&$ -168$&$  -88$\\
$2313$&$1453\N$&$123236.5+023941$&$1.68$&$1.67$&$134.9$&$ 2075$&$ 1423$&$  203$&$ 1626$&$  449$&$  652$\\
$2315$&$1455\N$&$123245.6+000653$&$8.09$&$7.69$&$291.9$&$ 1466$&$  784$&$  209$&$  993$&$  473$&$  682$\\
$2317$&$ 968\E$&$123321.6-284334$&$ .87$&$ .77$&$172.5$&$ 3886$&$ 3839$&$  244$&$ 4083$&$ -198$&$   47$\\
$2320$&$ 970\E$&$123341.8-234051$&$ .80$&$ .82$&$175.6$&$ 3148$&$ 3941$&$  243$&$ 4183$&$-1035$&$ -793$\\
$2322$&$1460\N$&$123416.8+272707$&$1.14$&$1.13$&$336.1$&$ 7139$&$ 6257$&$  128$&$ 6385$&$  753$&$  881$\\
$2323$&$1461\N$&$123436.0+422617$&$ .98$&$ .91$&$319.5$&$ 6138$&$ 6203$&$   70$&$ 6273$&$ -134$&$  -65$\\
$2324$&$1462\N$&$123443.2+465729$&$ .72$&$ .67$&$333.6$&$ 7553$&$ 9028$&$   51$&$ 9079$&$-1526$&$-1475$\\
$2327$&$1464\N$&$123459.0+360335$&$ .74$&$ .72$&$275.5$&$10218$&$ 7479$&$   96$&$ 7575$&$ 2644$&$ 2739$\\
$2329$&$1466\N$&$123541.3+261712$&$ .71$&$ .75$&$238.8$&$ 6703$&$ 6102$&$  133$&$ 6235$&$  468$&$  600$\\
$2332$&$1469\N$&$123609.6+484916$&$ .60$&$ .65$&$306.9$&$ 8816$&$ 9078$&$   44$&$ 9122$&$ -306$&$ -262$\\
$2335$&$1471\N$&$123621.1+255906$&$0.89$&$0.89$&$391.0$&$ 1514$&$  780$&$  134$&$  914$&$  600$&$  734$\\
$2336$&$1472\N$&$123624.0+400018$&$2.49$&$2.29$&$176.2$&$  760$&$ 1416$&$   80$&$ 1496$&$ -736$&$ -656$\\
$2339$&$1474\N$&$123648.0+273256$&$1.08$&$1.05$&$367.8$&$ 7623$&$ 6400$&$  129$&$ 6529$&$ 1094$&$ 1223$\\
$2340$&$1475\N$&$123655.2+013652$&$ .70$&$ .61$&$ 90.3$&$  932$&$ 1982$&$  208$&$ 2190$&$-1258$&$-1050$\\
$2342$&$ 975\E$&$123725.3-401040$&$1.02$&$1.00$&$104.2$&$ 2944$&$ 1751$&$  244$&$ 1994$&$  950$&$ 1194$\\
$2344$&$1479\N$&$123821.6+075328$&$1.63$&$1.50$&$151.2$&$ 2120$&$ 1768$&$  193$&$ 1961$&$  159$&$  352$\\
$2345$&$1480\N$&$123836.0+012408$&$1.30$&$1.18$&$285.9$&$ 5539$&$ 4611$&$  210$&$ 4821$&$  719$&$  928$\\
$2346$&$1481\N$&$123837.4+102834$&$2.67$&$2.40$&$480.1$&$ 7608$&$ 4655$&$  186$&$ 4841$&$ 2767$&$ 2953$\\
$2352$&$1486\N$&$124050.4+734308$&$ .90$&$ .87$&$162.8$&$ 1902$&$ 3324$&$  -62$&$ 3262$&$-1360$&$-1421$\\
$2357$&$1488\N$&$124215.8+393354$&$ .67$&$ .66$&$292.4$&$ 5803$&$ 8190$&$   85$&$ 8275$&$-2472$&$-2387$\\
$2361$&$1492\N$&$124307.4+455120$&$ .67$&$ .70$&$307.9$&$ 9697$&$ 8412$&$   59$&$ 8472$&$ 1225$&$ 1284$\\
$2367$&$ 981\E$&$124409.6-363041$&$1.34$&$1.11$&$215.7$&$ 3603$&$ 3132$&$  249$&$ 3381$&$  222$&$  471$\\
$2368$&$1496\N$&$124419.2-053211$&$1.22$&$1.13$&$185.7$&$ 3013$&$ 3100$&$  228$&$ 3328$&$ -315$&$  -87$\\
$2373$&$ 986\E$&$124542.1-261437$&$2.07$&$1.77$&$551.2$&$ 5582$&$ 5483$&$  251$&$ 5734$&$ -152$&$   99$\\
$2374$&$1497\N$&$124700.0+323907$&$1.01$&$ .91$&$ 85.7$&$  778$&$ 1335$&$  115$&$ 1450$&$ -672$&$ -557$\\
$2375$&$1498\N$&$124709.6+090059$&$ .80$&$ .76$&$496.2$&$14443$&$13094$&$  196$&$13290$&$ 1153$&$ 1349$\\
$2376$&$1499\N$&$124712.0+264250$&$1.03$&$1.03$&$360.7$&$ 7034$&$ 6896$&$  138$&$ 7034$&$    0$&$  138$\\
$2378$&$1500\N$&$124753.0-011109$&$ .92$&$ .92$&$287.9$&$ 7344$&$ 6274$&$  221$&$ 6495$&$  848$&$ 1069$\\
$2380$&$1502\N$&$124900.0-142356$&$1.62$&$1.59$&$346.3$&$ 4022$&$ 4625$&$  244$&$ 4869$&$ -847$&$ -604$\\
$2381$&$1504\N$&$124919.2-090631$&$2.49$&$2.58$&$505.8$&$ 4790$&$ 4597$&$  237$&$ 4834$&$  -44$&$  193$\\
$2386$&$1508\N$&$125031.2+520723$&$1.60$&$1.58$&$324.5$&$ 4966$&$ 4140$&$   35$&$ 4175$&$  791$&$  826$\\
$2387$&$1507\N$&$125039.1+012752$&$1.48$&$1.46$&$180.7$&$ 1605$&$ 2320$&$  217$&$ 2536$&$ -932$&$ -715$\\
$2391$&$1510\N$&$125109.6+284717$&$1.59$&$1.53$&$441.8$&$ 5024$&$ 5399$&$  132$&$ 5531$&$ -507$&$ -375$\\
$2399$&$1513\N$&$125226.4-094513$&$1.67$&$1.61$&$225.3$&$ 2594$&$ 2708$&$  239$&$ 2947$&$ -354$&$ -114$\\
$2408$&$1002\E$&$125324.0-420831$&$1.13$&$1.03$&$215.4$&$ 2624$&$ 3840$&$  249$&$ 4089$&$-1465$&$-1216$\\
$2411$&$1518\N$&$125402.4+293614$&$1.57$&$1.46$&$502.3$&$ 6583$&$ 6821$&$  131$&$ 6951$&$ -368$&$ -238$\\
$2414$&$1005\E$&$125420.5-314655$&$ .67$&$ .59$&$112.4$&$ 3904$&$ 3126$&$  256$&$ 3382$&$  522$&$  778$\\
$2415$&$1519\N$&$125424.0-101243$&$ .75$&$ .76$&$181.0$&$ 4155$&$ 4515$&$  241$&$ 4756$&$ -601$&$ -359$\\
$2416$&$1520\N$&$125437.4-113625$&$1.26$&$1.27$&$429.3$&$ 6592$&$ 7306$&$  243$&$ 7549$&$ -957$&$ -714$\\
$2418$&$1006\E$&$125538.6-223105$&$ .85$&$ .74$&$424.3$&$ 9104$&$10147$&$  255$&$10402$&$-1298$&$-1044$\\
$2419$&$1523\N$&$125539.1-001551$&$1.12$&$1.16$&$ 71.5$&$ 1437$&$  853$&$  224$&$ 1077$&$  359$&$  583$\\
$2420$&$1524\N$&$125547.0+592152$&$ .68$&$ .63$&$471.3$&$13006$&$12954$&$    5$&$12959$&$   47$&$   52$\\
$2422$&$1008\E$&$125633.7-441453$&$1.00$&$ .98$&$390.4$&$10162$&$ 7733$&$  249$&$ 7982$&$ 2180$&$ 2428$\\
$2424$&$1010\E$&$125711.9-462234$&$2.08$&$2.01$&$332.0$&$ 3649$&$ 3366$&$  246$&$ 3613$&$   36$&$  282$\\
$2425$&$1525\N$&$125712.0-014225$&$1.76$&$1.61$&$284.2$&$ 3170$&$ 3436$&$  228$&$ 3664$&$ -494$&$ -267$\\
$2428$&$1527\N$&$125726.4+412823$&$ .80$&$ .78$&$350.1$&$ 8425$&$ 8456$&$   84$&$ 8540$&$ -115$&$  -31$\\
$2429$&$1528\N$&$125746.8-093802$&$2.45$&$2.34$&$239.8$&$ 1819$&$ 2022$&$  242$&$ 2264$&$ -445$&$ -203$\\
$2430$&$1529\N$&$125826.4-090216$&$ .90$&$ .90$&$211.3$&$ 4205$&$ 4643$&$  242$&$ 4885$&$ -680$&$ -439$\\
$2431$&$1530\N$&$125836.0+014221$&$ .69$&$ .69$&$ 93.6$&$ 3128$&$ 2010$&$  221$&$ 2231$&$  897$&$ 1118$\\
$2432$&$1531\N$&$125849.0-060646$&$1.30$&$1.23$&$137.7$&$ 1931$&$ 1924$&$  237$&$ 2161$&$ -230$&$    7$\\
$2434$&$1533\N$&$125931.2+424532$&$ .76$&$ .68$&$286.9$&$ 7410$&$ 7543$&$   79$&$ 7623$&$ -213$&$ -133$\\
$2441$&$1537\N$&$130149.4-082010$&$2.17$&$2.17$&$395.8$&$ 4141$&$ 4113$&$  242$&$ 4356$&$ -215$&$   28$\\
$2442$&$1538\N$&$130155.2-065534$&$1.16$&$1.16$&$255.8$&$ 3910$&$ 4329$&$  240$&$ 4569$&$ -659$&$ -419$\\
$2443$&$1540\N$&$130207.9+584159$&$2.52$&$2.12$&$152.7$&$  800$&$ 1238$&$   10$&$ 1247$&$ -447$&$ -438$\\
$2444$&$1539\N$&$130226.4-174048$&$2.09$&$1.97$&$423.8$&$ 4971$&$ 4383$&$  255$&$ 4637$&$  334$&$  589$\\
$2446$&$1541\N$&$130248.0+064708$&$ .83$&$ .79$&$268.1$&$ 7452$&$ 6301$&$  210$&$ 6512$&$  940$&$ 1151$\\
$2447$&$1543\N$&$130255.4+554139$&$ .65$&$ .60$&$ 96.6$&$ 1512$&$ 2370$&$   23$&$ 2393$&$ -881$&$ -857$\\
$2449$&$1542\N$&$130317.0-172523$&$5.75$&$5.14$&$107.0$&$ 1068$&$  357$&$  255$&$  612$&$  456$&$  711$\\
$2453$&$1545\N$&$130352.8+105819$&$ .93$&$ .85$&$157.4$&$ 3252$&$ 3400$&$  199$&$ 3599$&$ -347$&$ -147$\\
$2467$&$1558\N$&$130621.8+293928$&$ .87$&$ .83$&$239.2$&$ 7298$&$ 5336$&$  136$&$ 5473$&$ 1826$&$ 1962$\\
$2468$&$1562\N$&$130724.2+325146$&$1.05$&$1.09$&$275.0$&$ 5545$&$ 5013$&$  124$&$ 5138$&$  408$&$  532$\\
$2472$&$1563\N$&$130813.9-161421$&$ .67$&$ .59$&$139.2$&$ 3111$&$ 4111$&$  256$&$ 4367$&$-1256$&$-1000$\\
$2473$&$1565\N$&$130814.2+435529$&$ .72$&$ .76$&$443.5$&$11136$&$11120$&$   78$&$11198$&$  -61$&$   16$\\
$2474$&$1564\N$&$130815.6-210008$&$1.06$&$1.04$&$113.3$&$ 1971$&$ 1867$&$  260$&$ 2127$&$ -156$&$  104$\\
$2476$&$1566\N$&$130821.4+392740$&$1.09$&$ .93$&$193.1$&$ 3502$&$ 3645$&$   97$&$ 3742$&$ -240$&$ -143$\\
$2477$&$1568\N$&$130831.7+244203$&$1.37$&$1.35$&$516.5$&$ 7403$&$ 7676$&$  156$&$ 7832$&$ -429$&$ -273$\\
$2478$&$1022\E$&$130848.1-434034$&$1.18$&$1.23$&$196.1$&$ 3447$&$ 3088$&$  254$&$ 3342$&$  105$&$  359$\\
$2480$&$1024\E$&$130902.5-291334$&$ .78$&$ .79$&$181.4$&$ 4795$&$ 4230$&$  263$&$ 4493$&$  302$&$  565$\\
$2488$&$1571\N$&$131043.2+212201$&$ .57$&$ .50$&$209.0$&$ 7030$&$ 7044$&$  169$&$ 7213$&$ -183$&$  -14$\\
$2489$&$1573\N$&$131049.0+495334$&$ .83$&$ .81$&$411.4$&$ 7749$&$ 8919$&$   52$&$ 8971$&$-1222$&$-1170$\\
$2492$&$1575\N$&$131151.6+405341$&$ .76$&$ .67$&$174.7$&$ 3234$&$ 4444$&$   92$&$ 4536$&$-1302$&$-1210$\\
$2495$&$1578\N$&$131211.8+440217$&$4.92$&$4.38$&$168.5$&$  605$&$  654$&$   79$&$  733$&$ -128$&$  -49$\\
$2501$&$1579\N$&$131305.0-195838$&$2.58$&$2.57$&$299.2$&$ 3049$&$ 2398$&$  262$&$ 2660$&$  389$&$  651$\\
$2503$&$1595\N$&$131325.2+331725$&$ .86$&$ .79$&$178.2$&$ 5028$&$ 3973$&$  125$&$ 4098$&$  930$&$ 1055$\\
$2504$&$1581\N$&$131330.7-193249$&$1.82$&$1.76$&$330.6$&$ 3305$&$ 3795$&$  262$&$ 4057$&$ -752$&$ -490$\\
$2507$&$1583\N$&$131506.0+030243$&$1.06$&$ .93$&$307.1$&$ 6830$&$ 6092$&$  226$&$ 6318$&$  512$&$  739$\\
$2513$&$1039\E$&$131635.4-522302$&$1.02$&$1.14$&$175.0$&$ 2623$&$ 3103$&$  243$&$ 3346$&$ -724$&$ -480$\\
$2515$&$1587\N$&$131642.0+260753$&$ .63$&$ .51$&$143.4$&$ 4228$&$ 4574$&$  154$&$ 4729$&$ -501$&$ -346$\\
$2517$&$1588\N$&$131707.2-161518$&$1.67$&$1.62$&$266.6$&$ 2942$&$ 3255$&$  260$&$ 3515$&$ -573$&$ -313$\\
$2520$&$1040\E$&$131743.1-342114$&$1.28$&$1.28$&$464.0$&$ 8773$&$ 7268$&$  265$&$ 7533$&$ 1241$&$ 1506$\\
$2524$&$1591\N$&$131834.8-211757$&$1.26$&$1.28$&$153.8$&$ 2261$&$ 2284$&$  265$&$ 2549$&$ -288$&$  -23$\\
$2526$&$1592\N$&$131855.2-054730$&$ .83$&$ .81$&$206.1$&$ 6006$&$ 4689$&$  247$&$ 4936$&$ 1070$&$ 1317$\\
$2528$&$1594\N$&$131921.6-145038$&$3.00$&$2.83$&$378.4$&$ 3057$&$ 2762$&$  260$&$ 3022$&$   35$&$  295$\\
$2529$&$1597\N$&$131925.0+434927$&$ .64$&$ .61$&$388.9$&$ 8578$&$11275$&$   82$&$11357$&$-2779$&$-2697$\\
$2531$&$1049\E$&$131928.9-350607$&$1.35$&$1.44$&$159.0$&$ 2010$&$ 2079$&$  265$&$ 2344$&$ -334$&$  -69$\\
$2541$&$1052\E$&$132138.2-773158$&$2.32$&$2.03$&$275.6$&$ 2677$&$ 2459$&$  175$&$ 2633$&$   43$&$  218$\\
$2548$&$1607\N$&$132314.4+442600$&$ .55$&$ .54$&$309.2$&$ 8456$&$10197$&$   81$&$10278$&$-1821$&$-1741$\\
$2549$&$1058\E$&$132331.2-300654$&$1.24$&$1.18$&$223.1$&$ 4547$&$ 3572$&$  269$&$ 3841$&$  705$&$  974$\\
$2551$&$1608\N$&$132343.4+303350$&$ .74$&$ .68$&$321.8$&$ 7259$&$ 8532$&$  140$&$ 8672$&$-1413$&$-1273$\\
$2552$&$1060\E$&$132345.6-231048$&$ .88$&$ .76$&$191.1$&$ 5068$&$ 4342$&$  268$&$ 4610$&$  459$&$  727$\\
$2554$&$1613\N$&$132413.7+703154$&$ .81$&$ .70$&$225.7$&$ 3144$&$ 5667$&$  -40$&$ 5627$&$-2482$&$-2523$\\
$2555$&$1610\N$&$132424.0+170535$&$ .79$&$ .74$&$285.9$&$ 7523$&$ 7103$&$  190$&$ 7293$&$  231$&$  420$\\
$2556$&$1612\N$&$132426.4+435722$&$ .67$&$ .65$&$496.3$&$13070$&$13488$&$   83$&$13571$&$ -501$&$ -418$\\
$2560$&$1061\E$&$132539.4-272043$&$ .62$&$ .61$&$399.0$&$13608$&$11769$&$  270$&$12039$&$ 1569$&$ 1839$\\
$2562$&$1616\N$&$132606.7+215622$&$ .72$&$ .69$&$317.8$&$ 8716$&$ 8446$&$  174$&$ 8619$&$   96$&$  270$\\
$2568$&$1620\N$&$132731.2+205252$&$ .95$&$ .95$&$368.5$&$ 6234$&$ 7015$&$  178$&$ 7194$&$ -959$&$ -781$\\
$2569$&$1621\N$&$132735.0+151123$&$ .87$&$ .83$&$370.0$&$ 7401$&$ 8395$&$  198$&$ 8593$&$-1192$&$ -994$\\
$2572$&$1065\E$&$132755.1-255125$&$1.49$&$1.45$&$784.9$&$10971$&$10565$&$  271$&$10835$&$  136$&$  406$\\
$2573$&$1624\N$&$132819.2+300108$&$ .85$&$ .78$&$181.5$&$ 2691$&$ 3794$&$  144$&$ 3938$&$-1247$&$-1103$\\
$2574$&$1623\N$&$132820.2-114703$&$1.32$&$1.14$&$340.4$&$ 4242$&$ 5628$&$  260$&$ 5888$&$-1645$&$-1385$\\
$2579$&$1626\N$&$132948.7-175757$&$7.03$&$6.55$&$487.5$&$ 1819$&$ 1590$&$  267$&$ 1857$&$  -38$&$  229$\\
$2581$&$1627\N$&$133038.6+490813$&$ .73$&$ .64$&$255.7$&$ 5092$&$ 7023$&$   62$&$ 7085$&$-1993$&$-1931$\\
$2589$&$1630\N$&$133250.4-030500$&$1.28$&$1.22$&$294.4$&$ 4574$&$ 4690$&$  248$&$ 4938$&$ -364$&$ -116$\\
$2590$&$1634\N$&$133314.4+455017$&$ .89$&$ .79$&$108.7$&$ 1528$&$ 2064$&$   77$&$ 2141$&$ -613$&$ -536$\\
$2593$&$1633\N$&$133402.4-110634$&$ .58$&$ .54$&$160.5$&$ 4479$&$ 4976$&$  262$&$ 5238$&$ -759$&$ -497$\\
$2594$&$1638\N$&$133403.1+475450$&$2.50$&$2.64$&$118.5$&$  531$&$  784$&$   68$&$  852$&$ -320$&$ -252$\\
$2595$&$1636\N$&$133403.6+044514$&$1.55$&$1.50$&$376.8$&$ 7147$&$ 5041$&$  230$&$ 5271$&$ 1875$&$ 2106$\\
$2596$&$1639\N$&$133403.8+524208$&$1.19$&$1.17$&$495.1$&$ 9025$&$ 8363$&$   46$&$ 8409$&$  616$&$  662$\\
$2598$&$1637\N$&$133408.9+395101$&$ .47$&$ .50$&$371.9$&$14411$&$13238$&$  105$&$13342$&$ 1069$&$ 1173$\\
$2602$&$1070\E$&$133433.2-830746$&$1.20$&$1.24$&$213.4$&$ 4557$&$ 3566$&$  155$&$ 3721$&$  836$&$  991$\\
$2603$&$1079\E$&$133447.3-453251$&$9.36$&$6.77$&$132.4$&$ 1062$&$  309$&$  260$&$  569$&$  493$&$  753$\\
$2606$&$1641\N$&$133536.2+332846$&$ .97$&$1.06$&$378.3$&$ 7688$&$ 7320$&$  132$&$ 7453$&$  235$&$  368$\\
$2610$&$1642\N$&$133602.6+081105$&$ .82$&$ .66$&$112.5$&$ 1531$&$ 2461$&$  222$&$ 2683$&$-1152$&$ -930$\\
$2611$&$1643\N$&$133606.5+370517$&$1.08$&$1.12$&$404.6$&$ 7789$&$ 7269$&$  117$&$ 7386$&$  403$&$  520$\\
$2613$&$1645\N$&$133702.4+314558$&$1.13$&$1.09$&$188.4$&$ 3233$&$ 3190$&$  140$&$ 3329$&$  -97$&$   43$\\
$2617$&$1646\N$&$133813.7+062756$&$ .93$&$ .93$&$238.7$&$ 7425$&$ 4900$&$  228$&$ 5128$&$ 2297$&$ 2524$\\
$2618$&$1648\N$&$133853.5+144438$&$1.03$&$ .91$&$352.1$&$ 7364$&$ 7174$&$  203$&$ 7378$&$  -14$&$  189$\\
$2620$&$1651\N$&$133929.0+460057$&$1.03$&$ .89$&$125.2$&$ 2613$&$ 2228$&$   78$&$ 2306$&$  307$&$  386$\\
$2624$&$1091\E$&$134013.1-510832$&$1.65$&$1.53$&$456.4$&$ 3850$&$ 5570$&$  252$&$ 5821$&$-1971$&$-1719$\\
$2630$&$1657\N$&$134116.8+334623$&$1.17$&$1.15$&$156.9$&$ 2252$&$ 2258$&$  133$&$ 2391$&$ -138$&$   -5$\\
$2631$&$1656\N$&$134125.0+135122$&$ .85$&$ .64$&$251.5$&$ 7440$&$ 6532$&$  207$&$ 6739$&$  701$&$  908$\\
$2633$&$1659\N$&$134226.4+035121$&$ .71$&$ .78$&$335.9$&$ 7314$&$ 7805$&$  236$&$ 8041$&$ -728$&$ -492$\\
$2635$&$1660\N$&$134328.8+220546$&$ .71$&$ .60$&$257.8$&$ 8386$&$ 7375$&$  180$&$ 7555$&$  831$&$ 1011$\\
$2636$&$1095\E$&$134338.3-325505$&$1.03$&$1.00$&$219.0$&$ 4361$&$ 3800$&$  275$&$ 4075$&$  286$&$  561$\\
$2648$&$1099\E$&$134633.6-305244$&$1.48$&$1.37$&$397.6$&$ 5453$&$ 5711$&$  276$&$ 5987$&$ -534$&$ -258$\\
$2652$&$1669\N$&$134825.7-185220$&$ .90$&$ .77$&$121.6$&$ 2173$&$ 2589$&$  275$&$ 2864$&$ -691$&$ -417$\\
$2657$&$1674\N$&$135002.4+155411$&$ .72$&$ .72$&$272.6$&$ 7016$&$ 7106$&$  203$&$ 7310$&$ -294$&$  -90$\\
$2660$&$1061\E$&$135038.4-201232$&$ .46$&$ .37$&$380.5$&$13565$&$14628$&$  276$&$14905$&$-1339$&$-1063$\\
$2662$&$1680\N$&$135154.2+682228$&$ .58$&$ .45$&$154.0$&$ 3927$&$ 5413$&$  -26$&$ 5387$&$-1459$&$-1486$\\
$2668$&$1679\N$&$135309.6+045738$&$ .72$&$ .65$&$216.3$&$ 5349$&$ 5537$&$  237$&$ 5773$&$ -424$&$ -188$\\
$2677$&$1685\N$&$135640.8+201016$&$ .72$&$ .71$&$305.3$&$ 8496$&$ 7394$&$  191$&$ 7585$&$  911$&$ 1101$\\
$2679$&$1115\E$&$135719.1-281138$&$ .88$&$ .90$&$268.4$&$ 5773$&$ 5801$&$  280$&$ 6081$&$ -309$&$  -28$\\
$2680$&$1687\N$&$135740.8+254630$&$1.17$&$1.18$&$439.1$&$ 8822$&$ 7447$&$  170$&$ 7617$&$ 1205$&$ 1375$\\
$2682$&$1116\E$&$135754.0-291857$&$4.48$&$4.83$&$466.8$&$ 2925$&$ 1965$&$  280$&$ 2245$&$  680$&$  960$\\
$2686$&$1117\E$&$135822.4-413308$&$ .62$&$ .64$&$413.3$&$11205$&$11966$&$  271$&$12237$&$-1032$&$ -761$\\
$2687$&$1119\E$&$135828.9-314630$&$ .85$&$ .85$&$218.0$&$ 4547$&$ 4811$&$  279$&$ 5091$&$ -544$&$ -265$\\
$2688$&$1692\N$&$135841.3+123540$&$ .77$&$ .70$&$242.7$&$ 7508$&$ 6245$&$  217$&$ 6461$&$ 1046$&$ 1263$\\
$2689$&$1691\N$&$135845.6+022724$&$ .95$&$ .78$&$327.3$&$ 7485$&$ 7418$&$  245$&$ 7663$&$ -177$&$   67$\\
$2691$&$1695\N$&$135948.0+402255$&$1.11$&$1.09$&$228.1$&$ 3947$&$ 3991$&$  109$&$ 4100$&$ -153$&$  -44$\\
$2693$&$1120\E$&$140011.9-481608$&$1.93$&$1.89$&$279.2$&$ 3129$&$ 2964$&$  261$&$ 3225$&$  -96$&$  165$\\
$2694$&$1696\N$&$140031.2+083903$&$ .77$&$ .72$&$203.0$&$ 4856$&$ 5070$&$  229$&$ 5299$&$ -443$&$ -214$\\
$2695$&$1700\N$&$140040.8+494724$&$ .68$&$ .61$&$479.4$&$12745$&$13279$&$   65$&$13344$&$ -599$&$ -534$\\
$2697$&$1698\N$&$140045.6+020118$&$1.22$&$1.18$&$232.2$&$ 3868$&$ 3757$&$  246$&$ 4003$&$ -135$&$  111$\\
$2699$&$1699\N$&$140057.6-163701$&$ .80$&$ .73$&$344.7$&$ 9798$&$ 9194$&$  277$&$ 9471$&$  327$&$  604$\\
$2702$&$1703\N$&$140243.2+090952$&$ .80$&$ .72$&$167.3$&$ 6123$&$ 3964$&$  228$&$ 4192$&$ 1931$&$ 2159$\\
$2703$&$1709\N$&$140323.3+605925$&$1.20$&$1.15$&$200.7$&$ 2179$&$ 3260$&$   11$&$ 3271$&$-1092$&$-1081$\\
$2705$&$1705\N$&$140403.6+120018$&$ .87$&$ .88$&$336.6$&$ 7487$&$ 7406$&$  220$&$ 7626$&$ -139$&$   81$\\
$2706$&$1706\N$&$140407.7+062910$&$1.22$&$ .91$&$354.0$&$ 7699$&$ 6813$&$  236$&$ 7049$&$  650$&$  886$\\
$2709$&$1707\N$&$140431.2-151211$&$ .93$&$ .97$&$397.8$&$ 8972$&$ 8848$&$  276$&$ 9124$&$ -152$&$  124$\\
$2710$&$1710\N$&$140443.2+141648$&$1.59$&$1.34$&$395.3$&$ 7434$&$ 6122$&$  213$&$ 6335$&$ 1099$&$ 1312$\\
$2711$&$1711\N$&$140451.4+104831$&$ .76$&$ .68$&$413.4$&$11749$&$11594$&$  224$&$11817$&$  -68$&$  155$\\
$2715$&$1715\N$&$140656.4+720722$&$1.15$&$1.12$&$527.9$&$10137$&$ 9194$&$  -43$&$ 9151$&$  986$&$  943$\\
$2718$&$1714\N$&$140738.2+094031$&$ .77$&$ .78$&$380.8$&$ 7324$&$ 9322$&$  228$&$ 9550$&$-2226$&$-1998$\\
$2719$&$1128\E$&$140742.2-380958$&$1.18$&$ .99$&$234.6$&$ 4258$&$ 4250$&$  277$&$ 4526$&$ -268$&$    9$\\
$2720$&$1129\E$&$140743.3-272548$&$ .53$&$ .47$&$246.3$&$10665$&$ 8841$&$  283$&$ 9123$&$ 1541$&$ 1824$\\
$2721$&$1130\E$&$140838.4-293419$&$1.74$&$1.57$&$396.6$&$ 4979$&$ 4990$&$  282$&$ 5272$&$ -293$&$  -11$\\
$2723$&$1131\E$&$140945.0-481950$&$ .95$&$ .98$&$145.1$&$ 4613$&$ 2759$&$  263$&$ 3022$&$ 1591$&$ 1854$\\
$2724$&$1717\N$&$140952.8+201836$&$ .61$&$ .57$&$121.5$&$ 2527$&$ 3499$&$  193$&$ 3693$&$-1166$&$ -972$\\
$2725$&$1718\N$&$141007.4+462623$&$ .88$&$ .80$&$296.0$&$ 8031$&$ 6831$&$   83$&$ 6914$&$ 1118$&$ 1201$\\
$2726$&$1722\N$&$141037.0+592130$&$1.08$&$ .94$&$174.7$&$ 3176$&$ 2916$&$   20$&$ 2936$&$  240$&$  260$\\
$2730$&$1133\E$&$141135.9-302407$&$1.09$&$1.05$&$476.6$&$ 7144$&$ 7891$&$  283$&$ 8174$&$-1030$&$ -748$\\
$2731$&$1721\N$&$141137.9-010928$&$3.90$&$3.47$&$234.8$&$ 1803$&$ 1375$&$  256$&$ 1631$&$  172$&$  428$\\
$2734$&$1725\N$&$141216.3+295427$&$ .76$&$ .67$&$191.4$&$ 4565$&$ 4904$&$  157$&$ 5061$&$ -496$&$ -339$\\
$2742$&$1733\N$&$141355.2+574616$&$1.62$&$1.66$&$254.1$&$ 2135$&$ 2889$&$   28$&$ 2918$&$ -783$&$ -754$\\
$2743$&$1731\N$&$141433.6-042502$&$ .52$&$ .57$&$160.7$&$ 7188$&$ 5410$&$  263$&$ 5673$&$ 1514$&$ 1777$\\
$2747$&$1735\N$&$141534.3+361336$&$4.32$&$4.36$&$554.6$&$ 3063$&$ 2779$&$  130$&$ 2909$&$  154$&$  284$\\
$2749$&$1737\N$&$141647.0+230010$&$1.35$&$1.31$&$299.3$&$ 4818$&$ 4163$&$  185$&$ 4347$&$  471$&$  656$\\
$2756$&$1141\E$&$141749.2-312055$&$1.44$&$1.44$&$302.1$&$ 3001$&$ 3954$&$  284$&$ 4238$&$-1237$&$ -953$\\
$2759$&$1143\E$&$141903.7-345112$&$1.10$&$1.17$&$262.6$&$ 3989$&$ 4508$&$  282$&$ 4789$&$ -801$&$ -519$\\
$2761$&$1744\N$&$141945.6+092147$&$3.65$&$3.50$&$129.4$&$ 1520$&$  641$&$  231$&$  873$&$  647$&$  878$\\
$2762$&$1146\E$&$142052.8-290119$&$ .91$&$1.02$&$298.3$&$ 7461$&$ 5989$&$  285$&$ 6274$&$ 1187$&$ 1472$\\
$2768$&$1748\N$&$142355.2+344326$&$ .77$&$ .76$&$309.9$&$ 8677$&$ 8340$&$  138$&$ 8478$&$  199$&$  337$\\
$2774$&$1751\N$&$142521.6+393224$&$3.41$&$3.22$&$176.6$&$ 1600$&$  975$&$  117$&$ 1092$&$  508$&$  625$\\
$2776$&$1752\N$&$142700.0+084103$&$1.91$&$1.85$&$135.1$&$ 1599$&$ 1220$&$  234$&$ 1455$&$  145$&$  379$\\
$2779$&$1155\E$&$142732.0-311420$&$ .69$&$ .68$&$256.7$&$ 7358$&$ 7025$&$  285$&$ 7310$&$   49$&$  334$\\
$2781$&$1157\E$&$142814.5-235223$&$1.78$&$1.41$&$411.9$&$ 7390$&$ 5456$&$  286$&$ 5742$&$ 1648$&$ 1934$\\
$2783$&$1757\N$&$142848.0+591545$&$ .53$&$ .52$&$361.9$&$11496$&$12153$&$   22$&$12175$&$ -680$&$ -657$\\
$2792$&$1764\N$&$143138.4+524500$&$ .62$&$ .60$&$463.2$&$13810$&$13432$&$   55$&$13486$&$  324$&$  379$\\
$2793$&$1762\N$&$143144.2+060929$&$1.00$&$ .89$&$206.4$&$ 2554$&$ 4157$&$  242$&$ 4399$&$-1845$&$-1603$\\
$2795$&$1765\N$&$143232.6+054016$&$ .72$&$ .67$&$201.2$&$ 7228$&$ 5546$&$  243$&$ 5789$&$ 1439$&$ 1683$\\
$2797$&$1766\N$&$143248.0+282335$&$ .51$&$ .43$&$286.5$&$ 9642$&$11776$&$  166$&$11942$&$-2300$&$-2134$\\
$2798$&$1165\E$&$143306.5-414532$&$ .79$&$ .80$&$ 80.8$&$ 1395$&$ 1464$&$  276$&$ 1740$&$ -346$&$  -69$\\
$2800$&$1767\N$&$143315.8-010821$&$1.06$&$ .89$&$207.0$&$ 4389$&$ 4073$&$  260$&$ 4332$&$   57$&$  316$\\
$2801$&$1770\N$&$143346.1+440457$&$ .75$&$ .67$&$130.6$&$ 3208$&$ 3092$&$   97$&$ 3188$&$   20$&$  117$\\
$2802$&$1798\N$&$143346.6+851724$&$ .83$&$ .81$&$378.0$&$ 6138$&$ 9309$&$ -105$&$ 9204$&$-3066$&$-3172$\\
$2803$&$1166\E$&$143404.8-431041$&$ .81$&$ .76$&$224.3$&$ 4928$&$ 5784$&$  274$&$ 6059$&$-1131$&$ -857$\\
$2805$&$1170\E$&$143443.3-252635$&$ .85$&$ .95$&$259.7$&$ 7047$&$ 5921$&$  287$&$ 6208$&$  839$&$ 1126$\\
$2811$&$1771\N$&$143528.8+222422$&$ .67$&$ .55$&$207.4$&$ 9102$&$ 6250$&$  190$&$ 6440$&$ 2662$&$ 2852$\\
$2815$&$1782\N$&$143615.4+733024$&$ .66$&$ .70$&$480.4$&$12038$&$12825$&$  -48$&$12777$&$ -739$&$ -787$\\
$2817$&$1775\N$&$143636.2+492502$&$ .52$&$ .47$&$ 67.6$&$ 2373$&$ 1688$&$   71$&$ 1759$&$  613$&$  685$\\
$2818$&$1779\N$&$143713.7+434146$&$1.37$&$1.32$&$289.6$&$ 3453$&$ 4036$&$   99$&$ 4135$&$ -681$&$ -583$\\
$2819$&$1776\N$&$143721.6+181456$&$1.29$&$1.16$&$308.8$&$ 6037$&$ 5068$&$  205$&$ 5274$&$  763$&$  968$\\
$2826$&$1785\N$&$143812.0+463820$&$2.13$&$2.12$&$326.5$&$ 2362$&$ 3175$&$   85$&$ 3260$&$ -898$&$ -813$\\
$2829$&$1788\N$&$143900.0+510716$&$1.30$&$1.27$&$236.9$&$ 2300$&$ 3298$&$   63$&$ 3361$&$-1061$&$ -998$\\
$2835$&$1179\E$&$144012.0-254637$&$1.74$&$1.85$&$201.9$&$ 2063$&$ 2172$&$  287$&$ 2459$&$ -396$&$ -109$\\
$2838$&$1792\N$&$144044.4+142144$&$ .65$&$ .70$&$390.8$&$ 9312$&$10751$&$  219$&$10970$&$-1658$&$-1440$\\
$2841$&$1795\N$&$144114.9+100325$&$ .70$&$ .65$&$489.2$&$16893$&$14290$&$  232$&$14522$&$ 2371$&$ 2603$\\
$2845$&$1796\N$&$144202.4+120412$&$1.01$&$ .91$&$330.2$&$ 8830$&$ 6755$&$  226$&$ 6981$&$ 1849$&$ 2075$\\
$2847$&$1800\N$&$144231.9+422832$&$ .71$&$ .66$&$192.8$&$ 5389$&$ 5144$&$  105$&$ 5249$&$  140$&$  245$\\
$2849$&$1799\N$&$144248.0+003941$&$ .95$&$ .86$&$161.3$&$ 2025$&$ 3228$&$  257$&$ 3485$&$-1460$&$-1203$\\
$2850$&$1801\N$&$144339.6+110822$&$1.06$&$ .98$&$419.3$&$11150$&$ 8104$&$  229$&$ 8333$&$ 2816$&$ 3045$\\
$2851$&$1809\N$&$144343.2+794604$&$ .64$&$ .60$&$108.4$&$ 2206$&$ 2722$&$  -79$&$ 2643$&$ -437$&$ -516$\\
$2853$&$1185\E$&$144402.0-360810$&$ .98$&$ .76$&$343.2$&$ 7484$&$ 7766$&$  283$&$ 8050$&$ -565$&$ -282$\\
$2858$&$1188\E$&$144543.2-222729$&$ .54$&$ .53$&$121.1$&$ 5858$&$ 3638$&$  287$&$ 3925$&$ 1933$&$ 2220$\\
$2860$&$1804\N$&$144724.2-172644$&$2.70$&$2.72$&$210.5$&$ 2431$&$ 1534$&$  284$&$ 1818$&$  613$&$  897$\\
$2864$&$1187\E$&$144744.2-731819$&$2.27$&$2.02$&$406.9$&$ 4522$&$ 4025$&$  196$&$ 4220$&$  302$&$  497$\\
$2869$&$1813\N$&$144904.8+171052$&$ .58$&$ .53$&$264.6$&$11526$&$ 8675$&$  210$&$ 8884$&$ 2641$&$ 2851$\\
$2870$&$1814\N$&$144912.0+294442$&$1.13$&$1.12$&$441.3$&$ 9241$&$ 8384$&$  162$&$ 8545$&$  695$&$  857$\\
$2872$&$1816\N$&$144939.6+233340$&$ .91$&$ .82$&$191.8$&$ 5459$&$ 4150$&$  186$&$ 4337$&$ 1122$&$ 1308$\\
$2874$&$1819\N$&$144944.9+602358$&$1.45$&$1.38$&$211.4$&$ 2366$&$ 3352$&$   18$&$ 3369$&$-1004$&$ -986$\\
$2875$&$1830\N$&$145003.8+831814$&$ .66$&$ .61$&$134.9$&$ 1796$&$ 4030$&$  -96$&$ 3934$&$-2138$&$-2233$\\
$2877$&$1817\N$&$145023.3+101940$&$1.13$&$1.09$&$521.9$&$12770$&$ 9263$&$  232$&$ 9494$&$ 3276$&$ 3508$\\
$2878$&$1822\N$&$145119.2+585841$&$2.41$&$2.38$&$401.1$&$ 2209$&$ 3516$&$   25$&$ 3541$&$-1332$&$-1307$\\
$2885$&$1826\N$&$145515.8+482155$&$ .91$&$ .76$&$205.7$&$ 3537$&$ 4672$&$   77$&$ 4749$&$-1212$&$-1135$\\
$2888$&$1828\N$&$145552.6+244311$&$1.11$&$1.14$&$346.2$&$ 5013$&$ 6113$&$  182$&$ 6295$&$-1282$&$-1100$\\
$2892$&$1832\N$&$145705.8+093247$&$ .59$&$ .52$&$279.2$&$10123$&$ 9134$&$  234$&$ 9368$&$  755$&$  989$\\
$2893$&$1838\N$&$145715.6+383804$&$ .59$&$ .59$&$203.5$&$ 9577$&$ 6447$&$  123$&$ 6569$&$ 3007$&$ 3130$\\
$2895$&$1833\N$&$145729.8-182713$&$1.95$&$1.77$&$244.8$&$ 3997$&$ 2662$&$  285$&$ 2948$&$ 1050$&$ 1335$\\
$2896$&$1836\N$&$145733.6+071245$&$ .65$&$ .62$&$420.4$&$11044$&$11998$&$  241$&$12239$&$-1195$&$ -954$\\
$2897$&$1837\N$&$145802.4-192320$&$1.20$&$1.20$&$155.2$&$ 3330$&$ 2339$&$  286$&$ 2625$&$  706$&$  992$\\
$2899$&$1840\N$&$145845.4+414555$&$1.37$&$1.23$&$118.4$&$ 2637$&$ 1583$&$  109$&$ 1691$&$  945$&$ 1054$\\
$2901$&$1841\N$&$145941.8+271936$&$ .74$&$ .65$&$264.2$&$ 9790$&$ 7192$&$  172$&$ 7363$&$ 2427$&$ 2599$\\
$2903$&$1842\N$&$150037.0+380033$&$ .55$&$ .53$&$121.4$&$ 2518$&$ 3640$&$  126$&$ 3766$&$-1248$&$-1122$\\
$2906$&$1845\N$&$150255.2-131942$&$ .95$&$ .83$&$163.4$&$ 2717$&$ 3489$&$  281$&$ 3769$&$-1052$&$ -771$\\
$2907$&$1846\N$&$150309.6+213224$&$ .78$&$ .69$&$401.3$&$12160$&$10298$&$  194$&$10492$&$ 1668$&$ 1862$\\
$2908$&$1849\N$&$150339.8+420735$&$ .88$&$ .85$&$224.1$&$ 5306$&$ 4911$&$  107$&$ 5017$&$  289$&$  396$\\
$2912$&$1853\N$&$150415.4+480954$&$ .56$&$ .56$&$333.2$&$ 9510$&$10722$&$   78$&$10801$&$-1291$&$-1213$\\
$2914$&$1847\N$&$150427.1-142624$&$1.63$&$1.52$&$206.9$&$ 3131$&$ 2693$&$  282$&$ 2975$&$  156$&$  438$\\
$2916$&$1855\N$&$150513.2+571908$&$ .69$&$ .68$&$322.2$&$ 8947$&$ 8802$&$   33$&$ 8835$&$  112$&$  145$\\
$2917$&$1856\N$&$150612.0+483749$&$ .63$&$ .63$&$251.1$&$ 5744$&$ 6785$&$   76$&$ 6861$&$-1117$&$-1042$\\
$2918$&$1854\N$&$150633.4-124301$&$ .87$&$ .73$&$154.8$&$ 2528$&$ 3633$&$  280$&$ 3913$&$-1385$&$-1105$\\
$2921$&$1200\E$&$150840.9-290741$&$ .86$&$ .80$&$357.3$&$ 6305$&$ 8279$&$  287$&$ 8566$&$-2262$&$-1974$\\
$2923$&$1201\E$&$150922.0-414837$&$ .83$&$ .85$&$244.8$&$ 6270$&$ 5529$&$  277$&$ 5806$&$  464$&$  741$\\
$2927$&$1861\N$&$151150.4-175638$&$1.01$&$1.03$&$149.3$&$ 3619$&$ 2604$&$  285$&$ 2889$&$  730$&$ 1015$\\
$2928$&$1863\N$&$151202.6+014156$&$2.03$&$1.79$&$134.8$&$ 2206$&$ 1260$&$  254$&$ 1515$&$  692$&$  946$\\
$2931$&$1202\E$&$151228.8-420101$&$ .91$&$ .77$&$135.4$&$ 4992$&$ 3067$&$  277$&$ 3343$&$ 1648$&$ 1925$\\
$2934$&$1865\N$&$151357.6+372020$&$ .64$&$ .64$&$218.3$&$ 9106$&$ 6469$&$  128$&$ 6597$&$ 2509$&$ 2637$\\
$2936$&$1867\N$&$151401.0+443527$&$1.48$&$1.45$&$303.5$&$ 5276$&$ 4187$&$   95$&$ 4282$&$  994$&$ 1089$\\
$2937$&$1205\E$&$151413.6-464836$&$9.37$&$8.65$&$167.4$&$  679$&$  359$&$  269$&$  628$&$   51$&$  320$\\
$2939$&$1868\N$&$151457.1+011117$&$ .76$&$ .70$&$434.6$&$11453$&$11117$&$  255$&$11372$&$   81$&$  336$\\
$2940$&$1869\N$&$151502.4+055542$&$ .57$&$ .62$&$157.2$&$ 7045$&$ 4787$&$  243$&$ 5030$&$ 2015$&$ 2258$\\
$2945$&$1873\N$&$151548.2+182242$&$ .97$&$ .96$&$643.1$&$11583$&$12477$&$  205$&$12682$&$-1099$&$ -894$\\
$2946$&$1875\N$&$151552.3+561946$&$8.77$&$8.15$&$454.0$&$  729$&$ 1189$&$   38$&$ 1227$&$ -498$&$ -460$\\
$2956$&$1882\N$&$151907.2+094752$&$ .67$&$ .66$&$185.7$&$ 6574$&$ 4777$&$  232$&$ 5009$&$ 1565$&$ 1797$\\
$2961$&$1888\N$&$151948.7+484301$&$ .58$&$ .59$&$398.9$&$11154$&$12234$&$   75$&$12308$&$-1154$&$-1080$\\
$2964$&$1889\N$&$152135.0+415418$&$ .55$&$ .54$&$152.2$&$ 5589$&$ 4784$&$  107$&$ 4891$&$  698$&$  804$\\
$2966$&$1890\N$&$152231.2+191540$&$1.16$&$1.12$&$426.0$&$ 7021$&$ 7436$&$  201$&$ 7637$&$ -616$&$ -415$\\
$2967$&$1891\N$&$152301.0+043149$&$1.32$&$1.15$&$157.0$&$ 1995$&$ 2543$&$  246$&$ 2790$&$ -795$&$ -548$\\
$2969$&$1212\E$&$152343.1-252754$&$ .94$&$ .93$&$187.8$&$ 3860$&$ 4043$&$  286$&$ 4329$&$ -469$&$ -183$\\
$2974$&$1897\N$&$152533.6+181641$&$1.99$&$1.83$&$401.0$&$ 4535$&$ 4392$&$  204$&$ 4596$&$  -61$&$  143$\\
$2975$&$1903\N$&$152541.5+661242$&$ .65$&$ .63$&$153.2$&$ 3508$&$ 4168$&$  -12$&$ 4156$&$ -648$&$ -660$\\
$2976$&$1895\N$&$152543.2-171428$&$ .68$&$ .66$&$312.4$&$ 7243$&$ 8701$&$  283$&$ 8984$&$-1741$&$-1458$\\
$2977$&$1898\N$&$152605.3+091217$&$1.07$&$ .97$&$165.7$&$ 2051$&$ 2984$&$  233$&$ 3217$&$-1167$&$ -933$\\
$2978$&$1901\N$&$152628.8+411731$&$1.54$&$1.47$&$178.9$&$ 2597$&$ 2252$&$  109$&$ 2361$&$  235$&$  345$\\
$2980$&$1899\N$&$152646.8-135800$&$ .61$&$ .61$&$211.7$&$ 7600$&$ 6660$&$  280$&$ 6939$&$  660$&$  940$\\
$2984$&$1906\N$&$152819.2+490716$&$ .59$&$ .56$&$234.9$&$ 7618$&$ 7410$&$   72$&$ 7482$&$  136$&$  208$\\
$2985$&$1905\N$&$152914.4-010934$&$ .52$&$ .50$&$286.4$&$ 8732$&$10025$&$  259$&$10284$&$-1552$&$-1294$\\
$2986$&$1908\N$&$152920.2+622438$&$ .58$&$ .55$&$399.7$&$11955$&$12482$&$    6$&$12489$&$ -534$&$ -528$\\
$2988$&$1216\E$&$152943.8-261154$&$ .88$&$ .84$&$272.7$&$ 6721$&$ 6490$&$  286$&$ 6776$&$  -55$&$  231$\\
$2991$&$1217\E$&$153157.7-244623$&$ .99$&$ .89$&$278.8$&$ 4573$&$ 5801$&$  285$&$ 6086$&$-1513$&$-1228$\\
$2994$&$1918\N$&$153402.4+564113$&$4.43$&$3.89$&$573.4$&$ 3459$&$ 3063$&$   34$&$ 3098$&$  361$&$  395$\\
$2995$&$1913\N$&$153407.2+113936$&$ .65$&$ .63$&$336.0$&$13160$&$ 9713$&$  224$&$ 9937$&$ 3223$&$ 3447$\\
$2999$&$1917\N$&$153430.2+335927$&$ .58$&$ .55$&$275.0$&$ 9594$&$ 8854$&$  141$&$ 8995$&$  599$&$  740$\\
$3001$&$1915\N$&$153443.0+082003$&$ .96$&$ .81$&$284.7$&$ 6030$&$ 6720$&$  234$&$ 6955$&$ -924$&$ -690$\\
$3002$&$1916\N$&$153452.8+093458$&$ .79$&$ .84$&$405.3$&$10305$&$ 8515$&$  231$&$ 8745$&$ 1560$&$ 1791$\\
$3003$&$1923\N$&$153503.6+430825$&$ .46$&$ .48$&$442.0$&$18633$&$15615$&$  100$&$15715$&$ 2918$&$ 3018$\\
$3004$&$1920\N$&$153516.8+304811$&$1.20$&$1.08$&$469.9$&$ 9537$&$ 8225$&$  154$&$ 8380$&$ 1158$&$ 1312$\\
$3006$&$1921\N$&$153539.6+123622$&$1.13$&$1.24$&$247.3$&$ 3321$&$ 3757$&$  221$&$ 3978$&$ -658$&$ -436$\\
$3007$&$1926\N$&$153654.0+511720$&$ .74$&$ .68$&$243.1$&$ 5911$&$ 6426$&$   61$&$ 6487$&$ -576$&$ -515$\\
$3012$&$1928\N$&$153914.4+141037$&$ .77$&$ .70$&$221.6$&$ 5929$&$ 5192$&$  216$&$ 5407$&$  522$&$  738$\\
$3013$&$1930\N$&$153914.4+400842$&$ .74$&$ .69$&$435.0$&$12878$&$11299$&$  113$&$11412$&$ 1466$&$ 1579$\\
$3014$&$1931\N$&$153916.3+465011$&$ .52$&$ .57$&$209.4$&$ 6522$&$ 6887$&$   82$&$ 6969$&$ -447$&$ -365$\\
$3015$&$1932\N$&$153945.6+415224$&$ .46$&$ .42$&$192.1$&$ 9064$&$ 7577$&$  105$&$ 7681$&$ 1383$&$ 1488$\\
$3020$&$1937\N$&$154144.4+453452$&$ .57$&$ .58$&$317.9$&$11166$&$10063$&$   87$&$10150$&$ 1016$&$ 1103$\\
$3021$&$1935\N$&$154200.0+004248$&$2.87$&$2.74$&$244.4$&$ 2054$&$ 1773$&$  252$&$ 2025$&$   29$&$  281$\\
$3023$&$1940\N$&$154224.0+413726$&$ .76$&$ .74$&$236.4$&$ 7031$&$ 5900$&$  105$&$ 6006$&$ 1025$&$ 1131$\\
$3025$&$1939\N$&$154259.8-135725$&$ .56$&$ .54$&$275.6$&$ 7277$&$ 9114$&$  277$&$ 9391$&$-2114$&$-1837$\\
$3026$&$1942\N$&$154348.0+331822$&$ .83$&$ .80$&$367.1$&$ 9597$&$ 8595$&$  142$&$ 8737$&$  859$&$ 1002$\\
$3027$&$1946\N$&$154407.4+471741$&$ .66$&$ .61$&$223.5$&$ 6033$&$ 6494$&$   79$&$ 6572$&$ -539$&$ -461$\\
$3028$&$1943\N$&$154428.8+113300$&$1.18$&$1.21$&$708.4$&$10420$&$11469$&$  223$&$11692$&$-1271$&$-1049$\\
$3031$&$1945\N$&$154449.4+035723$&$1.35$&$1.11$&$202.7$&$ 3675$&$ 3445$&$  244$&$ 3689$&$  -13$&$  230$\\
$3032$&$1221\E$&$154511.5-661730$&$1.85$&$1.85$&$244.1$&$ 4867$&$ 2795$&$  218$&$ 3012$&$ 1855$&$ 2073$\\
$3035$&$1948\N$&$154624.2+025040$&$ .79$&$ .62$&$110.5$&$ 1655$&$ 2643$&$  246$&$ 2889$&$-1234$&$ -988$\\
$3036$&$1949\N$&$154626.4+042539$&$ .81$&$ .72$&$165.8$&$ 3423$&$ 3904$&$  242$&$ 4146$&$ -724$&$ -481$\\
$3037$&$1224\E$&$154636.1-210755$&$ .70$&$ .74$&$245.4$&$ 6716$&$ 6757$&$  281$&$ 7038$&$ -322$&$  -41$\\
$3041$&$1225\E$&$154712.1-284626$&$ .93$&$ .84$&$104.6$&$ 2337$&$ 1860$&$  282$&$ 2143$&$  195$&$  477$\\
$3043$&$1953\N$&$154841.3+215209$&$1.92$&$1.78$&$313.7$&$ 2267$&$ 3502$&$  187$&$ 3689$&$-1423$&$-1236$\\
$3044$&$1954\N$&$154858.1+180612$&$ .85$&$ .82$&$187.2$&$ 3424$&$ 4142$&$  200$&$ 4342$&$ -918$&$ -718$\\
$3049$&$1958\N$&$155002.4-024923$&$1.30$&$1.19$&$398.4$&$ 8457$&$ 6945$&$  258$&$ 7203$&$ 1254$&$ 1512$\\
$3051$&$1962\N$&$155107.2+502230$&$ .54$&$ .55$&$459.9$&$15414$&$14566$&$   63$&$14629$&$  785$&$  848$\\
$3054$&$1966\N$&$155341.8+452425$&$ .68$&$ .60$&$293.5$&$ 8489$&$ 8531$&$   86$&$ 8617$&$ -128$&$  -42$\\
$3056$&$1965\N$&$155415.4+105811$&$ .47$&$ .48$&$229.3$&$10961$&$ 8588$&$  222$&$ 8810$&$ 2151$&$ 2373$\\
$3057$&$1967\N$&$155443.4+043101$&$ .75$&$ .65$&$408.5$&$10479$&$10836$&$  240$&$11076$&$ -597$&$ -357$\\
$3059$&$1968\N$&$155502.4+105613$&$ .63$&$ .69$&$382.0$&$12132$&$10706$&$  222$&$10928$&$ 1204$&$ 1426$\\
$3062$&$1970\N$&$155545.6+242938$&$ .75$&$ .69$&$452.0$&$ 9846$&$11595$&$  175$&$11770$&$-1925$&$-1749$\\
$3063$&$1230\E$&$155750.4-222938$&$1.15$&$1.08$&$460.2$&$ 7526$&$ 8202$&$  279$&$ 8481$&$ -954$&$ -675$\\
$3064$&$1971\N$&$155813.7+131019$&$1.38$&$1.23$&$455.9$&$10491$&$ 8178$&$  214$&$ 8393$&$ 2099$&$ 2313$\\
$3069$&$1975\N$&$160114.2+140443$&$ .83$&$ .78$&$416.3$&$11820$&$10646$&$  210$&$10857$&$  963$&$ 1173$\\
$3075$&$1987\N$&$160259.8+773624$&$1.18$&$1.07$&$266.4$&$ 3931$&$ 4683$&$  -70$&$ 4613$&$ -682$&$ -752$\\
$3079$&$1235\E$&$160349.7-605841$&$2.64$&$2.25$&$494.9$&$ 5518$&$ 4644$&$  231$&$ 4875$&$  643$&$  874$\\
$3081$&$1985\N$&$160403.8+634246$&$1.27$&$1.19$&$123.9$&$  886$&$ 1822$&$   -4$&$ 1819$&$ -933$&$ -937$\\
$3082$&$1982\N$&$160409.6+425320$&$ .73$&$ .73$&$419.2$&$11793$&$10727$&$   95$&$10823$&$  970$&$ 1065$\\
$3085$&$1984\N$&$160502.2+134207$&$1.19$&$1.10$&$309.1$&$ 4729$&$ 4905$&$  210$&$ 5116$&$ -386$&$ -176$\\
$3087$&$1986\N$&$160542.7+222724$&$ .82$&$ .81$&$214.9$&$ 5775$&$ 4948$&$  180$&$ 5128$&$  647$&$  827$\\
$3088$&$1990\N$&$160656.6+623214$&$ .61$&$ .58$&$414.7$&$ 9394$&$12414$&$    1$&$12415$&$-3021$&$-3019$\\
$3092$&$1989\N$&$160817.5+073221$&$2.43$&$2.15$&$198.3$&$ 1465$&$ 1623$&$  228$&$ 1851$&$ -386$&$ -158$\\
$3093$&$1239\E$&$160833.7-250111$&$1.28$&$ .98$&$324.9$&$ 7238$&$ 5908$&$  277$&$ 6185$&$ 1053$&$ 1330$\\
$3094$&$1992\N$&$160858.6+363638$&$1.46$&$1.49$&$583.1$&$ 9086$&$ 7980$&$  122$&$ 8102$&$  984$&$ 1106$\\
$3097$&$1995\N$&$160951.1+201036$&$1.20$&$1.18$&$206.7$&$ 3405$&$ 3312$&$  187$&$ 3499$&$  -95$&$   92$\\
$3098$&$1996\N$&$160951.4+223654$&$1.17$&$1.13$&$431.9$&$ 9903$&$ 7479$&$  178$&$ 7657$&$ 2246$&$ 2424$\\
$3099$&$1997\N$&$160957.6+224410$&$ .52$&$ .51$&$145.1$&$ 4525$&$ 4742$&$  178$&$ 4920$&$ -395$&$ -217$\\
$3100$&$1998\N$&$161004.8+223900$&$1.18$&$1.16$&$515.6$&$10033$&$ 8739$&$  178$&$ 8917$&$ 1116$&$ 1294$\\
$3105$&$2001\N$&$161226.9+381433$&$1.01$&$ .90$&$203.5$&$ 3930$&$ 4041$&$  114$&$ 4155$&$ -224$&$ -111$\\
$3106$&$2003\N$&$161250.4+315935$&$1.08$&$1.21$&$376.0$&$ 9345$&$ 6508$&$  140$&$ 6648$&$ 2697$&$ 2837$\\
$3109$&$2005\N$&$161340.3+525224$&$ .52$&$ .47$&$375.1$&$10061$&$13131$&$   47$&$13177$&$-3116$&$-3070$\\
$3111$&$2004\N$&$161425.0-001226$&$3.96$&$3.68$&$349.5$&$ 2138$&$ 1955$&$  245$&$ 2199$&$  -62$&$  183$\\
$3112$&$2006\N$&$161443.2+275143$&$ .70$&$ .68$&$260.2$&$ 7616$&$ 7050$&$  157$&$ 7207$&$  409$&$  565$\\
$3113$&$2008\N$&$161504.3+312746$&$ .62$&$ .59$&$249.0$&$ 9314$&$ 7260$&$  142$&$ 7402$&$ 1912$&$ 2054$\\
$3114$&$2009\N$&$161528.8+185418$&$1.61$&$1.50$&$212.4$&$ 2378$&$ 2675$&$  190$&$ 2865$&$ -487$&$ -298$\\
$3115$&$2010\N$&$161555.2+164702$&$ .68$&$ .67$&$365.0$&$10452$&$10038$&$  197$&$10234$&$  217$&$  414$\\
$3116$&$2011\N$&$161603.4+112852$&$ .53$&$ .49$&$399.5$&$10683$&$14631$&$  213$&$14844$&$-4161$&$-3948$\\
$3118$&$2013\N$&$161640.8+143900$&$ .79$&$ .65$&$258.9$&$ 9182$&$ 7409$&$  203$&$ 7612$&$ 1570$&$ 1773$\\
$3119$&$2014\N$&$161709.6+195938$&$ .82$&$ .68$&$340.3$&$10944$&$ 8675$&$  185$&$ 8861$&$ 2083$&$ 2268$\\
$3124$&$2018\N$&$161829.8+220950$&$ .89$&$ .83$&$248.4$&$ 4335$&$ 5097$&$  177$&$ 5274$&$ -939$&$ -762$\\
$3126$&$2020\N$&$161901.9+154550$&$ .68$&$ .67$&$366.0$&$10420$&$10080$&$  199$&$10279$&$  141$&$  340$\\
$3127$&$2022\N$&$161911.5+394441$&$ .61$&$ .60$&$275.0$&$ 9574$&$ 8354$&$  105$&$ 8460$&$ 1114$&$ 1220$\\
$3131$&$2025\N$&$162007.2+405707$&$ .46$&$ .42$&$262.9$&$10058$&$10413$&$  100$&$10512$&$ -454$&$ -355$\\
$3132$&$2028\N$&$162050.4+630716$&$ .66$&$ .60$&$163.1$&$ 3072$&$ 4860$&$   -4$&$ 4857$&$-1784$&$-1788$\\
$3134$&$2030\N$&$162150.4+671735$&$ .90$&$ .89$&$148.7$&$  988$&$ 2928$&$  -24$&$ 2905$&$-1917$&$-1940$\\
$3136$&$2027\N$&$162221.6+135113$&$ .76$&$ .70$&$373.1$&$10171$&$10411$&$  204$&$10615$&$ -443$&$ -240$\\
$3138$&$2034\N$&$162354.7+690457$&$ .60$&$ .59$&$235.7$&$ 7742$&$ 7271$&$  -32$&$ 7239$&$  503$&$  471$\\
$3142$&$2031\N$&$162450.2+093626$&$ .88$&$ .91$&$455.0$&$10388$&$10574$&$  216$&$10789$&$ -401$&$ -186$\\
$3144$&$2035\N$&$162719.2+015515$&$1.01$&$ .97$&$503.9$&$ 9146$&$ 9136$&$  235$&$ 9371$&$ -225$&$    9$\\
$3145$&$2036\N$&$162732.4+484255$&$ .65$&$ .56$&$183.7$&$ 4323$&$ 5478$&$   62$&$ 5540$&$-1217$&$-1155$\\
$3146$&$2039\N$&$162858.8+422511$&$ .71$&$ .64$&$368.1$&$ 9488$&$10155$&$   90$&$10246$&$ -758$&$ -667$\\
$3149$&$2040\N$&$162944.2+115050$&$ .81$&$ .81$&$204.5$&$ 5200$&$ 4697$&$  207$&$ 4904$&$  296$&$  503$\\
$3152$&$1247\E$&$163135.8-675204$&$ .91$&$ .81$&$257.6$&$ 4822$&$ 5790$&$  207$&$ 5997$&$-1175$&$ -968$\\
$3154$&$2045\N$&$163231.2+674449$&$ .78$&$ .71$&$266.9$&$ 3412$&$ 6801$&$  -28$&$ 6773$&$-3361$&$-3389$\\
$3156$&$2047\N$&$163433.6+435520$&$ .47$&$ .51$&$335.4$&$14390$&$12021$&$   82$&$12103$&$ 2287$&$ 2369$\\
$3158$&$1249\E$&$163434.8-620248$&$1.30$&$1.50$&$207.9$&$ 4524$&$ 3045$&$  222$&$ 3267$&$ 1257$&$ 1479$\\
$3159$&$2046\N$&$163455.2+203444$&$1.12$&$1.03$&$261.1$&$ 4393$&$ 4778$&$  176$&$ 4954$&$ -561$&$ -385$\\
$3160$&$2048\N$&$163507.2+405928$&$1.06$&$1.06$&$454.1$&$ 9034$&$ 8418$&$   95$&$ 8513$&$  521$&$  616$\\
$3161$&$2052\N$&$163543.2+682541$&$1.30$&$1.22$&$392.6$&$ 7621$&$ 6768$&$  -31$&$ 6737$&$  884$&$  853$\\
$3164$&$2053\N$&$163721.6+624428$&$1.00$&$ .95$&$302.1$&$ 5655$&$ 6045$&$   -5$&$ 6040$&$ -385$&$ -390$\\
$3165$&$1250\E$&$163752.7-644848$&$1.62$&$ .83$&$350.5$&$ 4750$&$ 6534$&$  214$&$ 6748$&$-1998$&$-1784$\\
$3167$&$2054\N$&$163921.6+292211$&$ .70$&$ .65$&$351.1$&$12418$&$10462$&$  141$&$10604$&$ 1814$&$ 1955$\\
$3173$&$2065\N$&$164113.4+771147$&$ .48$&$ .43$&$274.2$&$12417$&$10596$&$  -72$&$10524$&$ 1893$&$ 1821$\\
$3174$&$2057\N$&$164135.5+092557$&$ .70$&$ .70$&$213.0$&$ 5633$&$ 5595$&$  208$&$ 5803$&$ -170$&$   38$\\
$3176$&$2059\N$&$164218.2+482738$&$ .53$&$ .49$&$161.5$&$ 7902$&$ 5479$&$   59$&$ 5538$&$ 2364$&$ 2423$\\
$3177$&$2058\N$&$164224.0+200047$&$ .59$&$ .49$&$314.0$&$10230$&$11277$&$  175$&$11451$&$-1221$&$-1047$\\
$3184$&$1258\E$&$164421.6-552934$&$1.95$&$1.55$&$410.9$&$ 5203$&$ 5267$&$  235$&$ 5502$&$ -299$&$  -64$\\
$3185$&$2066\N$&$164422.8+585034$&$ .65$&$ .69$&$239.6$&$ 5392$&$ 6581$&$   11$&$ 6592$&$-1200$&$-1189$\\
$3186$&$2067\N$&$164557.6+395910$&$ .76$&$ .76$&$298.7$&$ 9082$&$ 7466$&$   95$&$ 7561$&$ 1522$&$ 1617$\\
$3187$&$2071\N$&$164636.2+692043$&$ .58$&$ .56$&$335.3$&$ 7560$&$10676$&$  -37$&$10638$&$-3079$&$-3116$\\
$3188$&$2070\N$&$164636.5+624922$&$2.12$&$2.08$&$502.3$&$ 5695$&$ 5021$&$   -8$&$ 5013$&$  682$&$  674$\\
$3190$&$2068\N$&$164654.7+315307$&$ .76$&$ .67$&$183.6$&$ 4445$&$ 4936$&$  128$&$ 5065$&$ -620$&$ -492$\\
$3191$&$1260\E$&$164704.0-290532$&$1.24$&$1.12$&$388.9$&$ 6826$&$ 6959$&$  262$&$ 7221$&$ -396$&$ -133$\\
$3197$&$2072\N$&$165000.0+092609$&$1.41$&$1.35$&$561.5$&$ 9720$&$ 8841$&$  204$&$ 9045$&$  675$&$  879$\\
$3199$&$2074\N$&$165028.8+404713$&$ .66$&$ .62$&$258.4$&$ 8573$&$ 7470$&$   90$&$ 7560$&$ 1013$&$ 1103$\\
$3201$&$2081\N$&$165054.2+471305$&$ .58$&$ .55$&$263.6$&$ 9222$&$ 8537$&$   62$&$ 8599$&$  623$&$  685$\\
$3204$&$2089\N$&$165151.1+784514$&$ .47$&$ .48$&$138.6$&$ 5090$&$ 4831$&$  -80$&$ 4751$&$  338$&$  258$\\
$3206$&$2094\N$&$165325.2+790409$&$1.17$&$1.18$&$240.5$&$ 4221$&$ 4177$&$  -81$&$ 4096$&$  125$&$   44$\\
$3211$&$2084\N$&$165457.6+220856$&$ .97$&$ .90$&$432.3$&$10658$&$ 9685$&$  161$&$ 9846$&$  812$&$  973$\\
$3212$&$2088\N$&$165521.6+583936$&$ .71$&$ .67$&$148.6$&$ 4948$&$ 3733$&$    9$&$ 3741$&$ 1207$&$ 1216$\\
$3215$&$2092\N$&$165638.2+594929$&$ .53$&$ .48$&$288.9$&$ 9067$&$10215$&$    3$&$10218$&$-1151$&$-1147$\\
$3216$&$2098\N$&$165704.8+770828$&$ .56$&$ .47$&$173.5$&$ 5048$&$ 5909$&$  -74$&$ 5835$&$ -787$&$ -861$\\
$3217$&$2091\N$&$165723.3+384018$&$1.23$&$1.11$&$125.2$&$ 2055$&$ 1834$&$   96$&$ 1930$&$  125$&$  221$\\
$3219$&$2096\N$&$165807.2+585310$&$ .92$&$ .93$&$245.6$&$ 5241$&$ 5081$&$    7$&$ 5088$&$  153$&$  160$\\
$3223$&$1262\E$&$165835.0-712735$&$1.07$&$1.05$&$270.8$&$ 4981$&$ 4997$&$  191$&$ 5188$&$ -208$&$  -16$\\
$3227$&$2100\N$&$170143.2+411344$&$1.03$&$1.02$&$454.3$&$ 8481$&$ 8026$&$   83$&$ 8109$&$  371$&$  455$\\
$3229$&$2102\N$&$170332.9+435920$&$ .66$&$ .63$&$214.2$&$ 7994$&$ 6125$&$   71$&$ 6196$&$ 1798$&$ 1869$\\
$3232$&$2104\N$&$170455.9+431430$&$ .74$&$ .66$&$266.4$&$ 8271$&$ 7191$&$   73$&$ 7265$&$ 1006$&$ 1079$\\
$3234$&$2108\N$&$170507.0+524222$&$ .81$&$ .85$&$461.8$&$10261$&$10505$&$   32$&$10537$&$ -276$&$ -244$\\
$3238$&$1268\E$&$170700.1-620459$&$3.88$&$3.42$&$219.0$&$ 1552$&$ 1222$&$  214$&$ 1436$&$  116$&$  330$\\
$3239$&$2109\N$&$170707.2+085538$&$ .97$&$ .87$&$497.0$&$10627$&$11195$&$  196$&$11391$&$ -763$&$ -567$\\
$3240$&$2110\N$&$170726.4+301330$&$1.19$&$1.16$&$440.2$&$ 9503$&$ 7467$&$  125$&$ 7591$&$ 1912$&$ 2037$\\
$3242$&$2111\N$&$170745.6+301934$&$ .98$&$ .91$&$384.3$&$ 9659$&$ 8549$&$  124$&$ 8673$&$  985$&$ 1110$\\
$3246$&$2114\N$&$171050.4+455114$&$ .88$&$ .85$&$439.6$&$ 8237$&$ 9724$&$   60$&$ 9783$&$-1546$&$-1487$\\
$3247$&$2113\N$&$171104.8+055108$&$1.46$&$1.53$&$570.0$&$ 6717$&$ 7714$&$  202$&$ 7915$&$-1198$&$ -996$\\
$3248$&$1272\E$&$171145.3-254451$&$ .90$&$ .91$&$360.1$&$ 6358$&$ 8280$&$  249$&$ 8529$&$-2171$&$-1922$\\
$3249$&$2115\N$&$171149.2+473937$&$ .60$&$ .57$&$266.3$&$ 8297$&$ 8302$&$   51$&$ 8353$&$  -56$&$   -5$\\
$3253$&$1274\E$&$171422.9-655611$&$1.14$&$ .96$&$365.6$&$ 6911$&$ 7620$&$  203$&$ 7823$&$ -911$&$ -709$\\
$3254$&$2122\N$&$171507.4+581426$&$ .76$&$ .65$&$331.4$&$ 9265$&$ 8895$&$    5$&$ 8900$&$  366$&$  370$\\
$3255$&$2120\N$&$171510.3+065930$&$ .77$&$ .69$&$232.0$&$ 6312$&$ 6473$&$  196$&$ 6669$&$ -357$&$ -161$\\
$3258$&$2121\N$&$171633.6+071935$&$ .77$&$ .83$&$344.1$&$ 6734$&$ 8724$&$  195$&$ 8919$&$-2185$&$-1991$\\
$3261$&$2126\N$&$171832.2+414007$&$ .68$&$ .66$&$408.9$&$10768$&$11269$&$   73$&$11342$&$ -575$&$ -501$\\
$3262$&$2128\N$&$171851.4+611326$&$ .81$&$ .67$&$217.2$&$ 3895$&$ 5533$&$   -9$&$ 5523$&$-1628$&$-1638$\\
$3263$&$2127\N$&$171854.7+295123$&$ .87$&$ .84$&$354.7$&$ 8488$&$ 8031$&$  120$&$ 8150$&$  337$&$  457$\\
$3267$&$2129\N$&$172057.6+420922$&$1.31$&$1.08$&$510.9$&$ 9471$&$ 9423$&$   70$&$ 9493$&$  -22$&$   48$\\
$3270$&$1280\E$&$172437.1-735620$&$1.10$&$1.26$&$262.8$&$ 4923$&$ 3784$&$  179$&$ 3963$&$  960$&$ 1139$\\
$3272$&$2134\N$&$172538.9+592649$&$ .85$&$ .65$&$203.1$&$ 5403$&$ 5131$&$   -4$&$ 5127$&$  276$&$  272$\\
$3273$&$2143\N$&$172608.2+774213$&$ .97$&$ .83$&$146.2$&$ 1801$&$ 2889$&$  -80$&$ 2809$&$-1008$&$-1088$\\
$3274$&$2131\N$&$172616.8+111905$&$ .95$&$ .83$&$138.3$&$ 2751$&$ 2888$&$  177$&$ 3065$&$ -314$&$ -137$\\
$3277$&$2139\N$&$172719.2+611037$&$ .88$&$ .73$&$154.4$&$ 3005$&$ 3454$&$  -12$&$ 3442$&$ -437$&$ -449$\\
$3279$&$2135\N$&$172723.3+133945$&$ .62$&$ .42$&$223.1$&$ 9026$&$ 8505$&$  169$&$ 8675$&$  351$&$  521$\\
$3283$&$2140\N$&$172857.4+291827$&$1.05$&$ .90$&$237.5$&$ 6756$&$ 4745$&$  116$&$ 4861$&$ 1895$&$ 2011$\\
$3284$&$2138\N$&$172900.0+084957$&$ .88$&$ .81$&$364.1$&$ 8730$&$ 8289$&$  182$&$ 8471$&$  259$&$  441$\\
$3285$&$2147\N$&$172902.6+741526$&$1.23$&$1.12$&$166.4$&$ 1884$&$ 2622$&$  -67$&$ 2556$&$ -672$&$ -738$\\
$3289$&$2145\N$&$173141.0+321355$&$1.16$&$1.06$&$245.2$&$ 4500$&$ 4319$&$  103$&$ 4423$&$   77$&$  180$\\
$3295$&$1285\E$&$173623.8-773212$&$ .60$&$ .75$&$192.7$&$ 5101$&$ 5489$&$  167$&$ 5655$&$ -554$&$ -388$\\
$3297$&$2152\N$&$173721.6+602537$&$ .78$&$ .69$&$247.4$&$ 6177$&$ 6400$&$  -12$&$ 6387$&$ -211$&$ -223$\\
$3304$&$2159\N$&$174652.6+570405$&$ .81$&$ .76$&$252.6$&$ 8461$&$ 6120$&$   -2$&$ 6118$&$ 2343$&$ 2341$\\
$3309$&$2156\N$&$174750.4+054825$&$ .92$&$1.00$&$507.9$&$ 6387$&$10157$&$  177$&$10334$&$-3947$&$-3770$\\
$3310$&$2161\N$&$174810.8+530908$&$ .67$&$ .65$&$246.3$&$ 6670$&$ 6932$&$   13$&$ 6944$&$ -274$&$ -261$\\
$3311$&$2165\N$&$174857.6+664302$&$ .53$&$ .48$&$222.0$&$ 7798$&$ 7863$&$  -41$&$ 7822$&$  -24$&$  -65$\\
$3313$&$2164\N$&$175040.8+144916$&$1.00$&$1.04$&$275.1$&$ 3994$&$ 5253$&$  149$&$ 5403$&$-1409$&$-1259$\\
$3315$&$2167\N$&$175239.4+290332$&$1.10$&$ .93$&$361.6$&$ 5110$&$ 7092$&$  102$&$ 7193$&$-2083$&$-1982$\\
$3316$&$2168\N$&$175337.0+582103$&$1.11$&$ .95$&$246.1$&$ 3376$&$ 4679$&$  -10$&$ 4669$&$-1293$&$-1303$\\
$3318$&$2170\N$&$175543.2+343513$&$1.19$&$1.04$&$275.4$&$ 4796$&$ 4917$&$   80$&$ 4996$&$ -201$&$ -121$\\
$3320$&$2171\N$&$175731.4+114357$&$1.08$&$ .98$&$157.4$&$ 2828$&$ 2773$&$  153$&$ 2926$&$  -98$&$   55$\\
$3323$&$2174\N$&$180004.1+443141$&$ .89$&$1.41$&$488.0$&$11986$&$ 8565$&$   40$&$ 8605$&$ 3381$&$ 3422$\\
$3324$&$2176\N$&$180151.6+065811$&$4.40$&$3.82$&$301.0$&$ 1881$&$ 1567$&$  163$&$ 1729$&$  152$&$  315$\\
$3328$&$2180\N$&$180412.0+450346$&$ .67$&$ .62$&$386.2$&$11912$&$11000$&$   36$&$11035$&$  876$&$  912$\\
$3331$&$2181\N$&$180501.2+200224$&$ .82$&$ .73$&$279.6$&$ 6695$&$ 7362$&$  123$&$ 7485$&$ -790$&$ -667$\\
$3334$&$2184\N$&$180702.2+202918$&$1.09$&$ .92$&$151.8$&$ 2157$&$ 2737$&$  120$&$ 2856$&$ -699$&$ -579$\\
$3335$&$2185\N$&$180805.8+163444$&$ .75$&$ .61$&$331.5$&$ 6451$&$ 9227$&$  131$&$ 9358$&$-2907$&$-2776$\\
$3337$&$2186\N$&$180833.8+254328$&$1.04$&$ .92$&$257.6$&$ 4721$&$ 5139$&$  102$&$ 5240$&$ -519$&$ -418$\\
$3340$&$2187\N$&$181132.4+250021$&$ .69$&$ .59$&$167.1$&$ 4486$&$ 4678$&$  102$&$ 4779$&$ -294$&$ -192$\\
$3341$&$2188\N$&$181138.6+253927$&$1.41$&$1.30$&$341.7$&$ 4420$&$ 5513$&$   99$&$ 5612$&$-1193$&$-1093$\\
$3342$&$2189\N$&$181201.0+253431$&$ .63$&$ .57$&$141.3$&$ 4329$&$ 4621$&$   99$&$ 4720$&$ -391$&$ -291$\\
$3343$&$2190\N$&$181207.2+253546$&$1.54$&$1.34$&$259.7$&$ 4657$&$ 3932$&$   99$&$ 4031$&$  626$&$  725$\\
$3344$&$2194\N$&$181227.8+611755$&$ .61$&$ .60$&$332.3$&$ 6635$&$10106$&$  -29$&$10077$&$-3442$&$-3471$\\
$3349$&$2195\N$&$181445.6+562953$&$ .91$&$ .79$&$268.0$&$ 4198$&$ 6117$&$  -13$&$ 6104$&$-1907$&$-1919$\\
$3352$&$2196\N$&$181729.8+185412$&$1.02$&$ .97$&$292.7$&$ 5174$&$ 5755$&$  116$&$ 5871$&$ -697$&$ -581$\\
$3353$&$2198\N$&$181857.1+525417$&$ .55$&$ .52$&$163.4$&$ 8158$&$ 5289$&$   -2$&$ 5287$&$ 2871$&$ 2870$\\
$3355$&$1300\E$&$182000.6-513219$&$1.20$&$1.14$&$294.8$&$ 5298$&$ 5006$&$  201$&$ 5207$&$   90$&$  292$\\
$3356$&$2199\N$&$182207.9+211039$&$ .99$&$ .89$&$202.7$&$ 4670$&$ 4090$&$  105$&$ 4196$&$  474$&$  580$\\
$3357$&$1302\E$&$182226.5-354038$&$1.79$&$1.65$&$499.6$&$ 5545$&$ 6044$&$  205$&$ 6250$&$ -704$&$ -499$\\
$3360$&$2200\N$&$182538.2+292233$&$ .64$&$ .50$&$157.3$&$ 2790$&$ 4598$&$   76$&$ 4675$&$-1885$&$-1809$\\
$3362$&$2203\N$&$182616.3+251954$&$ .72$&$ .63$&$170.5$&$ 5174$&$ 4860$&$   89$&$ 4949$&$  224$&$  313$\\
$3364$&$1304\E$&$182802.3-571800$&$ .72$&$ .70$&$249.6$&$ 4890$&$ 6619$&$  191$&$ 6811$&$-1920$&$-1729$\\
$3365$&$2204\N$&$182806.0+224234$&$ .93$&$ .80$&$215.7$&$ 4243$&$ 5010$&$   96$&$ 5106$&$ -863$&$ -767$\\
$3366$&$2205\N$&$182857.4+513905$&$1.09$&$1.11$&$410.4$&$ 9620$&$ 7379$&$   -3$&$ 7377$&$ 2243$&$ 2241$\\
$3367$&$2206\N$&$182943.2+302617$&$1.28$&$1.27$&$232.1$&$ 4860$&$ 3539$&$   70$&$ 3609$&$ 1252$&$ 1322$\\
$3372$&$2209\N$&$183136.5+502117$&$ .61$&$ .56$&$358.6$&$10799$&$11087$&$    0$&$11087$&$ -289$&$ -288$\\
$3376$&$2216\N$&$183308.6+752404$&$1.02$&$1.10$&$167.4$&$ 2305$&$ 3005$&$  -84$&$ 2921$&$ -616$&$ -700$\\
$3377$&$2212\N$&$183312.7+525655$&$ .92$&$ .88$&$385.0$&$ 8233$&$ 8303$&$   -9$&$ 8294$&$  -61$&$  -70$\\
$3378$&$2211\N$&$183340.3+320823$&$1.30$&$1.14$&$385.8$&$ 5325$&$ 6825$&$   61$&$ 6886$&$-1561$&$-1500$\\
$3380$&$1307\E$&$183426.4-725338$&$ .75$&$ .77$&$287.6$&$ 5156$&$ 7161$&$  165$&$ 7326$&$-2171$&$-2006$\\
$3385$&$2217\N$&$183754.5+173202$&$2.05$&$1.91$&$476.7$&$ 4360$&$ 5423$&$  103$&$ 5526$&$-1166$&$-1063$\\
$3388$&$1315\E$&$183902.5-553703$&$1.10$&$ .95$&$191.1$&$ 4726$&$ 3555$&$  187$&$ 3742$&$  984$&$ 1171$\\
$3392$&$2220\N$&$184048.0+234102$&$1.78$&$1.62$&$442.9$&$ 4679$&$ 5425$&$   82$&$ 5507$&$ -828$&$ -746$\\
$3393$&$2221\N$&$184050.4+380018$&$1.02$&$ .97$&$285.4$&$ 5520$&$ 5620$&$   36$&$ 5657$&$ -137$&$ -100$\\
$3396$&$2223\N$&$184155.2+495447$&$ .72$&$ .65$&$351.9$&$13241$&$ 9604$&$   -4$&$ 9600$&$ 3641$&$ 3637$\\
$3399$&$2229\N$&$184349.0+814403$&$ .71$&$ .67$&$590.4$&$15715$&$14875$&$ -105$&$14770$&$  945$&$  840$\\
$3405$&$1317\E$&$184712.5-820744$&$1.17$&$ .98$&$353.1$&$ 6506$&$ 6616$&$  144$&$ 6760$&$ -254$&$ -110$\\
$3408$&$1325\E$&$184822.7-631304$&$ .68$&$ .65$&$459.4$&$10243$&$12481$&$  175$&$12656$&$-2413$&$-2238$\\
$3411$&$2334\N$&$185049.0+843500$&$ .95$&$ .97$&$308.0$&$ 4015$&$ 6702$&$ -113$&$ 6589$&$-2574$&$-2687$\\
$3414$&$2230\N$&$185223.5+731140$&$1.19$&$1.11$&$361.7$&$ 7388$&$ 6275$&$  -82$&$ 6193$&$ 1195$&$ 1112$\\
$3415$&$1328\E$&$185223.9-482118$&$ .69$&$ .56$&$325.7$&$10546$&$ 9657$&$  184$&$ 9841$&$  705$&$  889$\\
$3416$&$1329\E$&$185236.8-512808$&$ .94$&$ .93$&$215.4$&$ 4676$&$ 4342$&$  182$&$ 4524$&$  152$&$  334$\\
$3420$&$1335\E$&$185718.4-470331$&$1.10$&$1.21$&$151.1$&$ 3143$&$ 2497$&$  181$&$ 2677$&$  466$&$  646$\\
$3421$&$2231\N$&$185801.2+421326$&$ .81$&$ .70$&$183.3$&$ 4749$&$ 4488$&$   10$&$ 4498$&$  251$&$  261$\\
$3428$&$1342\E$&$190300.0-560936$&$2.77$&$2.74$&$274.0$&$ 3125$&$ 2043$&$  174$&$ 2217$&$  908$&$ 1082$\\
$3430$&$2235\N$&$190336.5+273625$&$1.70$&$1.44$&$357.8$&$ 4064$&$ 4759$&$   50$&$ 4809$&$ -745$&$ -694$\\
$3436$&$2238\N$&$190659.0+714558$&$ .79$&$ .69$&$365.1$&$11800$&$10013$&$  -83$&$ 9930$&$ 1869$&$ 1787$\\
$3437$&$1346\E$&$190707.3-592801$&$1.93$&$1.97$&$181.3$&$ 1791$&$ 1678$&$  170$&$ 1848$&$  -58$&$  112$\\
$3442$&$2239\N$&$191010.8+600733$&$1.73$&$1.52$&$377.5$&$ 7322$&$ 5266$&$  -52$&$ 5214$&$ 2108$&$ 2056$\\
$3445$&$1354\E$&$191147.1-210955$&$1.19$&$1.08$&$374.5$&$ 8031$&$ 6627$&$  153$&$ 6780$&$ 1250$&$ 1403$\\
$3447$&$2240\N$&$191207.4+421038$&$ .72$&$ .54$&$168.1$&$ 4329$&$ 4851$&$    0$&$ 4851$&$ -522$&$ -522$\\
$3453$&$1361\E$&$191538.5-475310$&$1.27$&$ .89$&$227.0$&$ 4843$&$ 3950$&$  168$&$ 4119$&$  724$&$  893$\\
$3455$&$2241\N$&$191545.6+432628$&$1.00$&$ .94$&$291.3$&$ 4499$&$ 5494$&$   -7$&$ 5487$&$ -988$&$ -994$\\
$3459$&$1364\E$&$191714.3-464120$&$1.03$&$1.00$&$344.0$&$ 5153$&$ 6682$&$  167$&$ 6849$&$-1696$&$-1529$\\
$3465$&$2247\N$&$192102.4+544854$&$ .80$&$ .65$&$266.9$&$ 4339$&$ 7405$&$  -43$&$ 7362$&$-3023$&$-3065$\\
$3469$&$2248\N$&$192350.4+344735$&$ .93$&$ .78$&$162.2$&$ 2757$&$ 3470$&$   12$&$ 3482$&$ -726$&$ -714$\\
$3470$&$2250\N$&$192351.6+555915$&$1.90$&$1.78$&$290.4$&$ 3608$&$ 3229$&$  -48$&$ 3182$&$  427$&$  379$\\
$3471$&$1374\E$&$192410.8-351056$&$1.48$&$1.33$&$324.0$&$ 5240$&$ 4710$&$  157$&$ 4867$&$  374$&$  530$\\
$3477$&$2251\N$&$192916.8+502602$&$ .91$&$ .80$&$426.3$&$10602$&$ 9605$&$  -36$&$ 9569$&$ 1032$&$  997$\\
$3478$&$2255\N$&$192957.6+720647$&$2.10$&$2.05$&$594.3$&$ 5301$&$ 6010$&$  -91$&$ 5919$&$ -618$&$ -709$\\
$3479$&$2253\N$&$193045.6+535320$&$ .86$&$ .96$&$156.9$&$ 3610$&$ 3082$&$  -46$&$ 3036$&$  574$&$  528$\\
$3480$&$2254\N$&$193116.8+421156$&$1.22$&$1.11$&$561.0$&$10867$&$ 9512$&$  -15$&$ 9497$&$ 1369$&$ 1355$\\
$3481$&$1378\E$&$193136.8-533307$&$1.15$&$1.09$&$201.9$&$ 3158$&$ 3447$&$  158$&$ 3605$&$ -447$&$ -289$\\
$3489$&$1382\E$&$193542.4-573106$&$2.12$&$2.18$&$244.4$&$ 1851$&$ 2271$&$  155$&$ 2426$&$ -575$&$ -420$\\
$3490$&$1383\E$&$193543.1-435819$&$1.18$&$1.03$&$317.5$&$ 5503$&$ 5737$&$  153$&$ 5890$&$ -387$&$ -234$\\
$3491$&$2260\N$&$193555.2+640419$&$ .72$&$ .70$&$315.9$&$ 5483$&$ 8373$&$  -75$&$ 8298$&$-2815$&$-2890$\\
$3492$&$2261\N$&$193640.8+770607$&$ .74$&$ .67$&$271.5$&$ 6822$&$ 7258$&$ -104$&$ 7154$&$ -332$&$ -435$\\
$3506$&$1392\E$&$194300.5-595644$&$ .94$&$ .91$&$225.1$&$ 4090$&$ 4653$&$  151$&$ 4804$&$ -714$&$ -563$\\
$3507$&$1395\E$&$194421.5-272425$&$2.39$&$2.26$&$473.7$&$ 5619$&$ 4321$&$  130$&$ 4451$&$ 1167$&$ 1298$\\
$3508$&$1397\E$&$194516.9-344453$&$1.02$&$1.00$&$342.6$&$ 5502$&$ 6673$&$  138$&$ 6811$&$-1309$&$-1171$\\
$3512$&$1400\E$&$194632.2-520559$&$ .59$&$ .63$&$333.0$&$ 8998$&$ 9981$&$  148$&$10129$&$-1131$&$ -983$\\
$3515$&$2264\N$&$194945.6-104626$&$ .90$&$ .73$&$295.1$&$ 5798$&$ 7456$&$   98$&$ 7554$&$-1756$&$-1658$\\
$3519$&$1407\E$&$195155.1-315848$&$1.22$&$1.24$&$354.1$&$ 5790$&$ 5761$&$  129$&$ 5889$&$ -100$&$   29$\\
$3520$&$1408\E$&$195255.2-250900$&$1.04$&$ .85$&$264.7$&$ 5628$&$ 5533$&$  119$&$ 5652$&$  -24$&$   94$\\
$3523$&$1411\E$&$195404.7-302902$&$1.06$&$1.04$&$326.5$&$ 6483$&$ 6109$&$  125$&$ 6234$&$  250$&$  375$\\
$3527$&$1416\E$&$195812.0-554052$&$ .95$&$ .94$&$298.7$&$ 5020$&$ 5540$&$  142$&$ 5681$&$ -661$&$ -519$\\
$3531$&$2265\N$&$200111.0+530430$&$1.18$&$ .97$&$197.8$&$ 3340$&$ 4055$&$  -64$&$ 3991$&$ -651$&$ -715$\\
$3532$&$1422\E$&$200240.9-640441$&$1.03$&$1.05$&$261.8$&$ 5616$&$ 4881$&$  141$&$ 5022$&$  594$&$  735$\\
$3539$&$1429\E$&$200540.9-475844$&$ .73$&$ .74$&$143.8$&$ 3270$&$ 3383$&$  133$&$ 3515$&$ -245$&$ -113$\\
$3544$&$1430\E$&$200714.5-692844$&$ .94$&$ .99$&$230.4$&$ 3317$&$ 4274$&$  138$&$ 4413$&$-1096$&$ -958$\\
$3550$&$1438\E$&$201200.0-470126$&$ .68$&$ .65$&$345.8$&$ 7612$&$ 8788$&$  127$&$ 8916$&$-1304$&$-1177$\\
$3554$&$1444\E$&$201334.0-432144$&$ .73$&$ .72$&$418.9$&$ 9267$&$10075$&$  123$&$10198$&$ -930$&$ -808$\\
$3561$&$1450\E$&$201712.1-405526$&$1.46$&$1.20$&$203.8$&$ 2684$&$ 3001$&$  117$&$ 3118$&$ -434$&$ -318$\\
$3562$&$1452\E$&$201720.8-384026$&$1.44$&$1.53$&$184.9$&$ 2407$&$ 2263$&$  114$&$ 2377$&$   30$&$  144$\\
$3564$&$2266\N$&$201729.0-105046$&$ .71$&$ .76$&$162.9$&$ 1619$&$ 3931$&$   68$&$ 3999$&$-2380$&$-2312$\\
$3569$&$2267\N$&$202152.8+522429$&$1.35$&$1.08$&$153.6$&$ 2759$&$ 2344$&$  -76$&$ 2268$&$  491$&$  415$\\
$3572$&$1464\E$&$202309.6-211138$&$ .59$&$ .58$&$240.1$&$ 8157$&$ 7453$&$   82$&$ 7535$&$  622$&$  704$\\
$3575$&$1459\E$&$202328.7-713353$&$1.48$&$1.37$&$242.0$&$ 4126$&$ 3149$&$  132$&$ 3281$&$  845$&$  977$\\
$3577$&$1465\E$&$202350.3-482132$&$1.15$&$1.00$&$293.0$&$ 5461$&$ 5063$&$  120$&$ 5182$&$  279$&$  398$\\
$3580$&$1470\E$&$202443.2-413043$&$1.68$&$1.66$&$359.3$&$ 5286$&$ 4094$&$  111$&$ 4205$&$ 1081$&$ 1192$\\
$3590$&$2271\N$&$203055.2-003857$&$1.14$&$1.19$&$402.3$&$ 5635$&$ 6858$&$   31$&$ 6890$&$-1255$&$-1224$\\
$3595$&$2273\N$&$203148.7+013229$&$1.61$&$1.51$&$431.1$&$ 5071$&$ 5685$&$   25$&$ 5710$&$ -639$&$ -614$\\
$3600$&$1490\E$&$203321.6-270553$&$1.22$&$1.02$&$281.1$&$ 5885$&$ 5040$&$   82$&$ 5121$&$  763$&$  845$\\
$3606$&$2277\N$&$203502.4-073708$&$ .68$&$ .68$&$136.0$&$ 3372$&$ 3400$&$   42$&$ 3442$&$  -70$&$  -28$\\
$3607$&$2278\N$&$203504.8+015613$&$1.52$&$1.38$&$328.5$&$ 3729$&$ 4622$&$   21$&$ 4643$&$ -914$&$ -893$\\
$3608$&$2279\N$&$203524.0-061441$&$1.45$&$1.35$&$506.5$&$ 5533$&$ 7349$&$   38$&$ 7387$&$-1855$&$-1816$\\
$3610$&$2281\N$&$203614.4+634424$&$1.18$&$1.03$&$337.2$&$ 5035$&$ 6604$&$ -103$&$ 6501$&$-1466$&$-1569$\\
$3612$&$1497\E$&$203647.9-451829$&$1.63$&$1.49$&$479.3$&$ 6568$&$ 6342$&$  106$&$ 6449$&$  120$&$  226$\\
$3614$&$2280\N$&$203748.0-031109$&$ .98$&$1.02$&$407.3$&$ 5977$&$ 8462$&$   29$&$ 8491$&$-2514$&$-2485$\\
$3616$&$2283\N$&$203943.2+633553$&$1.44$&$1.18$&$212.3$&$ 2513$&$ 3326$&$ -105$&$ 3221$&$ -708$&$ -813$\\
$3618$&$1503\E$&$204013.4-504746$&$ .55$&$ .46$&$205.0$&$ 6233$&$ 6579$&$  110$&$ 6689$&$ -455$&$ -345$\\
$3620$&$2282\N$&$204052.1+003909$&$1.19$&$1.00$&$397.4$&$ 7772$&$ 7279$&$   17$&$ 7296$&$  475$&$  492$\\
$3621$&$1505\E$&$204107.4-532949$&$ .91$&$ .98$&$186.4$&$ 4222$&$ 3656$&$  113$&$ 3769$&$  453$&$  566$\\
$3631$&$2286\N$&$204243.2-024602$&$1.05$&$ .94$&$242.8$&$ 3537$&$ 4738$&$   23$&$ 4760$&$-1224$&$-1201$\\
$3632$&$1513\E$&$204325.3-561213$&$1.09$&$1.00$&$225.1$&$ 4287$&$ 3884$&$  114$&$ 3998$&$  289$&$  403$\\
$3637$&$1510\E$&$204459.6-765904$&$ .96$&$1.09$&$366.7$&$ 6481$&$ 7008$&$  127$&$ 7134$&$ -654$&$ -527$\\
$3643$&$1525\E$&$204806.1-301335$&$1.31$&$1.10$&$465.7$&$ 8072$&$ 7827$&$   73$&$ 7900$&$  172$&$  245$\\
$3644$&$1519\E$&$204827.4-780409$&$1.52$&$1.54$&$210.2$&$ 2734$&$ 2666$&$  126$&$ 2792$&$  -58$&$   68$\\
$3647$&$    \N$&$204932.7+580617$&$1.47$&$1.32$&$234.0$&$ 2576$&$ 3585$&$ -103$&$ 3482$&$ -906$&$-1009$\\
$3651$&$2290\N$&$204952.8-070118$&$2.38$&$2.11$&$469.8$&$ 5732$&$ 4853$&$   24$&$ 4877$&$  855$&$  879$\\
$3652$&$1528\E$&$205032.3-522722$&$ .73$&$ .66$&$401.2$&$13006$&$ 9564$&$  105$&$ 9669$&$ 3337$&$ 3442$\\
$3653$&$1530\E$&$205106.5-524245$&$ .95$&$ .95$&$522.7$&$12292$&$ 9477$&$  105$&$ 9582$&$ 2710$&$ 2815$\\
$3658$&$2291\N$&$205412.0+174644$&$1.31$&$1.00$&$456.6$&$ 7701$&$ 8101$&$  -35$&$ 8065$&$ -364$&$ -400$\\
$3659$&$2292\N$&$205455.0+173942$&$ .66$&$ .57$&$172.3$&$ 5261$&$ 5373$&$  -36$&$ 5337$&$  -75$&$ -111$\\
$3668$&$2296\N$&$205905.3+111652$&$ .74$&$ .71$&$249.3$&$ 4278$&$ 6477$&$  -27$&$ 6451$&$-2173$&$-2200$\\
$3675$&$2299\N$&$210116.8-170759$&$ .75$&$ .69$&$184.2$&$ 3182$&$ 4675$&$   33$&$ 4708$&$-1526$&$-1493$\\
$3678$&$2302\N$&$210215.1+150809$&$ .75$&$ .61$&$191.8$&$ 5007$&$ 5443$&$  -38$&$ 5404$&$ -397$&$ -435$\\
$3684$&$2303\N$&$210348.0-174623$&$ .49$&$ .47$&$ 63.8$&$ 2859$&$ 1433$&$   32$&$ 1465$&$ 1394$&$ 1426$\\
$3694$&$1557\E$&$210640.7-252758$&$ .53$&$ .47$&$274.4$&$11042$&$ 9823$&$   45$&$ 9868$&$ 1173$&$ 1218$\\
$3711$&$1569\E$&$211210.4-571643$&$2.00$&$1.36$&$258.4$&$ 3120$&$ 3064$&$   97$&$ 3162$&$  -41$&$   56$\\
$3712$&$1571\E$&$211210.8-373738$&$ .80$&$ .76$&$239.7$&$ 7456$&$ 5795$&$   64$&$ 5859$&$ 1597$&$ 1661$\\
$3716$&$1575\E$&$211349.8-611721$&$1.20$&$ .66$&$264.9$&$ 7654$&$ 6077$&$  102$&$ 6179$&$ 1474$&$ 1576$\\
$3719$&$2313\N$&$211421.6+151438$&$1.34$&$1.21$&$312.2$&$ 4425$&$ 4953$&$  -52$&$ 4901$&$ -477$&$ -529$\\
$3723$&$2314\N$&$211545.6+172136$&$ .76$&$ .68$&$397.8$&$ 8660$&$10336$&$  -58$&$10278$&$-1618$&$-1675$\\
$3724$&$1578\E$&$211604.8-644901$&$1.90$&$1.72$&$165.7$&$ 1695$&$ 1727$&$  106$&$ 1833$&$ -138$&$  -32$\\
$3731$&$1588\E$&$211821.6-634540$&$2.41$&$2.21$&$529.3$&$ 3042$&$ 4420$&$  103$&$ 4523$&$-1481$&$-1378$\\
$3734$&$2316\N$&$211853.3+154052$&$1.06$&$1.10$&$464.5$&$ 8225$&$ 9285$&$  -58$&$ 9227$&$-1002$&$-1060$\\
$3735$&$2318\N$&$211926.4+140329$&$1.11$&$ .99$&$251.9$&$ 4724$&$ 4518$&$  -55$&$ 4463$&$  261$&$  206$\\
$3741$&$1593\E$&$212116.9-460911$&$ .99$&$1.07$&$193.5$&$ 2494$&$ 3508$&$   73$&$ 3580$&$-1086$&$-1014$\\
$3746$&$2323\N$&$212340.8+190744$&$ .61$&$ .45$&$208.5$&$ 5063$&$ 7169$&$  -70$&$ 7100$&$-2037$&$-2106$\\
$3760$&$1610\E$&$213034.2-333900$&$ .87$&$ .90$&$383.3$&$ 7414$&$ 7635$&$   39$&$ 7675$&$ -261$&$ -222$\\
$3762$&$2327\N$&$213057.6+135910$&$1.32$&$1.31$&$599.5$&$ 8282$&$ 8327$&$  -67$&$ 8260$&$   22$&$  -45$\\
$3763$&$2328\N$&$213112.0+031649$&$ .53$&$ .41$&$125.4$&$ 3804$&$ 4664$&$  -45$&$ 4619$&$ -815$&$ -860$\\
$3770$&$2329\N$&$213431.4+144050$&$ .62$&$ .64$&$329.4$&$ 8376$&$ 9650$&$  -73$&$ 9577$&$-1202$&$-1274$\\
$3771$&$2330\N$&$213433.6+185704$&$ .98$&$1.03$&$423.5$&$ 6278$&$ 8240$&$  -81$&$ 8159$&$-1881$&$-1962$\\
$3778$&$2331\N$&$213631.2+054418$&$ .84$&$ .76$&$482.7$&$14178$&$12280$&$  -56$&$12224$&$ 1954$&$ 1898$\\
$3788$&$2334\N$&$213926.6+024937$&$1.16$&$1.00$&$315.9$&$ 3743$&$ 5548$&$  -53$&$ 5494$&$-1751$&$-1805$\\
$3793$&$1637\E$&$214028.9-263141$&$1.70$&$1.79$&$356.8$&$ 3119$&$ 4186$&$   13$&$ 4199$&$-1080$&$-1067$\\
$3797$&$2337\N$&$214212.0+053654$&$1.23$&$1.12$&$334.8$&$ 4482$&$ 5710$&$  -62$&$ 5647$&$-1165$&$-1228$\\
$3803$&$2339\N$&$214439.4-064121$&$1.24$&$1.08$&$185.4$&$ 2766$&$ 3039$&$  -38$&$ 3001$&$ -236$&$ -274$\\
$3819$&$2346\N$&$215126.4+340758$&$ .79$&$ .75$&$328.4$&$ 4947$&$ 8766$&$ -121$&$ 8645$&$-3699$&$-3820$\\
$3820$&$2345\N$&$215143.2+113434$&$ .94$&$ .90$&$342.9$&$ 8202$&$ 7259$&$  -85$&$ 7174$&$ 1028$&$  943$\\
$3824$&$2350\N$&$215236.0+281825$&$1.47$&$1.33$&$239.2$&$ 3151$&$ 3394$&$ -114$&$ 3280$&$ -128$&$ -243$\\
$3826$&$2349\N$&$215244.9+033236$&$ .68$&$ .53$&$282.9$&$ 7915$&$ 9223$&$  -70$&$ 9154$&$-1238$&$-1308$\\
$3827$&$2351\N$&$215245.8+385610$&$2.38$&$2.12$&$472.8$&$ 5707$&$ 5036$&$ -128$&$ 4908$&$  798$&$  670$\\
$3828$&$2348\N$&$215250.4-103040$&$ .90$&$ .87$&$314.5$&$ 5041$&$ 6872$&$  -38$&$ 6834$&$-1793$&$-1831$\\
$3829$&$1662\E$&$215250.5-450918$&$ .60$&$ .64$&$227.6$&$ 8890$&$ 6730$&$   46$&$ 6776$&$ 2114$&$ 2160$\\
$3833$&$1664\E$&$215415.8-671951$&$1.20$&$1.30$&$258.5$&$ 3896$&$ 3803$&$   92$&$ 3895$&$    1$&$   93$\\
$3837$&$1670\E$&$215538.3-545237$&$1.06$&$1.08$&$452.1$&$ 8193$&$ 8328$&$   66$&$ 8394$&$ -201$&$ -135$\\
$3843$&$1674\E$&$215740.7-402505$&$ .61$&$ .60$&$224.9$&$ 9891$&$ 6792$&$   31$&$ 6823$&$ 3068$&$ 3099$\\
$3844$&$2355\N$&$215744.4+385556$&$1.68$&$1.49$&$349.1$&$ 5558$&$ 4789$&$ -132$&$ 4657$&$  901$&$  769$\\
$3845$&$1676\E$&$215755.1-225508$&$ .67$&$ .78$&$281.9$&$ 6959$&$ 7323$&$  -13$&$ 7310$&$ -351$&$ -364$\\
$3846$&$2354\N$&$215807.2+010033$&$2.24$&$1.64$&$281.1$&$ 2666$&$ 3596$&$  -70$&$ 3526$&$ -860$&$ -930$\\
$3849$&$2356\N$&$215931.2+063319$&$ .65$&$ .69$&$290.3$&$11353$&$ 8057$&$  -83$&$ 7973$&$ 3380$&$ 3296$\\
$3854$&$1683\E$&$220110.2-323445$&$1.51$&$1.47$&$166.4$&$ 2003$&$ 2079$&$    8$&$ 2087$&$  -84$&$  -76$\\
$3855$&$2357\N$&$220128.8+033352$&$ .55$&$ .47$&$151.8$&$ 7812$&$ 5548$&$  -79$&$ 5469$&$ 2343$&$ 2264$\\
$3858$&$2358\N$&$220229.0+025002$&$ .76$&$ .69$&$240.7$&$ 3633$&$ 5914$&$  -79$&$ 5836$&$-2203$&$-2282$\\
$3863$&$2360\N$&$220407.2+355617$&$1.79$&$1.70$&$580.1$&$ 5253$&$ 7373$&$ -135$&$ 7238$&$-1985$&$-2120$\\
$3865$&$1689\E$&$220501.3-695835$&$ .78$&$ .85$&$236.5$&$ 8474$&$ 5473$&$   93$&$ 5566$&$ 2908$&$ 3001$\\
$3866$&$1690\E$&$220515.7-604035$&$1.09$&$1.02$&$240.2$&$ 4458$&$ 4066$&$   73$&$ 4139$&$  319$&$  392$\\
$3867$&$1693\E$&$220520.4-203649$&$ .54$&$ .54$&$109.1$&$ 2442$&$ 3339$&$  -26$&$ 3313$&$ -871$&$ -897$\\
$3872$&$2364\N$&$220624.0+172602$&$ .62$&$ .62$&$266.5$&$ 9936$&$ 7927$&$ -111$&$ 7816$&$ 2120$&$ 2009$\\
$3879$&$2367\N$&$220800.2+154306$&$ .73$&$ .62$&$160.6$&$ 7488$&$ 4884$&$ -110$&$ 4774$&$ 2714$&$ 2604$\\
$3880$&$2366\N$&$220804.8-101959$&$1.25$&$1.08$&$180.7$&$ 2528$&$ 2934$&$  -55$&$ 2879$&$ -352$&$ -407$\\
$3890$&$2370\N$&$221100.0+224634$&$ .69$&$ .64$&$241.0$&$ 6865$&$ 6760$&$ -124$&$ 6636$&$  229$&$  105$\\
$3892$&$2372\N$&$221133.6+295136$&$ .74$&$ .56$&$276.5$&$ 6518$&$ 8055$&$ -134$&$ 7920$&$-1402$&$-1537$\\
$3893$&$2371\N$&$221138.6+154309$&$ .57$&$ .55$&$233.7$&$ 7474$&$ 7546$&$ -114$&$ 7433$&$   42$&$  -72$\\
$3894$&$2373\N$&$221238.4+055227$&$ .61$&$ .57$&$171.0$&$ 4094$&$ 5477$&$  -96$&$ 5381$&$-1287$&$-1383$\\
$3895$&$1712\E$&$221252.9-253835$&$1.10$&$ .77$&$125.1$&$ 2357$&$ 2344$&$  -21$&$ 2324$&$   33$&$   13$\\
$3896$&$1709\E$&$221300.1-620405$&$1.69$&$1.60$&$129.3$&$ 1567$&$ 1371$&$   73$&$ 1444$&$  123$&$  195$\\
$3900$&$2375\N$&$221338.9+141309$&$1.62$&$1.32$&$327.4$&$ 7277$&$ 5474$&$ -113$&$ 5360$&$ 1917$&$ 1804$\\
$3903$&$1718\E$&$221403.1-265617$&$1.63$&$1.59$&$306.3$&$ 2288$&$ 3630$&$  -18$&$ 3612$&$-1324$&$-1342$\\
$3904$&$1719\E$&$221409.6-331406$&$1.29$&$1.32$&$310.4$&$ 4015$&$ 4338$&$   -2$&$ 4336$&$ -322$&$ -323$\\
$3906$&$2378\N$&$221445.6+421052$&$1.72$&$1.58$&$411.5$&$ 3922$&$ 5671$&$ -149$&$ 5523$&$-1601$&$-1750$\\
$3907$&$2376\N$&$221448.7+142804$&$ .57$&$ .48$&$271.2$&$10120$&$ 9349$&$ -115$&$ 9234$&$  886$&$  771$\\
$3908$&$1717\E$&$221455.3-665056$&$3.48$&$3.41$&$349.9$&$ 1649$&$ 2025$&$   83$&$ 2108$&$ -460$&$ -377$\\
$3911$&$2379\N$&$221528.8+191312$&$1.60$&$1.41$&$139.1$&$ 1106$&$ 1656$&$ -123$&$ 1533$&$ -427$&$ -550$\\
$3912$&$2380\N$&$221534.3+333746$&$1.10$&$1.00$&$255.5$&$ 4707$&$ 4778$&$ -142$&$ 4635$&$   72$&$  -70$\\
$3914$&$2381\N$&$221552.8+140444$&$ .56$&$ .53$&$311.8$&$ 7259$&$10368$&$ -115$&$10253$&$-2994$&$-3109$\\
$3915$&$1723\E$&$221603.4-473943$&$1.49$&$1.54$&$196.3$&$ 2705$&$ 2482$&$   35$&$ 2517$&$  188$&$  223$\\
$3916$&$1724\E$&$221643.3-470705$&$1.34$&$1.50$&$212.1$&$ 2564$&$ 2869$&$   33$&$ 2902$&$ -338$&$ -305$\\
$3921$&$2382\N$&$221853.0-010332$&$1.19$&$ .94$&$258.0$&$ 4464$&$ 5107$&$  -88$&$ 5020$&$ -555$&$ -643$\\
$3923$&$2402\N$&$221909.4+884844$&$ .48$&$ .42$&$499.4$&$19142$&$18791$&$ -128$&$18663$&$  479$&$  351$\\
$3925$&$2384\N$&$222040.8+351323$&$1.02$&$ .89$&$296.3$&$ 5299$&$ 6508$&$ -148$&$ 6360$&$-1061$&$-1209$\\
$3926$&$2385\N$&$222052.8+331742$&$2.02$&$2.06$&$409.2$&$ 4574$&$ 4174$&$ -147$&$ 4028$&$  546$&$  400$\\
$3929$&$2386\N$&$222150.6+425705$&$ .73$&$ .65$&$162.9$&$ 3006$&$ 4215$&$ -155$&$ 4061$&$-1055$&$-1210$\\
$3935$&$1739\E$&$222316.8-285848$&$1.94$&$1.64$&$137.9$&$ 1519$&$ 1331$&$  -22$&$ 1309$&$  210$&$  188$\\
$3937$&$2388\N$&$222350.4+065353$&$ .55$&$ .53$&$118.7$&$ 4440$&$ 3517$&$ -110$&$ 3407$&$ 1033$&$  923$\\
$3941$&$2390\N$&$222533.6+185942$&$ .66$&$ .66$&$296.5$&$ 8930$&$ 8319$&$ -133$&$ 8186$&$  744$&$  611$\\
$3944$&$1745\E$&$222722.7-310026$&$ .71$&$ .63$&$142.5$&$ 3648$&$ 3660$&$  -20$&$ 3640$&$    8$&$  -12$\\
$3959$&$2394\N$&$223309.1+722850$&$1.38$&$1.31$&$265.6$&$ 2446$&$ 4228$&$ -152$&$ 4075$&$-1630$&$-1782$\\
$3963$&$2395\N$&$223529.3+191801$&$ .49$&$ .42$&$205.7$&$ 8991$&$ 7894$&$ -143$&$ 7751$&$ 1239$&$ 1096$\\
$3964$&$2396\N$&$223540.8+031626$&$ .52$&$ .54$&$253.8$&$ 8971$&$ 8981$&$ -115$&$ 8866$&$  105$&$  -10$\\
$3966$&$2398\N$&$223636.0+022348$&$1.18$&$1.01$&$480.2$&$11161$&$ 8721$&$ -114$&$ 8607$&$ 2554$&$ 2441$\\
$3967$&$2399\N$&$223648.7+185124$&$ .57$&$ .56$&$270.1$&$ 8067$&$ 8116$&$ -144$&$ 7972$&$   95$&$  -49$\\
$3968$&$2400\N$&$223714.4+115704$&$ .82$&$ .79$&$479.9$&$15002$&$12044$&$ -133$&$11911$&$ 3092$&$ 2958$\\
$3971$&$2401\N$&$223753.3+251130$&$ .83$&$ .83$&$182.8$&$ 3738$&$ 3809$&$ -153$&$ 3656$&$   82$&$  -71$\\
$3975$&$2405\N$&$223927.8+402721$&$ .69$&$ .65$&$496.5$&$17155$&$13276$&$ -167$&$13109$&$ 4046$&$ 3879$\\
$3976$&$2404\N$&$223931.2+083646$&$1.31$&$1.23$&$434.0$&$ 7057$&$ 7428$&$ -129$&$ 7299$&$ -242$&$ -371$\\
$3977$&$2406\N$&$223937.7+333447$&$ .73$&$ .68$&$209.4$&$ 6246$&$ 5504$&$ -163$&$ 5341$&$  905$&$  742$\\
$3979$&$2407\N$&$224014.4+190134$&$ .58$&$ .64$&$383.2$&$ 9439$&$11490$&$ -147$&$11343$&$-1904$&$-2051$\\
$3984$&$2408\N$&$224102.4+192010$&$ .64$&$ .64$&$354.9$&$ 8274$&$10185$&$ -149$&$10036$&$-1762$&$-1910$\\
$3985$&$2411\N$&$224250.4+325935$&$1.06$&$1.02$&$318.9$&$ 6191$&$ 5512$&$ -165$&$ 5347$&$  844$&$  679$\\
$3987$&$2412\N$&$224314.4+082605$&$ .69$&$ .47$&$243.7$&$ 9443$&$ 7886$&$ -133$&$ 7753$&$ 1690$&$ 1557$\\
$3989$&$2413\N$&$224351.6+082600$&$ .46$&$ .40$&$235.5$&$ 7602$&$ 9481$&$ -133$&$ 9348$&$-1747$&$-1880$\\
$3996$&$1776\E$&$224609.5-370235$&$ .51$&$ .55$&$325.5$&$ 6409$&$10450$&$  -18$&$10431$&$-4022$&$-4040$\\
$3997$&$2416\N$&$224624.0-141048$&$1.44$&$1.27$&$179.1$&$ 2252$&$ 2508$&$  -84$&$ 2424$&$ -172$&$ -256$\\
$3998$&$1777\E$&$224706.4-644948$&$2.37$&$2.06$&$211.4$&$ 2250$&$ 1759$&$   64$&$ 1823$&$  426$&$  490$\\
$3999$&$2420\N$&$224714.4+754519$&$ .74$&$ .67$&$111.4$&$ 1418$&$ 2651$&$ -152$&$ 2499$&$-1081$&$-1233$\\
$4004$&$2419\N$&$224807.2+281735$&$1.54$&$1.42$&$553.4$&$ 6921$&$ 7628$&$ -166$&$ 7462$&$ -541$&$ -707$\\
$4005$&$1780\E$&$224833.5-393853$&$1.57$&$1.50$&$112.0$&$ 2158$&$ 1117$&$  -12$&$ 1105$&$ 1053$&$ 1040$\\
$4006$&$1781\E$&$224857.6-575346$&$ .93$&$ .88$&$368.8$&$10484$&$ 7924$&$   43$&$ 7967$&$ 2518$&$ 2561$\\
$4008$&$2424\N$&$224924.0+401359$&$1.34$&$1.18$&$360.7$&$ 6450$&$ 6349$&$ -175$&$ 6174$&$  275$&$  101$\\
$4012$&$2425\N$&$225036.0+121410$&$ .47$&$ .50$&$298.4$&$10935$&$11746$&$ -147$&$11599$&$ -664$&$ -811$\\
$4013$&$2426\N$&$225100.0-201612$&$1.19$&$1.16$&$203.9$&$ 2879$&$ 3187$&$  -72$&$ 3115$&$ -236$&$ -308$\\
$4016$&$1783\E$&$225159.0-805009$&$ .79$&$ .79$&$292.6$&$ 7986$&$ 7075$&$  105$&$ 7180$&$  806$&$  911$\\
$4023$&$1789\E$&$225507.3-383459$&$1.06$&$1.02$&$202.3$&$ 2431$&$ 3439$&$  -20$&$ 3419$&$ -988$&$-1008$\\
$4025$&$2431\N$&$225519.2+282049$&$ .79$&$ .76$&$294.3$&$ 7208$&$ 7251$&$ -172$&$ 7078$&$  130$&$  -43$\\
$4026$&$2432\N$&$225543.2+314618$&$1.05$&$ .96$&$287.0$&$ 6777$&$ 6041$&$ -175$&$ 5865$&$  912$&$  737$\\
$4028$&$2433\N$&$225602.4+124601$&$1.22$&$1.14$&$319.8$&$ 7417$&$ 5891$&$ -153$&$ 5738$&$ 1679$&$ 1526$\\
$4031$&$1793\E$&$225709.0-424818$&$2.73$&$2.34$&$109.8$&$  691$&$  723$&$   -9$&$  714$&$  -23$&$  -32$\\
$4032$&$2435\N$&$225738.4+125458$&$ .83$&$ .77$&$298.8$&$ 7607$&$ 7504$&$ -155$&$ 7349$&$  258$&$  103$\\
$4035$&$2437\N$&$225833.6+105852$&$ .60$&$ .60$&$336.6$&$ 6925$&$10241$&$ -152$&$10089$&$-3164$&$-3316$\\
$4036$&$2438\N$&$225840.8+190408$&$ .73$&$ .69$&$373.3$&$ 9576$&$10528$&$ -165$&$10363$&$ -786$&$ -951$\\
$4037$&$2440\N$&$225850.4+214131$&$ .82$&$ .78$&$288.8$&$ 6174$&$ 6896$&$ -168$&$ 6728$&$ -554$&$ -722$\\
$4038$&$2439\N$&$225855.2+055853$&$ .68$&$ .68$&$445.2$&$12054$&$12886$&$ -143$&$12743$&$ -689$&$ -832$\\
$4039$&$2441\N$&$225912.0+133618$&$2.11$&$2.07$&$251.8$&$ 2196$&$ 2427$&$ -157$&$ 2269$&$  -74$&$ -231$\\
$4040$&$2442\N$&$225914.4+262320$&$ .50$&$ .50$&$176.8$&$ 7291$&$ 6587$&$ -174$&$ 6414$&$  878$&$  704$\\
$4043$&$2443\N$&$225938.4+245053$&$1.33$&$1.21$&$435.2$&$ 6934$&$ 6940$&$ -173$&$ 6767$&$  167$&$   -6$\\
$4044$&$2444\N$&$230003.8+150111$&$ .62$&$ .62$&$251.7$&$ 6945$&$ 8190$&$ -160$&$ 8030$&$-1085$&$-1246$\\
$4049$&$2446\N$&$230109.6+053914$&$1.20$&$1.28$&$254.9$&$ 3122$&$ 3736$&$ -145$&$ 3591$&$ -469$&$ -614$\\
$4050$&$1799\E$&$230132.5-463847$&$1.64$&$1.42$&$388.2$&$ 5669$&$ 4666$&$    0$&$ 4666$&$ 1003$&$ 1003$\\
$4051$&$2447\N$&$230204.8+304550$&$ .84$&$ .79$&$309.9$&$ 6286$&$ 6808$&$ -180$&$ 6628$&$ -342$&$ -522$\\
$4053$&$2449\N$&$230227.8+113807$&$ .63$&$ .63$&$313.1$&$ 8809$&$ 9762$&$ -157$&$ 9605$&$ -796$&$ -953$\\
$4056$&$2451\N$&$230256.6+083448$&$ .91$&$ .92$&$437.4$&$11824$&$ 9897$&$ -152$&$ 9745$&$ 2079$&$ 1927$\\
$4057$&$2454\N$&$230324.0-193014$&$1.01$&$ .92$&$150.6$&$ 2960$&$ 2794$&$  -85$&$ 2709$&$  251$&$  165$\\
$4062$&$2456\N$&$230511.5+251316$&$ .45$&$ .32$&$203.5$&$ 9459$&$ 9565$&$ -178$&$ 9387$&$   72$&$ -106$\\
$4063$&$2457\N$&$230545.6+383849$&$ .70$&$ .70$&$208.5$&$ 4763$&$ 5493$&$ -186$&$ 5307$&$ -544$&$ -731$\\
$4065$&$2459\N$&$230624.7+411906$&$ .50$&$ .48$&$354.1$&$16115$&$12612$&$ -187$&$12425$&$ 3690$&$ 3503$\\
$4066$&$2458\N$&$230636.7+060649$&$ .79$&$ .71$&$218.6$&$ 5559$&$ 5790$&$ -151$&$ 5639$&$  -80$&$ -231$\\
$4072$&$2463\N$&$230755.2+050940$&$1.27$&$1.11$&$245.4$&$ 3163$&$ 4347$&$ -150$&$ 4197$&$-1034$&$-1185$\\
$4074$&$1807\E$&$231111.0-425053$&$1.09$&$1.04$&$ 88.4$&$ 1137$&$ 1212$&$  -18$&$ 1194$&$  -57$&$  -75$\\
$4075$&$2464\N$&$231136.0-152834$&$1.10$&$ .93$&$130.3$&$ 1740$&$ 2228$&$ -104$&$ 2124$&$ -384$&$ -488$\\
$4076$&$2465\N$&$231150.4+310116$&$1.28$&$1.21$&$412.0$&$ 6749$&$ 7187$&$ -188$&$ 6999$&$ -250$&$ -438$\\
$4078$&$2467\N$&$231204.8+484858$&$1.41$&$1.28$&$555.7$&$ 8370$&$ 8789$&$ -190$&$ 8599$&$ -229$&$ -419$\\
$4081$&$2469\N$&$231313.2+062548$&$3.15$&$2.87$&$476.2$&$ 4470$&$ 3423$&$ -158$&$ 3265$&$ 1204$&$ 1046$\\
$4082$&$2470\N$&$231333.6+063404$&$1.14$&$ .95$&$228.3$&$ 4352$&$ 4284$&$ -158$&$ 4125$&$  226$&$   68$\\
$4083$&$2471\N$&$231343.2+290032$&$1.78$&$1.55$&$207.7$&$ 3349$&$ 2334$&$ -188$&$ 2145$&$ 1204$&$ 1015$\\
$4085$&$2473\N$&$231357.6+245342$&$ .82$&$ .81$&$315.9$&$ 8031$&$ 7989$&$ -185$&$ 7804$&$  228$&$   42$\\
$4086$&$2475\N$&$231410.8+341813$&$ .75$&$ .55$&$180.2$&$ 4882$&$ 5437$&$ -192$&$ 5246$&$ -364$&$ -556$\\
$4090$&$1812\E$&$231454.2-205945$&$1.28$&$1.27$&$481.7$&$ 7316$&$ 7574$&$  -91$&$ 7483$&$ -167$&$ -258$\\
$4091$&$2476\N$&$231502.9+012605$&$1.39$&$1.33$&$290.0$&$ 4593$&$ 4279$&$ -149$&$ 4129$&$  464$&$  314$\\
$4092$&$2477\N$&$231509.6+305649$&$ .79$&$ .82$&$396.7$&$ 6546$&$ 9377$&$ -191$&$ 9187$&$-2640$&$-2831$\\
$4098$&$2479\N$&$231700.0+034235$&$1.34$&$1.15$&$214.8$&$ 2764$&$ 3707$&$ -156$&$ 3551$&$ -787$&$ -943$\\
$4102$&$1817\E$&$231830.6-682937$&$ .54$&$ .56$&$278.8$&$ 8514$&$ 9160$&$   63$&$ 9223$&$ -709$&$ -646$\\
$4103$&$2484\N$&$231843.2+225230$&$1.10$&$ .96$&$495.6$&$10532$&$10233$&$ -187$&$10046$&$  486$&$  299$\\
$4106$&$2486\N$&$231930.5+160429$&$2.15$&$2.03$&$443.1$&$ 6873$&$ 4774$&$ -180$&$ 4594$&$ 2279$&$ 2099$\\
$4110$&$2489\N$&$232052.6+234827$&$1.03$&$1.02$&$461.1$&$ 5654$&$ 8816$&$ -190$&$ 8626$&$-2972$&$-3162$\\
$4112$&$2491\N$&$232127.8+262842$&$ .65$&$ .57$&$209.9$&$ 5542$&$ 6283$&$ -193$&$ 6090$&$ -548$&$ -741$\\
$4118$&$2494\N$&$232333.6+083726$&$ .59$&$ .52$&$323.3$&$10538$&$10459$&$ -171$&$10288$&$  250$&$   78$\\
$4119$&$2495\N$&$232355.2+094848$&$ .69$&$ .67$&$362.7$&$ 7905$&$ 9928$&$ -174$&$ 9754$&$-1849$&$-2022$\\
$4120$&$2496\N$&$232402.4+204113$&$1.00$&$ .96$&$534.6$&$11407$&$10524$&$ -189$&$10335$&$ 1073$&$  883$\\
$4121$&$2497\N$&$232433.6+235913$&$1.04$&$1.01$&$250.6$&$ 4708$&$ 5048$&$ -193$&$ 4855$&$ -147$&$ -340$\\
$4123$&$2498\N$&$232442.0-024730$&$ .64$&$ .59$&$111.1$&$ 2181$&$ 2992$&$ -149$&$ 2843$&$ -662$&$ -811$\\
$4129$&$2502\N$&$232819.2+351807$&$ .74$&$ .60$&$339.7$&$ 9728$&$ 9510$&$ -202$&$ 9307$&$  421$&$  218$\\
$4133$&$2503\N$&$233056.9+152923$&$ .79$&$ .75$&$203.3$&$ 3652$&$ 4717$&$ -189$&$ 4528$&$ -876$&$-1064$\\
$4134$&$2505\N$&$233119.9+091226$&$ .90$&$ .78$&$355.2$&$ 8535$&$ 8189$&$ -179$&$ 8010$&$  525$&$  346$\\
$4136$&$2507\N$&$233202.4+322519$&$1.19$&$1.33$&$290.9$&$ 4743$&$ 4558$&$ -204$&$ 4353$&$  390$&$  186$\\
$4140$&$2510\N$&$233243.2-014701$&$1.02$&$ .91$&$279.9$&$ 4891$&$ 5704$&$ -158$&$ 5546$&$ -655$&$ -813$\\
$4142$&$2512\N$&$233309.6+211413$&$1.43$&$1.35$&$323.6$&$ 5432$&$ 4707$&$ -197$&$ 4509$&$  923$&$  725$\\
$4145$&$2516\N$&$233436.0+150925$&$ .70$&$ .64$&$175.2$&$ 3847$&$ 4694$&$ -191$&$ 4503$&$ -656$&$ -848$\\
$4148$&$2517\N$&$233452.8+171753$&$ .98$&$ .92$&$394.9$&$ 6352$&$ 8130$&$ -194$&$ 7936$&$-1584$&$-1778$\\
$4149$&$2518\N$&$233543.2+322306$&$1.58$&$1.36$&$211.5$&$ 4625$&$ 3030$&$ -207$&$ 2823$&$ 1802$&$ 1595$\\
$4152$&$1835\E$&$233620.5-573745$&$1.42$&$1.03$&$178.5$&$ 3039$&$ 3066$&$   18$&$ 3085$&$  -45$&$  -27$\\
$4154$&$1837\E$&$233636.0-215143$&$1.13$&$1.02$&$102.1$&$ 1233$&$ 1590$&$ -107$&$ 1483$&$ -250$&$ -356$\\
$4156$&$1839\E$&$233750.5-474337$&$3.71$&$3.94$&$534.8$&$ 2631$&$ 2739$&$  -18$&$ 2721$&$  -90$&$ -108$\\
$4157$&$2519\N$&$233807.2+322125$&$ .72$&$ .68$&$266.3$&$ 4749$&$ 7630$&$ -209$&$ 7421$&$-2672$&$-2881$\\
$4158$&$2520\N$&$233813.2+322006$&$1.58$&$1.27$&$318.7$&$ 4510$&$ 4643$&$ -209$&$ 4434$&$   76$&$ -132$\\
$4160$&$2521\N$&$233900.0+493531$&$ .70$&$ .58$&$280.9$&$ 9074$&$ 8223$&$ -205$&$ 8017$&$ 1056$&$  851$\\
$4161$&$2522\N$&$233924.0+105100$&$ .80$&$ .75$&$297.8$&$ 5107$&$ 7009$&$ -189$&$ 6820$&$-1713$&$-1902$\\
$4163$&$2523\N$&$234024.0-064546$&$ .64$&$ .64$&$192.7$&$ 6446$&$ 5737$&$ -153$&$ 5584$&$  862$&$  709$\\
$4165$&$2524\N$&$234038.4+202628$&$1.14$&$1.14$&$495.6$&$ 6401$&$ 8602$&$ -203$&$ 8399$&$-1998$&$-2201$\\
$4169$&$2526\N$&$234231.2+280242$&$ .70$&$ .74$&$234.2$&$ 6826$&$ 6065$&$ -210$&$ 5855$&$  971$&$  761$\\
$4170$&$1846\E$&$234236.0-445418$&$1.85$&$1.70$&$228.9$&$ 1263$&$ 2442$&$  -32$&$ 2410$&$-1147$&$-1179$\\
$4171$&$2527\N$&$234246.8+271750$&$ .99$&$ .99$&$429.1$&$ 7092$&$ 8459$&$ -210$&$ 8249$&$-1157$&$-1367$\\
$4174$&$2530\N$&$234314.4+233043$&$ .84$&$ .65$&$315.6$&$ 5014$&$ 8176$&$ -208$&$ 7968$&$-2954$&$-3162$\\
$4177$&$1849\E$&$234345.5-315722$&$3.65$&$3.29$&$ 90.4$&$  -19$&$  394$&$  -79$&$  316$&$ -334$&$ -413$\\
$4179$&$2532\N$&$234413.2+281619$&$ .61$&$ .66$&$208.0$&$ 6802$&$ 6350$&$ -212$&$ 6139$&$  663$&$  452$\\
$4180$&$1850\E$&$234415.4-801038$&$1.36$&$1.29$&$352.9$&$ 4225$&$ 5400$&$   95$&$ 5495$&$-1270$&$-1175$\\
$4182$&$2533\N$&$234440.3+051526$&$ .62$&$ .58$&$203.3$&$ 5216$&$ 6121$&$ -183$&$ 5937$&$ -721$&$ -905$\\
$4190$&$2536\N$&$234757.6+280755$&$ .93$&$ .75$&$352.6$&$ 8906$&$ 8654$&$ -214$&$ 8440$&$  466$&$  252$\\
$4192$&$2537\N$&$234840.8+110126$&$ .64$&$ .57$&$202.2$&$ 8239$&$ 6464$&$ -197$&$ 6267$&$ 1972$&$ 1775$\\
$4197$&$2539\N$&$234902.4+090418$&$ .72$&$ .67$&$241.7$&$ 5999$&$ 6937$&$ -194$&$ 6743$&$ -744$&$ -937$\\
$4203$&$2543\N$&$235038.4+142852$&$ .79$&$ .70$&$307.5$&$ 7649$&$ 7843$&$ -204$&$ 7639$&$   10$&$ -194$\\
$4205$&$2544\N$&$235100.2+354656$&$ .65$&$ .57$&$367.5$&$12021$&$10952$&$ -218$&$10734$&$ 1288$&$ 1069$\\
$4206$&$2545\N$&$235121.6+490444$&$1.05$&$ .95$&$349.1$&$ 5517$&$ 6917$&$ -212$&$ 6705$&$-1187$&$-1400$\\
$4209$&$2548\N$&$235221.6+075829$&$ .67$&$ .66$&$144.4$&$ 3501$&$ 3739$&$ -195$&$ 3545$&$  -44$&$ -238$\\
$4213$&$2551\N$&$235316.8+192331$&$ .91$&$ .85$&$201.2$&$ 3994$&$ 4294$&$ -212$&$ 4082$&$  -88$&$ -300$\\
$4214$&$2553\N$&$235321.6+860141$&$ .68$&$ .57$&$249.0$&$ 5766$&$ 7402$&$ -139$&$ 7264$&$-1497$&$-1636$\\
$4216$&$1867\E$&$235411.9-174850$&$ .54$&$ .50$&$258.1$&$10852$&$ 7927$&$ -133$&$ 7794$&$ 3058$&$ 2925$\\
$4224$&$2558\N$&$235519.2+034930$&$ .68$&$ .62$&$180.1$&$ 5015$&$ 5015$&$ -189$&$ 4826$&$  190$&$    0$\\
$4228$&$1872\E$&$235655.7-383949$&$1.24$&$1.13$&$149.8$&$ 4377$&$ 2548$&$  -63$&$ 2485$&$ 1892$&$ 1828$\\
$4233$&$2562\N$&$235919.9+311707$&$ .98$&$ .87$&$208.5$&$ 4670$&$ 4287$&$ -223$&$ 4064$&$  606$&$  383$\\
\end{supertabular}

==> (inline-1) <==
\begin{supertabular}{r|r@{~}r@{~}r@{~}r@{~}r@{~}r|r@{~}r@{~}r@{~}r@{~}r@{~}r@{~}r}\hline
$   1$&$ 6472$&$ -174$&$  -99$&$ 6199$&$  253$&$  -20$&$ 6448$&$ -190$&$  -59$&$  226$&$ 6425$&$   27$&$    4$\\
$   4$&$ 5566$&$ -139$&$   63$&$ 5490$&$  492$&$  416$&$ 5569$&$ -156$&$  145$&$  216$&$ 5773$&$  210$&$  414$\\
$   6$&$ 4314$&$ -171$&$ -103$&$ 4041$&$  -30$&$ -304$&$ 4288$&$ -172$&$ -101$&$   10$&$ 4026$&$  -15$&$ -277$\\
$  12$&$ 5073$&$ -185$&$ -125$&$ 4763$&$ 2528$&$ 2218$&$ 5042$&$ -200$&$ -109$&$  124$&$ 4857$&$ 2434$&$ 2249$\\
$  14$&$ 3075$&$ -112$&$   85$&$ 3048$&$  333$&$  307$&$ 3045$&$ -128$&$  142$&$   71$&$ 3130$&$  251$&$  337$\\
$  22$&$ 4289$&$   28$&$  195$&$ 4512$&$ 1900$&$ 2123$&$ 4254$&$   16$&$  289$&$  118$&$ 4677$&$ 1734$&$ 2157$\\
$  26$&$ 1498$&$ -172$&$  -14$&$ 1312$&$ -783$&$ -969$&$ 1482$&$ -185$&$   -3$&$   13$&$ 1306$&$ -777$&$ -953$\\
$  27$&$ 4994$&$ -200$&$ -193$&$ 4601$&$ -650$&$-1043$&$ 4960$&$ -210$&$ -202$&$   94$&$ 4642$&$ -691$&$-1009$\\
$  34$&$ 4339$&$ -195$&$ -134$&$ 4011$&$  630$&$  302$&$ 4325$&$ -205$&$ -130$&$   84$&$ 4074$&$  567$&$  316$\\
$  45$&$ 7367$&$ -191$&$ -190$&$ 6986$&$  531$&$  150$&$ 7379$&$ -202$&$ -173$&$  263$&$ 7267$&$  250$&$  138$\\
$  51$&$ 3947$&$  -33$&$  201$&$ 4115$&$ 2223$&$ 2391$&$ 3881$&$  -44$&$  291$&$  113$&$ 4241$&$ 2097$&$ 2457$\\
$  56$&$  787$&$ -175$&$   -6$&$  606$&$ -103$&$ -285$&$  770$&$ -185$&$    0$&$    3$&$  588$&$  -86$&$ -267$\\
$  60$&$ 5670$&$ -155$&$   44$&$ 5559$&$  -79$&$ -190$&$ 5626$&$ -166$&$  113$&$  203$&$ 5776$&$ -296$&$ -146$\\
$  67$&$ 7759$&$  -28$&$  405$&$ 8137$&$ -965$&$ -588$&$ 7694$&$  -37$&$  583$&$  418$&$ 8659$&$-1487$&$ -522$\\
$  73$&$ 3513$&$ -181$&$  -34$&$ 3299$&$ 1641$&$ 1427$&$ 3474$&$ -188$&$  -10$&$   67$&$ 3344$&$ 1596$&$ 1466$\\
$  81$&$10662$&$ -160$&$   95$&$10597$&$  888$&$  823$&$10652$&$ -166$&$  220$&$  703$&$11409$&$   75$&$  832$\\
$  85$&$ 5472$&$ -166$&$   24$&$ 5330$&$ -229$&$ -371$&$ 5429$&$ -172$&$   81$&$  177$&$ 5515$&$ -414$&$ -328$\\
$  86$&$ 5395$&$ -186$&$  -66$&$ 5144$&$  160$&$  -91$&$ 5359$&$ -191$&$  -34$&$  155$&$ 5289$&$   14$&$  -56$\\
$  89$&$ 6768$&$  -26$&$  362$&$ 7104$&$   79$&$  415$&$ 6689$&$  -32$&$  511$&$  291$&$ 7459$&$ -276$&$  494$\\
$  90$&$ 6343$&$ -187$&$  -80$&$ 6077$&$-1009$&$-1276$&$ 6327$&$ -191$&$  -44$&$  215$&$ 6306$&$-1238$&$-1259$\\
$  92$&$ 6095$&$ -203$&$ -192$&$ 5700$&$  105$&$ -290$&$ 6068$&$ -207$&$ -190$&$  164$&$ 5835$&$  -30$&$ -263$\\
$  95$&$ 1000$&$ -179$&$   -5$&$  815$&$ -320$&$ -505$&$  995$&$ -184$&$    2$&$    6$&$  820$&$ -325$&$ -501$\\
$  99$&$ 5222$&$ -137$&$  135$&$ 5220$&$ -225$&$ -227$&$ 5204$&$ -141$&$  217$&$  173$&$ 5453$&$ -458$&$ -209$\\
$ 101$&$ 3727$&$ -208$&$ -154$&$ 3364$&$ 1560$&$ 1197$&$ 3706$&$ -209$&$ -164$&$   48$&$ 3380$&$ 1544$&$ 1218$\\
$ 102$&$ 2325$&$ -171$&$    8$&$ 2162$&$ -377$&$ -541$&$ 2319$&$ -174$&$   30$&$   31$&$ 2206$&$ -422$&$ -535$\\
$ 112$&$  629$&$ -181$&$   -2$&$  446$&$  -25$&$ -208$&$  617$&$ -182$&$    3$&$    2$&$  440$&$  -18$&$ -196$\\
$ 113$&$ 5876$&$ -203$&$ -155$&$ 5518$&$  497$&$  139$&$ 5846$&$ -203$&$ -146$&$  160$&$ 5656$&$  359$&$  169$\\
$ 122$&$ 5804$&$  -86$&$  282$&$ 6000$&$  787$&$  982$&$ 5784$&$  -87$&$  400$&$  208$&$ 6304$&$  482$&$ 1002$\\
$ 123$&$10400$&$ -180$&$   -9$&$10211$&$  873$&$  685$&$10311$&$ -180$&$   75$&$  583$&$10789$&$  295$&$  773$\\
$ 126$&$ 2651$&$ -153$&$   52$&$ 2550$&$ -521$&$ -623$&$ 2627$&$ -153$&$   86$&$   40$&$ 2600$&$ -572$&$ -599$\\
$ 129$&$ 4311$&$ -212$&$ -168$&$ 3931$&$  909$&$  529$&$ 4302$&$ -210$&$ -178$&$   70$&$ 3986$&$  855$&$  538$\\
$ 131$&$ 2117$&$  -29$&$  118$&$ 2207$&$ -928$&$ -839$&$ 2058$&$  -28$&$  159$&$   23$&$ 2211$&$ -933$&$ -779$\\
$ 133$&$ 7400$&$   46$&$  308$&$ 7755$&$ 2021$&$ 2375$&$ 7350$&$   46$&$  434$&$  222$&$ 8052$&$ 1724$&$ 2426$\\
$ 139$&$ 4853$&$ -204$&$ -109$&$ 4540$&$  418$&$  104$&$ 4826$&$ -201$&$  -99$&$  110$&$ 4637$&$  320$&$  131$\\
$ 140$&$ 3957$&$ -208$&$ -107$&$ 3642$&$  874$&$  559$&$ 3923$&$ -204$&$ -103$&$   70$&$ 3686$&$  830$&$  593$\\
$ 141$&$ 4009$&$ -163$&$   66$&$ 3912$&$  967$&$  870$&$ 3980$&$ -159$&$  112$&$   86$&$ 4019$&$  860$&$  899$\\
$ 142$&$ 8870$&$ -176$&$   53$&$ 8747$&$ 2525$&$ 2401$&$ 8843$&$ -173$&$  134$&$  416$&$ 9220$&$ 2051$&$ 2428$\\
$ 143$&$11046$&$ -213$&$ -426$&$10407$&$ 2896$&$ 2256$&$10918$&$ -209$&$ -444$&$  458$&$10723$&$ 2580$&$ 2384$\\
$ 145$&$ 5543$&$  -33$&$  313$&$ 5822$&$  346$&$  625$&$ 5505$&$  -31$&$  426$&$  155$&$ 6055$&$  113$&$  663$\\
$ 146$&$ 4976$&$ -172$&$   51$&$ 4854$&$ -761$&$ -883$&$ 4965$&$ -168$&$  100$&$  130$&$ 5028$&$ -935$&$ -872$\\
$ 149$&$ 7826$&$ -165$&$  124$&$ 7785$&$-1722$&$-1763$&$ 7754$&$ -160$&$  211$&$  318$&$ 8123$&$-2059$&$-1691$\\
$ 152$&$ 5275$&$ -208$&$ -135$&$ 4932$&$ -590$&$ -933$&$ 5226$&$ -203$&$ -127$&$  125$&$ 5020$&$ -678$&$ -883$\\
$ 153$&$ 9175$&$ -202$&$ -156$&$ 8817$&$  903$&$  545$&$ 9086$&$ -196$&$ -125$&$  397$&$ 9162$&$  558$&$  634$\\
$ 154$&$ 8042$&$ -185$&$    0$&$ 7856$&$-3151$&$-3336$&$ 8014$&$ -180$&$   60$&$  327$&$ 8221$&$-3516$&$-3309$\\
$ 155$&$10984$&$ -177$&$   79$&$10886$&$  640$&$  542$&$10926$&$ -172$&$  178$&$  615$&$11548$&$  -22$&$  600$\\
$ 158$&$11188$&$ -214$&$ -404$&$10570$&$ 3183$&$ 2564$&$11055$&$ -209$&$ -416$&$  493$&$10923$&$ 2829$&$ 2698$\\
$ 161$&$ 1676$&$  -97$&$   83$&$ 1662$&$ -414$&$ -428$&$ 1668$&$  -92$&$  114$&$   14$&$ 1705$&$ -457$&$ -421$\\
$ 164$&$ 4591$&$ -104$&$  217$&$ 4703$&$-1104$&$ -991$&$ 4579$&$  -99$&$  301$&$  109$&$ 4890$&$-1291$&$ -980$\\
$ 168$&$ 8849$&$ -121$&$  373$&$ 9102$&$-1307$&$-1054$&$ 8855$&$ -114$&$  524$&$  393$&$ 9658$&$-1862$&$-1060$\\
$ 169$&$10240$&$ -178$&$   87$&$10149$&$ 1483$&$ 1392$&$10135$&$ -170$&$  177$&$  508$&$10650$&$  982$&$ 1497$\\
$ 176$&$ 4319$&$ -209$&$  -99$&$ 4010$&$  924$&$  615$&$ 4304$&$ -201$&$  -93$&$   84$&$ 4094$&$  840$&$  630$\\
$ 179$&$ 1130$&$ -126$&$   46$&$ 1050$&$  -28$&$ -108$&$ 1120$&$ -117$&$   64$&$    6$&$ 1073$&$  -51$&$  -98$\\
$ 181$&$ 2737$&$  -20$&$  155$&$ 2871$&$  449$&$  584$&$ 2700$&$  -14$&$  206$&$   30$&$ 2922$&$  399$&$  621$\\
$ 183$&$ 5374$&$ -208$&$ -107$&$ 5059$&$ -290$&$ -604$&$ 5359$&$ -199$&$  -95$&$  130$&$ 5196$&$ -426$&$ -590$\\
$ 184$&$ 5799$&$ -158$&$  146$&$ 5787$&$ -840$&$ -852$&$ 5786$&$ -148$&$  217$&$  155$&$ 6009$&$-1063$&$ -839$\\
$ 188$&$10890$&$ -168$&$  204$&$10926$&$  -12$&$   23$&$10718$&$ -158$&$  316$&$  527$&$11403$&$ -490$&$  195$\\
$ 189$&$ 7754$&$ -188$&$   20$&$ 7586$&$ 1186$&$ 1017$&$ 7684$&$ -178$&$   74$&$  273$&$ 7853$&$  918$&$ 1088$\\
$ 191$&$ 6566$&$   37$&$  292$&$ 6895$&$  860$&$ 1189$&$ 6513$&$   42$&$  398$&$  145$&$ 7098$&$  657$&$ 1242$\\
$ 192$&$ 4891$&$ -158$&$  126$&$ 4859$&$ -621$&$ -653$&$ 4843$&$ -147$&$  184$&$  106$&$ 4986$&$ -749$&$ -606$\\
$ 200$&$ 7315$&$ -189$&$   20$&$ 7145$&$ 1637$&$ 1468$&$ 7294$&$ -178$&$   70$&$  241$&$ 7428$&$ 1355$&$ 1488$\\
$ 202$&$ 7923$&$ -213$&$ -191$&$ 7519$&$  450$&$   47$&$ 7911$&$ -202$&$ -183$&$  273$&$ 7799$&$  170$&$   59$\\
$ 203$&$ 6144$&$ -202$&$  -59$&$ 5883$&$ 1095$&$  834$&$ 6105$&$ -190$&$  -34$&$  167$&$ 6048$&$  930$&$  873$\\
$ 206$&$ 3650$&$ -211$&$  -76$&$ 3363$&$  836$&$  549$&$ 3635$&$ -199$&$  -69$&$   58$&$ 3424$&$  774$&$  563$\\
$ 207$&$10624$&$ -210$&$ -206$&$10208$&$  347$&$  -69$&$10596$&$ -198$&$ -184$&$  495$&$10709$&$ -154$&$  -42$\\
$ 208$&$ 6164$&$ -165$&$  141$&$ 6141$&$-1567$&$-1591$&$ 6140$&$ -152$&$  209$&$  163$&$ 6360$&$-1787$&$-1567$\\
$ 209$&$ 5968$&$   -3$&$  326$&$ 6291$&$  829$&$ 1152$&$ 5909$&$    4$&$  431$&$  125$&$ 6470$&$  651$&$ 1212$\\
$ 213$&$ 4999$&$ -217$&$ -151$&$ 4632$&$ 1111$&$  744$&$ 4992$&$ -205$&$ -152$&$  104$&$ 4738$&$ 1005$&$  751$\\
$ 222$&$ 5324$&$  -14$&$  301$&$ 5611$&$-1837$&$-1550$&$ 5261$&$   -4$&$  393$&$   92$&$ 5742$&$-1969$&$-1488$\\
$ 223$&$ 6606$&$ -145$&$  240$&$ 6701$&$-1534$&$-1439$&$ 6579$&$ -130$&$  327$&$  162$&$ 6938$&$-1771$&$-1411$\\
$ 225$&$ 4895$&$ -220$&$ -182$&$ 4493$&$  458$&$   56$&$ 4881$&$ -208$&$ -191$&$   90$&$ 4572$&$  379$&$   70$\\
$ 229$&$ 9841$&$ -193$&$   34$&$ 9682$&$ 2187$&$ 2028$&$ 9747$&$ -177$&$   95$&$  387$&$10051$&$ 1818$&$ 2122$\\
$ 233$&$ 4674$&$  139$&$  -14$&$ 4798$&$ -118$&$    7$&$ 4649$&$  138$&$   13$&$   23$&$ 4823$&$ -143$&$   31$\\
$ 234$&$ 5699$&$ -184$&$   71$&$ 5586$&$  129$&$   16$&$ 5667$&$ -167$&$  115$&$  124$&$ 5739$&$  -25$&$   47$\\
$ 237$&$ 6610$&$   50$&$  263$&$ 6924$&$ 1380$&$ 1693$&$ 6615$&$   57$&$  359$&$  117$&$ 7148$&$ 1156$&$ 1688$\\
$ 238$&$ 2803$&$   71$&$   87$&$ 2962$&$ -751$&$ -593$&$ 2788$&$   77$&$  122$&$   19$&$ 3005$&$ -795$&$ -577$\\
$ 241$&$ 6651$&$ -217$&$ -149$&$ 6286$&$ -324$&$ -689$&$ 6609$&$ -200$&$ -142$&$  178$&$ 6445$&$ -482$&$ -647$\\
$ 255$&$ 1303$&$ -168$&$   36$&$ 1171$&$  486$&$  354$&$ 1296$&$ -147$&$   48$&$    5$&$ 1203$&$  454$&$  360$\\
$ 257$&$ 8580$&$ -220$&$ -214$&$ 8147$&$ 2851$&$ 2417$&$ 8559$&$ -201$&$ -212$&$  287$&$ 8432$&$ 2565$&$ 2439$\\
$ 261$&$ 4005$&$ -207$&$  -22$&$ 3775$&$ 1004$&$  774$&$ 3986$&$ -186$&$   -8$&$   58$&$ 3850$&$  929$&$  793$\\
$ 262$&$ 5214$&$ -217$&$  -98$&$ 4898$&$ -548$&$ -864$&$ 5109$&$ -197$&$  -90$&$  100$&$ 4922$&$ -572$&$ -759$\\
$ 265$&$ 7651$&$   -3$&$  421$&$ 8069$&$-1561$&$-1142$&$ 7606$&$   11$&$  541$&$  125$&$ 8283$&$-1774$&$-1097$\\
$ 268$&$ 9448$&$ -211$&$  -89$&$ 9147$&$  850$&$  550$&$ 9371$&$ -190$&$  -63$&$  319$&$ 9437$&$  560$&$  627$\\
$ 274$&$ 5356$&$  -63$&$  325$&$ 5618$&$ -302$&$  -40$&$ 5340$&$  -44$&$  411$&$   47$&$ 5755$&$ -438$&$  -24$\\
$ 278$&$ 5518$&$ -222$&$ -145$&$ 5150$&$ -693$&$-1061$&$ 5511$&$ -202$&$ -146$&$  115$&$ 5278$&$ -821$&$-1054$\\
$ 282$&$ 8915$&$ -223$&$ -349$&$ 8344$&$-2282$&$-2853$&$ 8839$&$ -206$&$ -364$&$  261$&$ 8530$&$-2468$&$-2777$\\
$ 286$&$ 1992$&$ -183$&$   40$&$ 1848$&$  255$&$  112$&$ 1981$&$ -158$&$   54$&$    9$&$ 1887$&$  217$&$  123$\\
$ 291$&$ 4825$&$ -224$&$ -185$&$ 4416$&$  691$&$  282$&$ 4802$&$ -206$&$ -194$&$   78$&$ 4480$&$  627$&$  305$\\
$ 295$&$ 4988$&$ -224$&$ -193$&$ 4571$&$ 1716$&$ 1300$&$ 4944$&$ -205$&$ -201$&$   81$&$ 4619$&$ 1669$&$ 1344$\\
$ 296$&$ 4940$&$ -167$&$  157$&$ 4930$&$   -7$&$  -18$&$ 4941$&$ -140$&$  202$&$   40$&$ 5043$&$ -120$&$  -18$\\
$ 302$&$ 6357$&$ -179$&$  157$&$ 6335$&$-1559$&$-1581$&$ 6339$&$ -151$&$  205$&$   70$&$ 6464$&$-1687$&$-1563$\\
$ 304$&$ 2861$&$ -163$&$   99$&$ 2797$&$ -889$&$ -953$&$ 2837$&$ -135$&$  125$&$   10$&$ 2837$&$ -929$&$ -929$\\
$ 310$&$ 9384$&$  -53$&$  577$&$ 9909$&$ -569$&$  -44$&$ 9268$&$  -29$&$  708$&$   47$&$ 9993$&$ -653$&$   71$\\
$ 311$&$ 9651$&$ -201$&$   70$&$ 9521$&$ 1425$&$ 1294$&$ 9572$&$ -172$&$  112$&$  211$&$ 9722$&$ 1223$&$ 1374$\\
$ 315$&$ 2580$&$ -221$&$  -43$&$ 2316$&$ 1523$&$ 1259$&$ 2555$&$ -194$&$  -41$&$   21$&$ 2341$&$ 1498$&$ 1284$\\
$ 316$&$ 5487$&$ -204$&$   26$&$ 5308$&$ -562$&$ -740$&$ 5453$&$ -175$&$   47$&$   69$&$ 5395$&$ -648$&$ -707$\\
$ 317$&$ 2321$&$ -206$&$    8$&$ 2123$&$  -12$&$ -210$&$ 2303$&$ -176$&$   16$&$   13$&$ 2155$&$  -44$&$ -192$\\
$ 318$&$ 3630$&$ -193$&$   55$&$ 3491$&$-1076$&$-1214$&$ 3601$&$ -163$&$   74$&$   24$&$ 3535$&$-1120$&$-1186$\\
$ 319$&$ 4133$&$ -172$&$  126$&$ 4087$&$  341$&$  295$&$ 4129$&$ -142$&$  159$&$   18$&$ 4164$&$  264$&$  299$\\
$ 330$&$ 2998$&$ -227$&$  -73$&$ 2699$&$ -316$&$ -616$&$ 2968$&$ -199$&$  -73$&$   29$&$ 2725$&$ -342$&$ -586$\\
$ 338$&$ 9883$&$ -200$&$  125$&$ 9808$&$  560$&$  485$&$ 9811$&$ -165$&$  164$&$  121$&$ 9931$&$  437$&$  556$\\
$ 341$&$ 5855$&$ -126$&$  315$&$ 6044$&$ -869$&$ -681$&$ 5832$&$  -92$&$  375$&$  -39$&$ 6076$&$ -902$&$ -658$\\
$ 342$&$ 4491$&$ -165$&$  170$&$ 4496$&$ 1137$&$ 1143$&$ 4455$&$ -129$&$  203$&$   -9$&$ 4520$&$ 1113$&$ 1178$\\
$ 344$&$ 3275$&$ -179$&$   98$&$ 3194$&$ -882$&$ -963$&$ 3261$&$ -142$&$  118$&$   -1$&$ 3236$&$ -924$&$ -949$\\
$ 346$&$ 5143$&$ -198$&$   79$&$ 5024$&$-1796$&$-1916$&$ 5114$&$ -162$&$   99$&$   20$&$ 5071$&$-1843$&$-1887$\\
$ 347$&$ 3846$&$  120$&$   23$&$ 3989$&$  314$&$  457$&$ 3844$&$  125$&$   49$&$   17$&$ 4035$&$  269$&$  460$\\
$ 355$&$ 4583$&$ -228$&$  -96$&$ 4259$&$  917$&$  592$&$ 4567$&$ -196$&$  -98$&$   59$&$ 4331$&$  844$&$  609$\\
$ 356$&$ 8312$&$ -226$&$ -129$&$ 7958$&$ 2663$&$ 2309$&$ 8316$&$ -192$&$ -129$&$  174$&$ 8170$&$ 2451$&$ 2304$\\
$ 357$&$ 5011$&$ -144$&$  244$&$ 5110$&$  161$&$  261$&$ 4964$&$ -107$&$  284$&$  -38$&$ 5103$&$  168$&$  308$\\
$ 363$&$ 4460$&$ -230$&$ -105$&$ 4125$&$ 1114$&$  778$&$ 4414$&$ -197$&$ -108$&$   55$&$ 4164$&$ 1074$&$  824$\\
$ 364$&$ 7107$&$ -207$&$   61$&$ 6961$&$  870$&$  723$&$ 7046$&$ -169$&$   79$&$   42$&$ 6998$&$  833$&$  785$\\
$ 374$&$ 3195$&$ -227$&$  -44$&$ 2925$&$  836$&$  565$&$ 3191$&$ -189$&$  -45$&$   22$&$ 2979$&$  782$&$  569$\\
$ 377$&$10514$&$ -230$&$ -210$&$10074$&$  875$&$  436$&$10509$&$ -194$&$ -218$&$  273$&$10370$&$  579$&$  440$\\
$ 381$&$ 5491$&$ -232$&$ -121$&$ 5139$&$  362$&$   10$&$ 5446$&$ -195$&$ -126$&$   73$&$ 5198$&$  303$&$   55$\\
$ 384$&$  436$&$ -231$&$   -9$&$  196$&$ -303$&$ -543$&$  431$&$ -193$&$   -9$&$    0$&$  229$&$ -336$&$ -538$\\
$ 385$&$ 4930$&$ -228$&$  -72$&$ 4629$&$ 2995$&$ 2694$&$ 4875$&$ -189$&$  -75$&$   46$&$ 4657$&$ 2967$&$ 2749$\\
$ 393$&$ 8031$&$ -234$&$ -249$&$ 7548$&$ 2533$&$ 2051$&$ 7999$&$ -199$&$ -262$&$  179$&$ 7717$&$ 2364$&$ 2083$\\
$ 396$&$ 5191$&$ -169$&$  207$&$ 5228$&$ -498$&$ -461$&$ 5212$&$ -123$&$  233$&$  -76$&$ 5245$&$ -515$&$ -482$\\
$ 397$&$ 1752$&$ -220$&$   -2$&$ 1529$&$  597$&$  375$&$ 1730$&$ -177$&$   -2$&$    2$&$ 1553$&$  573$&$  396$\\
$ 401$&$ 5627$&$ -217$&$   15$&$ 5425$&$ -805$&$-1007$&$ 5543$&$ -173$&$   18$&$    8$&$ 5396$&$ -777$&$ -923$\\
$ 406$&$ 4877$&$ -215$&$   25$&$ 4686$&$ -202$&$ -393$&$ 4877$&$ -170$&$   28$&$   -1$&$ 4734$&$ -250$&$ -393$\\
$ 407$&$ 6804$&$ -203$&$  120$&$ 6721$&$-1101$&$-1184$&$ 6779$&$ -156$&$  132$&$  -56$&$ 6699$&$-1079$&$-1159$\\
$ 408$&$ 8164$&$ -215$&$   46$&$ 7994$&$ 1411$&$ 1241$&$ 8098$&$ -169$&$   50$&$  -10$&$ 7969$&$ 1435$&$ 1307$\\
$ 411$&$ 2692$&$ -106$&$  163$&$ 2749$&$-1157$&$-1101$&$ 2659$&$  -63$&$  182$&$  -29$&$ 2748$&$-1157$&$-1067$\\
$ 412$&$ 5478$&$ -191$&$  148$&$ 5435$&$ -739$&$ -783$&$ 5493$&$ -143$&$  163$&$  -65$&$ 5447$&$ -752$&$ -797$\\
$ 413$&$ 9485$&$ -232$&$ -172$&$ 9080$&$ 1532$&$ 1128$&$ 9392$&$ -190$&$ -183$&$  164$&$ 9183$&$ 1429$&$ 1221$\\
$ 414$&$ 4771$&$ -234$&$ -124$&$ 4412$&$  313$&$  -46$&$ 4749$&$ -195$&$ -131$&$   54$&$ 4477$&$  248$&$  -25$\\
$ 415$&$ 9252$&$ -217$&$   38$&$ 9073$&$ 2081$&$ 1901$&$ 9218$&$ -171$&$   41$&$   -8$&$ 9080$&$ 2074$&$ 1935$\\
$ 416$&$ 3606$&$ -174$&$  136$&$ 3569$&$  602$&$  564$&$ 3592$&$ -126$&$  150$&$  -41$&$ 3575$&$  595$&$  579$\\
$ 418$&$ 4007$&$ -224$&$  -14$&$ 3769$&$  936$&$  699$&$ 3992$&$ -178$&$  -15$&$    8$&$ 3806$&$  899$&$  714$\\
$ 419$&$ 5679$&$ -194$&$  145$&$ 5630$&$  -77$&$ -126$&$ 5642$&$ -145$&$  156$&$  -74$&$ 5579$&$  -26$&$  -88$\\
$ 420$&$ 5438$&$ -235$&$ -131$&$ 5072$&$  148$&$ -218$&$ 5378$&$ -194$&$ -139$&$   64$&$ 5109$&$  111$&$ -158$\\
$ 421$&$12769$&$ -218$&$   47$&$12598$&$ -237$&$ -407$&$12632$&$ -171$&$   47$&$  -42$&$12467$&$ -105$&$ -270$\\
$ 424$&$ 4262$&$ -235$&$ -123$&$ 3904$&$  635$&$  277$&$ 4245$&$ -196$&$ -130$&$   45$&$ 3963$&$  576$&$  294$\\
$ 425$&$ 4046$&$ -233$&$  -76$&$ 3737$&$ 1172$&$  863$&$ 4047$&$ -190$&$  -82$&$   29$&$ 3803$&$ 1106$&$  862$\\
$ 429$&$ 5084$&$ -215$&$   37$&$ 4907$&$ -119$&$ -296$&$ 5030$&$ -166$&$   38$&$  -18$&$ 4884$&$  -96$&$ -242$\\
$ 430$&$ 6130$&$ -221$&$    5$&$ 5914$&$ -566$&$ -782$&$ 6090$&$ -173$&$    3$&$   -4$&$ 5916$&$ -568$&$ -742$\\
$ 435$&$ 5045$&$  117$&$   35$&$ 5197$&$ -597$&$ -445$&$ 5007$&$  124$&$   65$&$   23$&$ 5220$&$ -619$&$ -407$\\
$ 438$&$ 2784$&$ -153$&$  135$&$ 2766$&$  840$&$  822$&$ 2776$&$ -103$&$  147$&$  -36$&$ 2784$&$  822$&$  830$\\
$ 439$&$ 6403$&$ -188$&$  196$&$ 6412$&$ -297$&$ -288$&$ 6324$&$ -136$&$  207$&$ -130$&$ 6264$&$ -149$&$ -209$\\
$ 441$&$ 7613$&$ -233$&$ -270$&$ 7109$&$  117$&$ -386$&$ 7621$&$ -198$&$ -283$&$  152$&$ 7293$&$  -66$&$ -395$\\
$ 442$&$ 8730$&$ -188$&$  267$&$ 8809$&$-2785$&$-2706$&$ 8666$&$ -136$&$  282$&$ -253$&$ 8559$&$-2535$&$-2642$\\
$ 444$&$ 8257$&$ -236$&$ -259$&$ 7762$&$ 1037$&$  542$&$ 8203$&$ -197$&$ -273$&$  166$&$ 7900$&$  900$&$  596$\\
$ 446$&$ 4381$&$ -228$&$  -32$&$ 4121$&$  456$&$  197$&$ 4368$&$ -180$&$  -37$&$    8$&$ 4160$&$  418$&$  209$\\
$ 447$&$ 3813$&$ -233$&$  -59$&$ 3521$&$ 1459$&$ 1167$&$ 3784$&$ -186$&$  -65$&$   18$&$ 3550$&$ 1431$&$ 1197$\\
$ 452$&$ 6599$&$ -232$&$ -241$&$ 6126$&$ 1464$&$  991$&$ 6561$&$ -197$&$ -249$&$  110$&$ 6224$&$ 1366$&$ 1029$\\
$ 453$&$ 5743$&$    8$&$  290$&$ 6041$&$ -288$&$   10$&$ 5726$&$   39$&$  336$&$  -61$&$ 6040$&$ -287$&$   27$\\
$ 455$&$ 8248$&$ -212$&$   97$&$ 8132$&$  641$&$  526$&$ 8191$&$ -160$&$   95$&$ -112$&$ 8014$&$  760$&$  582$\\
$ 456$&$ 3989$&$ -234$&$  -68$&$ 3687$&$  -47$&$ -350$&$ 3945$&$ -187$&$  -75$&$   20$&$ 3704$&$  -64$&$ -306$\\
$ 457$&$ 8049$&$ -186$&$  262$&$ 8125$&$-1577$&$-1500$&$ 8046$&$ -132$&$  276$&$ -249$&$ 7940$&$-1392$&$-1497$\\
$ 459$&$ 4003$&$ -236$&$ -127$&$ 3639$&$ 1633$&$ 1270$&$ 3993$&$ -196$&$ -135$&$   39$&$ 3701$&$ 1572$&$ 1280$\\
$ 462$&$ 5984$&$ -237$&$ -149$&$ 5598$&$-1190$&$-1576$&$ 5955$&$ -192$&$ -161$&$   67$&$ 5670$&$-1262$&$-1547$\\
$ 463$&$ 4019$&$ -237$&$ -101$&$ 3682$&$  666$&$  329$&$ 4012$&$ -192$&$ -108$&$   31$&$ 3741$&$  607$&$  337$\\
$ 464$&$10453$&$ -236$&$ -214$&$10003$&$ 1484$&$ 1034$&$10366$&$ -189$&$ -233$&$  161$&$10104$&$ 1383$&$ 1121$\\
$ 465$&$ 2698$&$ -237$&$  -80$&$ 2381$&$ 1768$&$ 1451$&$ 2673$&$ -195$&$  -84$&$   16$&$ 2410$&$ 1738$&$ 1475$\\
$ 466$&$ 6073$&$ -237$&$ -146$&$ 5690$&$ 1746$&$ 1363$&$ 6031$&$ -191$&$ -158$&$   65$&$ 5747$&$ 1689$&$ 1405$\\
$ 467$&$ 5247$&$ -110$&$  316$&$ 5453$&$ -461$&$ -255$&$ 5212$&$  -60$&$  340$&$ -163$&$ 5330$&$ -338$&$ -220$\\
$ 469$&$ 2721$&$ -199$&$   66$&$ 2587$&$-1244$&$-1378$&$ 2686$&$ -143$&$   65$&$  -25$&$ 2583$&$-1240$&$-1343$\\
$ 471$&$ 8638$&$ -217$&$   69$&$ 8489$&$ -939$&$-1087$&$ 8561$&$ -163$&$   60$&$ -123$&$ 8335$&$ -784$&$-1010$\\
$ 472$&$ 6658$&$ -237$&$ -191$&$ 6229$&$ -566$&$ -995$&$ 6608$&$ -194$&$ -203$&$   93$&$ 6304$&$ -641$&$ -945$\\
$ 473$&$ 4738$&$ -164$&$  211$&$ 4784$&$    0$&$   47$&$ 4694$&$ -109$&$  219$&$ -122$&$ 4682$&$  102$&$   91$\\
$ 474$&$ 4920$&$   83$&$  109$&$ 5112$&$ 2845$&$ 3037$&$ 4876$&$  100$&$  140$&$    8$&$ 5124$&$ 2833$&$ 3081$\\
$ 476$&$ 3239$&$ -207$&$   58$&$ 3090$&$  244$&$   94$&$ 3229$&$ -151$&$   55$&$  -31$&$ 3102$&$  231$&$  105$\\
$ 484$&$ 4536$&$ -227$&$  -11$&$ 4298$&$ -135$&$ -372$&$ 4518$&$ -173$&$  -19$&$  -16$&$ 4311$&$ -148$&$ -355$\\
$ 485$&$ 8855$&$ -222$&$   29$&$ 8662$&$ -699$&$ -892$&$ 8803$&$ -167$&$   14$&$ -112$&$ 8539$&$ -576$&$ -840$\\
$ 491$&$ 8833$&$ -203$&$  192$&$ 8822$&$  963$&$  952$&$ 8741$&$ -145$&$  183$&$ -292$&$ 8488$&$ 1297$&$ 1043$\\
$ 492$&$ 5321$&$ -150$&$  270$&$ 5441$&$-1705$&$-1585$&$ 5293$&$  -92$&$  279$&$ -188$&$ 5291$&$-1555$&$-1557$\\
$ 494$&$ 2347$&$ -165$&$  106$&$ 2288$&$ -370$&$ -429$&$ 2320$&$ -106$&$  107$&$  -34$&$ 2287$&$ -370$&$ -403$\\
$ 497$&$ 2324$&$ -214$&$   30$&$ 2140$&$ 1223$&$ 1039$&$ 2300$&$ -155$&$   26$&$  -15$&$ 2155$&$ 1208$&$ 1063$\\
$ 500$&$ 5937$&$ -223$&$   17$&$ 5731$&$-1667$&$-1873$&$ 5913$&$ -166$&$    4$&$  -60$&$ 5691$&$-1628$&$-1849$\\
$ 501$&$ 1570$&$ -201$&$   38$&$ 1407$&$  -35$&$ -199$&$ 1559$&$ -141$&$   36$&$  -11$&$ 1443$&$  -71$&$ -187$\\
$ 504$&$ 4739$&$ -216$&$   53$&$ 4576$&$-1085$&$-1248$&$ 4727$&$ -156$&$   44$&$  -65$&$ 4549$&$-1058$&$-1236$\\
$ 505$&$ 4246$&$ -156$&$  206$&$ 4295$&$  167$&$  216$&$ 4217$&$  -96$&$  208$&$ -126$&$ 4203$&$  259$&$  245$\\
$ 506$&$ 2599$&$ -237$&$  -49$&$ 2312$&$ 1416$&$ 1130$&$ 2588$&$ -185$&$  -56$&$    6$&$ 2353$&$ 1375$&$ 1140$\\
$ 507$&$ 5244$&$ -221$&$   34$&$ 5058$&$-1343$&$-1529$&$ 5186$&$ -161$&$   23$&$  -63$&$ 4984$&$-1269$&$-1471$\\
$ 509$&$ 1741$&$ -183$&$   63$&$ 1621$&$ -332$&$ -453$&$ 1725$&$ -121$&$   61$&$  -18$&$ 1647$&$ -358$&$ -437$\\
$ 510$&$ 5296$&$ -222$&$   26$&$ 5100$&$-1222$&$-1418$&$ 5284$&$ -163$&$   14$&$  -62$&$ 5073$&$-1194$&$-1405$\\
$ 514$&$ 2847$&$ -237$&$  -48$&$ 2561$&$ 2010$&$ 1724$&$ 2837$&$ -183$&$  -56$&$    4$&$ 2603$&$ 1968$&$ 1734$\\
$ 515$&$ 4690$&$ -225$&$   11$&$ 4476$&$ 1860$&$ 1647$&$ 4695$&$ -165$&$   -1$&$  -44$&$ 4484$&$ 1852$&$ 1642$\\
$ 516$&$12954$&$ -225$&$   23$&$12752$&$-2407$&$-2609$&$12934$&$ -165$&$  -12$&$ -327$&$12431$&$-2086$&$-2589$\\
$ 517$&$ 3771$&$ -238$&$ -122$&$ 3412$&$ 1579$&$ 1220$&$ 3757$&$ -192$&$ -128$&$   29$&$ 3465$&$ 1526$&$ 1234$\\
$ 522$&$10572$&$ -230$&$  -39$&$10303$&$ -355$&$ -624$&$10571$&$ -170$&$  -69$&$ -147$&$10184$&$ -236$&$ -623$\\
$ 525$&$ 4547$&$ -178$&$  177$&$ 4546$&$ -304$&$ -305$&$ 4510$&$ -114$&$  171$&$ -140$&$ 4427$&$ -186$&$ -269$\\
$ 528$&$  951$&$ -237$&$  -16$&$  698$&$ -329$&$ -583$&$  935$&$ -182$&$  -19$&$    0$&$  735$&$ -366$&$ -566$\\
$ 531$&$ 3387$&$ -219$&$   30$&$ 3198$&$  638$&$  448$&$ 3388$&$ -157$&$   20$&$  -36$&$ 3215$&$  621$&$  448$\\
$ 538$&$ 3027$&$ -233$&$  -22$&$ 2772$&$-1090$&$-1345$&$ 3030$&$ -173$&$  -32$&$  -10$&$ 2817$&$-1135$&$-1349$\\
$ 544$&$ 9544$&$ -239$&$ -288$&$ 9017$&$-3018$&$-3545$&$ 9494$&$ -190$&$ -307$&$  155$&$ 9152$&$-3153$&$-3495$\\
$ 547$&$  965$&$ -225$&$    3$&$  742$&$   -9$&$ -232$&$  965$&$ -162$&$   -1$&$   -2$&$  800$&$  -66$&$ -231$\\
$ 549$&$ 5493$&$ -220$&$   48$&$ 5320$&$  313$&$  141$&$ 5495$&$ -155$&$   29$&$ -105$&$ 5264$&$  370$&$  139$\\
$ 551$&$ 9047$&$ -233$&$  -68$&$ 8745$&$ 2122$&$ 1821$&$ 8994$&$ -172$&$  -99$&$  -96$&$ 8628$&$ 2240$&$ 1873$\\
$ 553$&$ 4095$&$ -239$&$  -73$&$ 3784$&$  850$&$  538$&$ 4093$&$ -181$&$  -86$&$    3$&$ 3830$&$  804$&$  540$\\
$ 558$&$  908$&$ -234$&$   -7$&$  668$&$ -189$&$ -429$&$  910$&$ -171$&$  -10$&$   -1$&$  728$&$ -249$&$ -431$\\
$ 560$&$ 4788$&$ -204$&$  110$&$ 4694$&$ 1193$&$ 1099$&$ 4778$&$ -136$&$   93$&$ -134$&$ 4601$&$ 1286$&$ 1109$\\
$ 561$&$12286$&$ -234$&$  -94$&$11958$&$-1350$&$-1678$&$12196$&$ -171$&$ -139$&$ -204$&$11682$&$-1075$&$-1588$\\
$ 564$&$ 5444$&$ -240$&$ -159$&$ 5045$&$  602$&$  203$&$ 5428$&$ -188$&$ -171$&$   43$&$ 5112$&$  535$&$  219$\\
$ 566$&$  457$&$   43$&$   17$&$  517$&$  -75$&$  -15$&$  449$&$   75$&$   18$&$    0$&$  542$&$ -100$&$   -6$\\
$ 568$&$ 6481$&$ -193$&$  201$&$ 6489$&$ -895$&$ -887$&$ 6460$&$ -123$&$  178$&$ -298$&$ 6217$&$ -623$&$ -866$\\
$ 570$&$ 7418$&$ -212$&$  126$&$ 7332$&$  351$&$  265$&$ 7344$&$ -143$&$   96$&$ -280$&$ 7016$&$  667$&$  339$\\
$ 571$&$ 4064$&$ -144$&$  213$&$ 4134$&$  219$&$  289$&$ 4038$&$  -76$&$  205$&$ -153$&$ 4014$&$  340$&$  315$\\
$ 572$&$ 3172$&$ -238$&$  -45$&$ 2889$&$ 2082$&$ 1799$&$ 3149$&$ -176$&$  -56$&$   -6$&$ 2911$&$ 2061$&$ 1823$\\
$ 579$&$ 3738$&$ -239$&$  -64$&$ 3436$&$  911$&$  609$&$ 3740$&$ -178$&$  -77$&$   -3$&$ 3482$&$  865$&$  607$\\
$ 582$&$ 5598$&$ -240$&$ -159$&$ 5198$&$ 1141$&$  742$&$ 5517$&$ -186$&$ -170$&$   38$&$ 5199$&$ 1141$&$  822$\\
$ 586$&$ 4490$&$ -239$&$  -79$&$ 4172$&$ -253$&$ -571$&$ 4501$&$ -177$&$  -95$&$   -5$&$ 4224$&$ -304$&$ -581$\\
$ 587$&$ 5506$&$ -204$&$  131$&$ 5433$&$  453$&$  380$&$ 5430$&$ -131$&$  104$&$ -196$&$ 5206$&$  680$&$  456$\\
$ 589$&$ 1756$&$ -238$&$  -26$&$ 1492$&$ -874$&$-1137$&$ 1737$&$ -175$&$  -32$&$   -2$&$ 1529$&$ -910$&$-1119$\\
$ 594$&$ 3096$&$ -129$&$  171$&$ 3139$&$ -265$&$ -222$&$ 3088$&$  -59$&$  162$&$  -99$&$ 3092$&$ -218$&$ -214$\\
$ 598$&$ 4469$&$  -44$&$  255$&$ 4680$&$  -69$&$  142$&$ 4422$&$   12$&$  255$&$ -146$&$ 4543$&$   68$&$  189$\\
$ 600$&$ 1377$&$ -165$&$   61$&$ 1273$&$ -148$&$ -252$&$ 1368$&$  -91$&$   55$&$  -19$&$ 1313$&$ -188$&$ -243$\\
$ 603$&$ 4891$&$ -163$&$  221$&$ 4949$&$  169$&$  228$&$ 4909$&$  -89$&$  200$&$ -243$&$ 4777$&$  342$&$  210$\\
$ 605$&$ 7551$&$ -202$&$  190$&$ 7539$&$  359$&$  347$&$ 7522$&$ -126$&$  147$&$ -426$&$ 7117$&$  781$&$  376$\\
$ 609$&$ 5359$&$  -74$&$  316$&$ 5602$&$  606$&$  848$&$ 5345$&$  -11$&$  309$&$ -264$&$ 5379$&$  829$&$  863$\\
$ 619$&$ 6620$&$ -215$&$   98$&$ 6503$&$  683$&$  566$&$ 6584$&$ -139$&$   58$&$ -265$&$ 6238$&$  947$&$  602$\\
$ 620$&$ 2194$&$ -241$&$  -63$&$ 1890$&$   88$&$ -216$&$ 2183$&$ -183$&$  -68$&$    5$&$ 1937$&$   41$&$ -205$\\
$ 621$&$ 2596$&$ -130$&$  141$&$ 2608$&$ -770$&$ -758$&$ 2592$&$  -57$&$  130$&$  -74$&$ 2591$&$ -753$&$ -754$\\
$ 622$&$ 8343$&$ -210$&$  157$&$ 8290$&$ -981$&$-1035$&$ 8301$&$ -133$&$  105$&$ -468$&$ 7804$&$ -496$&$ -993$\\
$ 625$&$ 5938$&$ -191$&$  188$&$ 5935$&$-1110$&$-1112$&$ 5921$&$ -113$&$  151$&$ -313$&$ 5646$&$ -820$&$-1095$\\
$ 626$&$ 5464$&$ -237$&$  -58$&$ 5169$&$ 1099$&$  804$&$ 5457$&$ -167$&$  -84$&$  -55$&$ 5151$&$ 1118$&$  812$\\
$ 627$&$ 3917$&$ -241$&$  -90$&$ 3586$&$ 1340$&$ 1009$&$ 3885$&$ -178$&$ -102$&$    2$&$ 3607$&$ 1319$&$ 1041$\\
$ 633$&$ 2523$&$ -198$&$   69$&$ 2394$&$  453$&$  324$&$ 2515$&$ -119$&$   52$&$  -54$&$ 2395$&$  453$&$  332$\\
$ 634$&$ 2123$&$ -193$&$  -59$&$ 1871$&$  582$&$  330$&$ 2138$&$ -172$&$  -52$&$    1$&$ 1915$&$  538$&$  315$\\
$ 640$&$ 3091$&$ -135$&$  162$&$ 3118$&$-1019$&$ -992$&$ 3079$&$  -59$&$  145$&$ -109$&$ 3056$&$ -956$&$ -979$\\
$ 642$&$ 3012$&$ -238$&$  -99$&$ 2675$&$ -376$&$ -713$&$ 3037$&$ -184$&$ -104$&$   13$&$ 2762$&$ -463$&$ -738$\\
$ 652$&$ 6807$&$ -235$&$  -53$&$ 6518$&$   70$&$ -219$&$ 6752$&$ -162$&$  -90$&$ -118$&$ 6382$&$  206$&$ -164$\\
$ 653$&$ 6910$&$ -240$&$ -216$&$ 6455$&$  157$&$ -298$&$ 6908$&$ -182$&$ -228$&$   55$&$ 6553$&$   58$&$ -296$\\
$ 656$&$ 3797$&$ -151$&$  182$&$ 3828$&$  356$&$  387$&$ 3779$&$  -71$&$  155$&$ -167$&$ 3696$&$  487$&$  405$\\
$ 658$&$ 6275$&$ -191$&$  193$&$ 6277$&$  479$&$  481$&$ 6283$&$ -109$&$  145$&$ -379$&$ 5940$&$  816$&$  474$\\
$ 663$&$ 6231$&$ -241$&$ -135$&$ 5854$&$-2096$&$-2472$&$ 6248$&$ -173$&$ -159$&$  -14$&$ 5901$&$-2143$&$-2489$\\
$ 670$&$ 2577$&$ -133$&$  133$&$ 2577$&$ -736$&$ -736$&$ 2562$&$  -53$&$  114$&$  -80$&$ 2543$&$ -702$&$ -721$\\
$ 671$&$ 9461$&$ -227$&$   30$&$ 9265$&$ 1276$&$ 1079$&$ 9404$&$ -146$&$  -37$&$ -442$&$ 8779$&$ 1762$&$ 1136$\\
$ 674$&$ 5545$&$ -241$&$ -112$&$ 5192$&$ -803$&$-1157$&$ 5530$&$ -170$&$ -135$&$  -22$&$ 5202$&$ -813$&$-1141$\\
$ 677$&$ 3937$&$ -158$&$  176$&$ 3955$&$ -185$&$ -167$&$ 3936$&$  -74$&$  142$&$ -186$&$ 3819$&$  -49$&$ -166$\\
$ 687$&$ 7206$&$ -168$&$  292$&$ 7331$&$ 1882$&$ 2007$&$ 7214$&$  -81$&$  227$&$ -615$&$ 6744$&$ 2469$&$ 1999$\\
$ 693$&$ 8614$&$ -142$&$  414$&$ 8886$&$  478$&$  750$&$ 8617$&$  -58$&$  337$&$ -939$&$ 7958$&$ 1405$&$  746$\\
$ 694$&$ 8599$&$ -241$&$ -188$&$ 8169$&$-2670$&$-3099$&$ 8610$&$ -170$&$ -224$&$  -42$&$ 8175$&$-2676$&$-3111$\\
$ 695$&$ 5158$&$ -242$&$ -121$&$ 4795$&$  165$&$ -197$&$ 5165$&$ -171$&$ -140$&$   -8$&$ 4846$&$  115$&$ -205$\\
$ 697$&$ 5940$&$ -135$&$  295$&$ 6100$&$  648$&$  808$&$ 5915$&$  -51$&$  242$&$ -445$&$ 5661$&$ 1087$&$  833$\\
$ 702$&$ 3412$&$ -178$&$  121$&$ 3355$&$ -769$&$ -827$&$ 3415$&$  -89$&$   87$&$ -134$&$ 3278$&$ -693$&$ -829$\\
$ 705$&$11953$&$ -206$&$  234$&$11981$&$-1174$&$-1146$&$12002$&$ -117$&$  119$&$-1271$&$10732$&$   75$&$-1195$\\
$ 708$&$ 7383$&$ -241$&$ -201$&$ 6941$&$-1652$&$-2094$&$ 7305$&$ -173$&$ -219$&$   14$&$ 6926$&$-1637$&$-2016$\\
$ 709$&$10243$&$ -210$&$  167$&$10200$&$-3090$&$-3133$&$10255$&$ -121$&$   69$&$ -871$&$ 9331$&$-2221$&$-3145$\\
$ 711$&$ 3797$&$ -214$&$   52$&$ 3635$&$ 2358$&$ 2196$&$ 3817$&$ -124$&$   16$&$ -114$&$ 3594$&$ 2398$&$ 2176$\\
$ 713$&$ 9166$&$ -221$&$   69$&$ 9014$&$ 1329$&$ 1178$&$ 9154$&$ -133$&$  -13$&$ -554$&$ 8454$&$ 1889$&$ 1189$\\
$ 717$&$ 7081$&$ -241$&$ -172$&$ 6668$&$-1719$&$-2132$&$ 7028$&$ -169$&$ -196$&$  -15$&$ 6648$&$-1700$&$-2080$\\
$ 719$&$ 8776$&$ -201$&$  197$&$ 8772$&$ -114$&$ -118$&$ 8775$&$ -110$&$  105$&$ -739$&$ 8032$&$  626$&$ -117$\\
$ 722$&$ 2139$&$ -138$&$  102$&$ 2102$&$ -371$&$ -407$&$ 2131$&$  -51$&$   79$&$  -59$&$ 2100$&$ -369$&$ -399$\\
$ 725$&$ 8912$&$ -191$&$  247$&$ 8968$&$  969$&$ 1025$&$ 8856$&$ -100$&$  150$&$ -834$&$ 8073$&$ 1865$&$ 1081$\\
$ 728$&$ 6698$&$ -198$&$  161$&$ 6662$&$ -167$&$ -203$&$ 6670$&$ -105$&$   88$&$ -446$&$ 6207$&$  289$&$ -175$\\
$ 730$&$14402$&$ -209$&$  238$&$14431$&$-3213$&$-3185$&$14342$&$ -118$&$   89$&$-1768$&$12546$&$-1329$&$-3125$\\
$ 731$&$ 5421$&$ -241$&$ -137$&$ 5044$&$-1127$&$-1505$&$ 5395$&$ -169$&$ -154$&$   -5$&$ 5067$&$-1150$&$-1479$\\
$ 734$&$ 7328$&$ -241$&$ -159$&$ 6928$&$-2214$&$-2614$&$ 7294$&$ -165$&$ -190$&$  -44$&$ 6894$&$-2180$&$-2580$\\
$ 735$&$ 1709$&$ -112$&$   87$&$ 1684$&$ -174$&$ -199$&$ 1664$&$  -27$&$   68$&$  -36$&$ 1669$&$ -159$&$ -154$\\
$ 738$&$12564$&$ -220$&$   92$&$12436$&$-3969$&$-4097$&$12552$&$ -128$&$  -31$&$-1092$&$11301$&$-2834$&$-4085$\\
$ 744$&$11130$&$ -221$&$   62$&$10970$&$-1804$&$-1963$&$11097$&$ -130$&$  -46$&$ -813$&$10109$&$ -942$&$-1931$\\
$ 745$&$ 2089$&$ -109$&$  106$&$ 2086$&$ -304$&$ -307$&$ 2079$&$  -23$&$   83$&$  -57$&$ 2082$&$ -300$&$ -297$\\
$ 746$&$ 5179$&$ -158$&$  208$&$ 5228$&$-1360$&$-1311$&$ 5194$&$  -65$&$  145$&$ -349$&$ 4925$&$-1057$&$-1326$\\
$ 751$&$11097$&$ -215$&$  123$&$11006$&$ -701$&$ -792$&$11157$&$ -121$&$    6$&$ -975$&$10066$&$  238$&$ -853$\\
$ 752$&$ 7443$&$ -220$&$   49$&$ 7272$&$-1212$&$-1384$&$ 7402$&$ -128$&$  -26$&$ -376$&$ 6872$&$ -813$&$-1343$\\
$ 755$&$ 8329$&$ -240$&$ -217$&$ 7872$&$-1994$&$-2451$&$ 8280$&$ -166$&$ -241$&$  -12$&$ 7860$&$-1982$&$-2402$\\
$ 757$&$11163$&$ -217$&$   96$&$11043$&$-1310$&$-1430$&$11147$&$ -122$&$  -24$&$ -932$&$10069$&$ -335$&$-1414$\\
$ 761$&$ 7205$&$ -195$&$  163$&$ 7172$&$-1585$&$-1618$&$ 7200$&$  -98$&$   72$&$ -541$&$ 6633$&$-1047$&$-1614$\\
$ 762$&$10740$&$ -217$&$   88$&$10612$&$ -707$&$ -836$&$10779$&$ -121$&$  -30$&$ -867$&$ 9761$&$  143$&$ -875$\\
$ 765$&$10354$&$ -221$&$   47$&$10181$&$-1213$&$-1386$&$10381$&$ -126$&$  -61$&$ -721$&$ 9472$&$ -504$&$-1413$\\
$ 766$&$ 3273$&$ -147$&$  135$&$ 3260$&$-1229$&$-1242$&$ 3267$&$  -52$&$   90$&$ -143$&$ 3162$&$-1131$&$-1236$\\
$ 769$&$ 6149$&$ -200$&$  115$&$ 6063$&$ -104$&$ -189$&$ 6154$&$ -101$&$   36$&$ -372$&$ 5717$&$  243$&$ -195$\\
$ 770$&$ 4255$&$ -174$&$  135$&$ 4216$&$  973$&$  933$&$ 4222$&$  -75$&$   75$&$ -219$&$ 4003$&$ 1185$&$  966$\\
$ 777$&$ 4494$&$ -173$&$  142$&$ 4463$&$ -806$&$ -837$&$ 4483$&$  -74$&$   79$&$ -248$&$ 4240$&$ -583$&$ -826$\\
$ 778$&$ 5611$&$ -151$&$  220$&$ 5680$&$-1608$&$-1538$&$ 5612$&$  -53$&$  140$&$ -422$&$ 5278$&$-1205$&$-1540$\\
$ 779$&$ 2361$&$ -141$&$   98$&$ 2319$&$ -740$&$ -782$&$ 2349$&$  -44$&$   64$&$  -75$&$ 2294$&$ -715$&$ -770$\\
$ 780$&$ 7059$&$ -239$&$ -143$&$ 6677$&$-1383$&$-1765$&$ 7026$&$ -155$&$ -178$&$  -70$&$ 6622$&$-1328$&$-1732$\\
$ 782$&$ 9323$&$ -220$&$   35$&$ 9137$&$-2892$&$-3078$&$ 9358$&$ -122$&$  -69$&$ -589$&$ 8578$&$-2333$&$-3113$\\
$ 786$&$ 7778$&$ -191$&$  172$&$ 7759$&$-2170$&$-2189$&$ 7791$&$  -89$&$   62$&$ -655$&$ 7109$&$-1520$&$-2203$\\
$ 787$&$ 4695$&$ -201$&$   76$&$ 4571$&$-1227$&$-1352$&$ 4694$&$  -98$&$   12$&$ -212$&$ 4395$&$-1052$&$-1350$\\
$ 790$&$ 3991$&$ -175$&$  112$&$ 3928$&$   42$&$  -22$&$ 3986$&$  -71$&$   50$&$ -192$&$ 3773$&$  197$&$  -17$\\
$ 794$&$ 1577$&$  -19$&$   65$&$ 1623$&$ -641$&$ -595$&$ 1553$&$   52$&$   50$&$  -22$&$ 1634$&$ -652$&$ -571$\\
$ 795$&$ 6484$&$ -236$&$ -116$&$ 6132$&$ -949$&$-1301$&$ 6480$&$ -147$&$ -155$&$  -86$&$ 6091$&$ -908$&$-1297$\\
$ 798$&$ 4288$&$ -237$&$  -87$&$ 3964$&$   75$&$ -249$&$ 4295$&$ -150$&$ -110$&$  -28$&$ 4007$&$   31$&$ -257$\\
$ 799$&$  587$&$   70$&$   11$&$  669$&$  769$&$  850$&$  570$&$  109$&$   10$&$   -1$&$  688$&$  749$&$  867$\\
$ 800$&$ 7617$&$ -230$&$  -68$&$ 7318$&$ -765$&$-1063$&$ 7603$&$ -133$&$ -137$&$ -234$&$ 7099$&$ -546$&$-1050$\\
$ 808$&$ 6088$&$ -230$&$  -64$&$ 5794$&$ -491$&$ -785$&$ 6093$&$ -132$&$ -118$&$ -138$&$ 5704$&$ -401$&$ -790$\\
$ 809$&$ 5892$&$ -235$&$ -111$&$ 5545$&$ -813$&$-1159$&$ 5869$&$ -144$&$ -145$&$  -64$&$ 5514$&$ -782$&$-1136$\\
$ 811$&$ 3780$&$   -6$&$  139$&$ 3914$&$  119$&$  253$&$ 3741$&$   64$&$  103$&$ -114$&$ 3794$&$  239$&$  292$\\
$ 814$&$ 2336$&$ -161$&$   68$&$ 2243$&$  597$&$  504$&$ 2322$&$  -53$&$   27$&$  -67$&$ 2228$&$  612$&$  518$\\
$ 817$&$ 5332$&$ -229$&$  -64$&$ 5038$&$  414$&$  120$&$ 5304$&$ -131$&$ -110$&$  -95$&$ 4968$&$  484$&$  148$\\
$ 820$&$ 8679$&$ -158$&$  241$&$ 8762$&$   51$&$  134$&$ 8729$&$  -49$&$   83$&$ -933$&$ 7830$&$  984$&$   84$\\
$ 822$&$ 3961$&$ -186$&$   67$&$ 3842$&$ -717$&$ -836$&$ 3934$&$  -75$&$    1$&$ -157$&$ 3702$&$ -577$&$ -809$\\
$ 824$&$ 1555$&$   25$&$   45$&$ 1625$&$ -261$&$ -192$&$ 1535$&$   86$&$   33$&$  -14$&$ 1640$&$ -276$&$ -172$\\
$ 826$&$ 6695$&$ -134$&$  225$&$ 6786$&$ 1823$&$ 1914$&$ 6699$&$  -27$&$  100$&$ -584$&$ 6188$&$ 2421$&$ 1910$\\
$ 829$&$10105$&$ -188$&$  160$&$10078$&$-2732$&$-2760$&$10055$&$  -76$&$  -10$&$ -999$&$ 8970$&$-1624$&$-2710$\\
$ 830$&$ 3620$&$ -228$&$  -43$&$ 3350$&$  305$&$   35$&$ 3630$&$ -127$&$  -75$&$  -45$&$ 3382$&$  272$&$   24$\\
$ 841$&$ 9488$&$ -230$&$ -161$&$ 9097$&$-2500$&$-2891$&$ 9488$&$ -133$&$ -227$&$ -204$&$ 8925$&$-2328$&$-2892$\\
$ 844$&$ 6126$&$ -190$&$   76$&$ 6012$&$-1130$&$-1244$&$ 6118$&$  -77$&$  -28$&$ -341$&$ 5673$&$ -791$&$-1236$\\
$ 849$&$ 4726$&$  -31$&$  168$&$ 4863$&$ -415$&$ -278$&$ 4689$&$   53$&$   99$&$ -217$&$ 4624$&$ -176$&$ -241$\\
$ 850$&$ 4072$&$ -180$&$   66$&$ 3958$&$ -135$&$ -249$&$ 4092$&$  -65$&$   -8$&$ -166$&$ 3852$&$  -29$&$ -268$\\
$ 855$&$ 3865$&$ -163$&$   85$&$ 3787$&$  506$&$  428$&$ 3854$&$  -49$&$   10$&$ -165$&$ 3650$&$  643$&$  439$\\
$ 856$&$ 7535$&$  -51$&$  275$&$ 7759$&$-3620$&$-3396$&$ 7472$&$   40$&$  151$&$ -611$&$ 7051$&$-2912$&$-3332$\\
$ 858$&$ 5157$&$  -27$&$  179$&$ 5309$&$ -344$&$ -193$&$ 5128$&$   56$&$  104$&$ -252$&$ 5036$&$  -72$&$ -164$\\
$ 867$&$ 4850$&$ -164$&$   99$&$ 4785$&$   51$&$  -14$&$ 4859$&$  -49$&$    4$&$ -253$&$ 4561$&$  276$&$  -22$\\
$ 868$&$10513$&$ -179$&$  152$&$10486$&$ -481$&$ -508$&$10447$&$  -63$&$  -43$&$-1030$&$ 9311$&$  694$&$ -442$\\
$ 872$&$ 4271$&$ -166$&$   78$&$ 4183$&$  187$&$   99$&$ 4270$&$  -49$&$   -7$&$ -186$&$ 4029$&$  341$&$  100$\\
$ 876$&$ 6268$&$ -197$&$ -157$&$ 5914$&$-1166$&$-1520$&$ 6233$&$ -160$&$ -118$&$  -23$&$ 5931$&$-1184$&$-1485$\\
$ 877$&$ 5011$&$  -96$&$  161$&$ 5076$&$ -718$&$ -654$&$ 4979$&$   10$&$   58$&$ -296$&$ 4751$&$ -394$&$ -622$\\
$ 882$&$ 6510$&$   57$&$  116$&$ 6683$&$ -477$&$ -304$&$ 6413$&$  109$&$   75$&$ -164$&$ 6433$&$ -227$&$ -208$\\
$ 888$&$ 5822$&$ -137$&$  140$&$ 5826$&$-1625$&$-1621$&$ 5809$&$  -21$&$   15$&$ -374$&$ 5428$&$-1227$&$-1608$\\
$ 895$&$ 1398$&$ -187$&$  -31$&$ 1180$&$ -241$&$ -459$&$ 1402$&$ -158$&$  -22$&$   -2$&$ 1221$&$ -281$&$ -463$\\
$ 896$&$ 9292$&$ -173$&$  113$&$ 9233$&$ -494$&$ -553$&$ 9223$&$  -53$&$  -68$&$ -735$&$ 8367$&$  372$&$ -485$\\
$ 897$&$ 4625$&$ -201$&$ -118$&$ 4306$&$  187$&$ -132$&$ 4615$&$ -158$&$  -89$&$  -13$&$ 4354$&$  140$&$ -121$\\
$ 900$&$ 5618$&$ -192$&$   21$&$ 5447$&$ -761$&$ -932$&$ 5623$&$  -73$&$  -75$&$ -209$&$ 5266$&$ -580$&$ -937$\\
$ 902$&$ 5525$&$  -90$&$  163$&$ 5599$&$-1070$&$ -996$&$ 5498$&$   18$&$   45$&$ -341$&$ 5220$&$ -691$&$ -969$\\
$ 903$&$ 2850$&$ -156$&$   48$&$ 2742$&$   64$&$  -44$&$ 2836$&$  -37$&$  -12$&$  -77$&$ 2711$&$   95$&$  -31$\\
$ 906$&$10610$&$ -171$&$  123$&$10562$&$-2110$&$-2159$&$10506$&$  -51$&$  -87$&$ -927$&$ 9441$&$ -989$&$-2054$\\
$ 907$&$ 4416$&$  -48$&$  133$&$ 4501$&$  799$&$  884$&$ 4369$&$   48$&$   49$&$ -194$&$ 4273$&$ 1026$&$  930$\\
$ 910$&$ 3826$&$ -154$&$   64$&$ 3735$&$ -950$&$-1041$&$ 3814$&$  -35$&$  -17$&$ -138$&$ 3624$&$ -840$&$-1030$\\
$ 911$&$ 3248$&$ -179$&$   26$&$ 3095$&$ 1446$&$ 1293$&$ 3235$&$  -58$&$  -36$&$  -78$&$ 3063$&$ 1479$&$ 1307$\\
$ 912$&$ 3791$&$ -153$&$   64$&$ 3702$&$ -982$&$-1071$&$ 3751$&$  -33$&$  -17$&$ -133$&$ 3568$&$ -847$&$-1030$\\
$ 914$&$ 6726$&$ -113$&$  170$&$ 6784$&$ 2759$&$ 2816$&$ 6692$&$    2$&$   20$&$ -487$&$ 6227$&$ 3316$&$ 2851$\\
$ 916$&$ 4343$&$ -109$&$  112$&$ 4346$&$-1306$&$-1303$&$ 4294$&$    4$&$   14$&$ -201$&$ 4112$&$-1072$&$-1254$\\
$ 921$&$ 5760$&$ -157$&$   82$&$ 5686$&$-1903$&$-1977$&$ 5739$&$  -36$&$  -40$&$ -290$&$ 5373$&$-1590$&$-1955$\\
$ 924$&$ 3495$&$ -131$&$   71$&$ 3435$&$  526$&$  466$&$ 3493$&$  -12$&$   -8$&$ -121$&$ 3351$&$  610$&$  468$\\
$ 925$&$ 9161$&$ -132$&$  180$&$ 9208$&$-1314$&$-1267$&$ 9189$&$  -13$&$  -28$&$ -824$&$ 8324$&$ -430$&$-1295$\\
$ 932$&$ 4577$&$ -159$&$   49$&$ 4467$&$  -25$&$ -135$&$ 4540$&$  -36$&$  -48$&$ -158$&$ 4298$&$  143$&$  -99$\\
$ 937$&$ 5557$&$ -113$&$  114$&$ 5558$&$ 1285$&$ 1287$&$ 5536$&$    5$&$  -16$&$ -293$&$ 5232$&$ 1611$&$ 1308$\\
$ 944$&$ 2892$&$ -129$&$   47$&$ 2810$&$ -451$&$ -533$&$ 2880$&$   -8$&$  -20$&$  -72$&$ 2780$&$ -422$&$ -521$\\
$ 955$&$ 7933$&$ -176$&$   -2$&$ 7755$&$  441$&$  262$&$ 7883$&$  -51$&$ -148$&$ -278$&$ 7406$&$  789$&$  312$\\
$ 958$&$ 6710$&$ -176$&$   -3$&$ 6532$&$ 1436$&$ 1258$&$ 6733$&$  -50$&$ -127$&$ -199$&$ 6356$&$ 1612$&$ 1235$\\
$ 960$&$ 5854$&$ -156$&$   33$&$ 5731$&$-1225$&$-1348$&$ 5822$&$  -29$&$  -92$&$ -195$&$ 5506$&$-1000$&$-1316$\\
$ 970$&$ 2859$&$  -82$&$   50$&$ 2826$&$-1040$&$-1073$&$ 2828$&$   33$&$  -19$&$  -64$&$ 2778$&$ -992$&$-1042$\\
$ 972$&$10180$&$ -200$&$ -242$&$ 9738$&$ 2624$&$ 2182$&$10102$&$ -149$&$ -164$&$ -110$&$ 9679$&$ 2683$&$ 2260$\\
$ 973$&$ 4968$&$ -123$&$   56$&$ 4900$&$-2399$&$-2466$&$ 4947$&$    1$&$  -64$&$ -164$&$ 4721$&$-2219$&$-2446$\\
$ 974$&$ 5962$&$ -163$&$  -81$&$ 5717$&$-2049$&$-2293$&$ 5952$&$ -152$&$  -48$&$  -33$&$ 5720$&$-2051$&$-2284$\\
$ 982$&$10015$&$  -96$&$  141$&$10060$&$-1805$&$-1760$&$10023$&$   24$&$ -107$&$ -719$&$ 9220$&$ -965$&$-1767$\\
$ 987$&$ 2630$&$ -211$&$  -67$&$ 2352$&$ -190$&$ -469$&$ 2627$&$ -138$&$  -52$&$   -5$&$ 2433$&$ -271$&$ -465$\\
$ 988$&$ 4129$&$  103$&$    5$&$ 4237$&$  191$&$  299$&$ 4118$&$  137$&$   -9$&$  -28$&$ 4218$&$  209$&$  309$\\
$ 992$&$ 5028$&$ -194$&$ -109$&$ 4725$&$ -540$&$ -843$&$ 5037$&$ -148$&$  -68$&$  -34$&$ 4787$&$ -602$&$ -852$\\
$ 993$&$ 6858$&$ -122$&$   46$&$ 6782$&$  290$&$  213$&$ 6823$&$    5$&$ -119$&$ -231$&$ 6478$&$  594$&$  249$\\
$ 995$&$11126$&$ -202$&$ -264$&$10660$&$ 2231$&$ 1765$&$11036$&$ -143$&$ -175$&$ -140$&$10578$&$ 2314$&$ 1856$\\
$ 996$&$ 4143$&$  -94$&$   43$&$ 4092$&$-1191$&$-1242$&$ 4117$&$   29$&$  -61$&$  -99$&$ 3986$&$-1085$&$-1216$\\
$1000$&$ 4083$&$ -180$&$  -73$&$ 3829$&$  222$&$  -32$&$ 4081$&$ -150$&$  -42$&$  -23$&$ 3866$&$  185$&$  -31$\\
$1015$&$ 3586$&$  -93$&$   24$&$ 3517$&$ 2285$&$ 2216$&$ 3548$&$   31$&$  -66$&$  -55$&$ 3457$&$ 2345$&$ 2254$\\
$1023$&$ 7819$&$ -208$&$ -188$&$ 7424$&$  361$&$  -35$&$ 7783$&$ -124$&$ -142$&$  -36$&$ 7481$&$  303$&$    1$\\
$1025$&$ 3795$&$  -83$&$   23$&$ 3735$&$-1294$&$-1354$&$ 3788$&$   40$&$  -73$&$  -59$&$ 3695$&$-1254$&$-1347$\\
$1033$&$ 5867$&$ -176$&$  -94$&$ 5597$&$ 2200$&$ 1930$&$ 5865$&$ -148$&$  -48$&$  -52$&$ 5616$&$ 2181$&$ 1932$\\
$1042$&$ 2917$&$  -25$&$   17$&$ 2909$&$-1514$&$-1522$&$ 2875$&$   82$&$  -52$&$  -35$&$ 2870$&$-1475$&$-1480$\\
$1047$&$ 3990$&$  -74$&$    7$&$ 3923$&$ -947$&$-1014$&$ 3972$&$   50$&$  -95$&$  -37$&$ 3889$&$ -913$&$ -995$\\
$1049$&$ 1575$&$   71$&$    2$&$ 1648$&$ -357$&$ -284$&$ 1567$&$  132$&$  -17$&$   -8$&$ 1674$&$ -383$&$ -275$\\
$1052$&$ 4112$&$  -42$&$   10$&$ 4080$&$ -775$&$ -806$&$ 4083$&$   73$&$  -93$&$  -48$&$ 4015$&$ -710$&$ -778$\\
$1053$&$ 6304$&$ -201$&$ -140$&$ 5964$&$ 1802$&$ 1462$&$ 6273$&$ -115$&$  -94$&$  -30$&$ 6033$&$ 1733$&$ 1493$\\
$1055$&$ 5373$&$ -191$&$ -103$&$ 5079$&$  119$&$ -174$&$ 5367$&$ -138$&$  -51$&$  -54$&$ 5125$&$   73$&$ -169$\\
$1057$&$ 5282$&$ -199$&$ -114$&$ 4968$&$ 1436$&$ 1122$&$ 5250$&$ -122$&$  -69$&$  -34$&$ 5024$&$ 1379$&$ 1154$\\
$1062$&$ 6314$&$  -22$&$   13$&$ 6305$&$ 2573$&$ 2563$&$ 6280$&$   87$&$ -141$&$ -119$&$ 6107$&$ 2771$&$ 2598$\\
$1072$&$ 3616$&$ -173$&$  -53$&$ 3390$&$  859$&$  633$&$ 3594$&$ -146$&$  -23$&$  -22$&$ 3403$&$  846$&$  655$\\
$1073$&$ 3957$&$  -51$&$   -6$&$ 3899$&$-1754$&$-1811$&$ 3899$&$   69$&$ -106$&$  -19$&$ 3843$&$-1698$&$-1753$\\
$1079$&$ 3116$&$ -188$&$  -56$&$ 2872$&$ 1415$&$ 1171$&$ 3057$&$ -135$&$  -24$&$  -19$&$ 2879$&$ 1409$&$ 1230$\\
$1081$&$ 1211$&$ -109$&$  -10$&$ 1092$&$ -191$&$ -311$&$ 1200$&$   23$&$  -37$&$    3$&$ 1189$&$ -289$&$ -300$\\
$1086$&$ 3944$&$  -55$&$  -17$&$ 3872$&$ -870$&$ -942$&$ 3916$&$   67$&$ -116$&$   -1$&$ 3866$&$ -864$&$ -914$\\
$1091$&$ 5444$&$  -37$&$  -19$&$ 5389$&$ 1777$&$ 1721$&$ 5416$&$   80$&$ -156$&$  -23$&$ 5317$&$ 1848$&$ 1750$\\
$1095$&$ 5113$&$ -193$&$ -100$&$ 4820$&$  485$&$  192$&$ 5084$&$ -117$&$  -49$&$  -41$&$ 4877$&$  429$&$  221$\\
$1096$&$ 7124$&$  -37$&$  -33$&$ 7053$&$  183$&$  113$&$ 7080$&$   81$&$ -212$&$  -15$&$ 6934$&$  303$&$  157$\\
$1099$&$ 4508$&$  106$&$  -25$&$ 4589$&$ -217$&$ -136$&$ 4480$&$  147$&$  -53$&$  -37$&$ 4535$&$ -163$&$ -107$\\
$1102$&$ 4115$&$ -181$&$  -65$&$ 3869$&$ -238$&$ -484$&$ 4106$&$ -137$&$  -22$&$  -37$&$ 3909$&$ -278$&$ -475$\\
$1104$&$ 5212$&$ -164$&$  -97$&$ 4951$&$  607$&$  346$&$ 5225$&$  -39$&$ -129$&$   94$&$ 5151$&$  407$&$  333$\\
$1109$&$ 1882$&$ -186$&$  -32$&$ 1664$&$ -367$&$ -585$&$ 1889$&$ -130$&$  -11$&$   -8$&$ 1740$&$ -443$&$ -592$\\
$1111$&$ 9324$&$  -59$&$  -79$&$ 9186$&$ 2063$&$ 1926$&$ 9333$&$   66$&$ -309$&$  156$&$ 9245$&$ 2004$&$ 1916$\\
$1112$&$ 5829$&$ -191$&$ -112$&$ 5526$&$ 2487$&$ 2184$&$ 5802$&$ -110$&$  -54$&$  -48$&$ 5589$&$ 2425$&$ 2212$\\
$1113$&$ 6401$&$ -187$&$ -110$&$ 6105$&$ -485$&$ -781$&$ 6348$&$ -128$&$  -38$&$  -91$&$ 6090$&$ -470$&$ -728$\\
$1114$&$11727$&$    2$&$  -63$&$11666$&$-2017$&$-2078$&$11635$&$  106$&$ -336$&$ -160$&$11245$&$-1596$&$-1986$\\
$1118$&$ 1409$&$   49$&$   -7$&$ 1451$&$ -306$&$ -264$&$ 1391$&$  130$&$  -32$&$   -5$&$ 1484$&$ -338$&$ -245$\\
$1119$&$ 8532$&$ -189$&$ -155$&$ 8188$&$ -191$&$ -534$&$ 8479$&$ -116$&$  -62$&$ -137$&$ 8164$&$ -166$&$ -481$\\
$1122$&$ 6879$&$ -187$&$ -133$&$ 6559$&$ -251$&$ -571$&$ 6824$&$  -92$&$  -78$&$  -20$&$ 6633$&$ -325$&$ -515$\\
$1128$&$ 5658$&$  109$&$  -42$&$ 5725$&$-1540$&$-1473$&$ 5596$&$  149$&$  -79$&$  -56$&$ 5611$&$-1426$&$-1412$\\
$1129$&$10056$&$ -181$&$ -152$&$ 9723$&$ 1509$&$ 1175$&$ 9976$&$ -130$&$  -37$&$ -249$&$ 9559$&$ 1673$&$ 1256$\\
$1132$&$ 2628$&$  -10$&$  -26$&$ 2591$&$  361$&$  324$&$ 2615$&$  101$&$  -90$&$    6$&$ 2633$&$  319$&$  336$\\
$1133$&$ 4062$&$ -182$&$  -62$&$ 3818$&$ -494$&$ -738$&$ 4046$&$ -127$&$  -14$&$  -42$&$ 3864$&$ -540$&$ -722$\\
$1135$&$ 7796$&$ -167$&$ -151$&$ 7478$&$-2556$&$-2874$&$ 7785$&$  -51$&$ -143$&$  162$&$ 7753$&$-2831$&$-2864$\\
$1140$&$ 5279$&$ -163$&$ -102$&$ 5014$&$  -73$&$ -338$&$ 5288$&$  -45$&$ -102$&$   87$&$ 5229$&$ -288$&$ -347$\\
$1143$&$ 4120$&$ -162$&$  -79$&$ 3879$&$  677$&$  436$&$ 4125$&$  -43$&$  -80$&$   55$&$ 4057$&$  499$&$  431$\\
$1144$&$ 6873$&$ -179$&$  -98$&$ 6595$&$-1243$&$-1520$&$ 6824$&$ -128$&$  -17$&$ -123$&$ 6556$&$-1203$&$-1471$\\
$1145$&$ 3238$&$   89$&$  -28$&$ 3299$&$  350$&$  411$&$ 3240$&$  147$&$  -67$&$  -23$&$ 3298$&$  351$&$  408$\\
$1147$&$ 3902$&$ -177$&$  -53$&$ 3672$&$  240$&$    9$&$ 3882$&$ -132$&$   -9$&$  -39$&$ 3703$&$  209$&$   30$\\
$1148$&$ 8284$&$ -136$&$ -157$&$ 7991$&$  123$&$ -169$&$ 8245$&$   -7$&$ -222$&$  381$&$ 8397$&$ -282$&$ -130$\\
$1149$&$ 3663$&$  -25$&$  -49$&$ 3590$&$-1090$&$-1164$&$ 3652$&$   94$&$ -137$&$   38$&$ 3646$&$-1147$&$-1153$\\
$1151$&$ 5058$&$  -17$&$  -66$&$ 4975$&$ 1789$&$ 1706$&$ 5008$&$   99$&$ -187$&$   60$&$ 4980$&$ 1784$&$ 1756$\\
$1159$&$ 8147$&$ -179$&$ -130$&$ 7839$&$-1387$&$-1695$&$ 8115$&$  -94$&$  -35$&$ -109$&$ 7878$&$-1426$&$-1664$\\
$1161$&$ 4806$&$ -174$&$  -79$&$ 4553$&$ 1407$&$ 1154$&$ 4785$&$  -79$&$  -30$&$  -15$&$ 4661$&$ 1299$&$ 1175$\\
$1162$&$ 8483$&$ -129$&$ -166$&$ 8189$&$   81$&$ -213$&$ 8473$&$    0$&$ -220$&$  441$&$ 8695$&$ -424$&$ -203$\\
$1163$&$ 2918$&$ -174$&$  -36$&$ 2708$&$  566$&$  356$&$ 2880$&$ -130$&$   -1$&$  -23$&$ 2726$&$  548$&$  394$\\
$1164$&$ 5619$&$ -146$&$ -106$&$ 5367$&$ 1376$&$ 1124$&$ 5566$&$  -25$&$ -105$&$  134$&$ 5569$&$ 1174$&$ 1177$\\
$1166$&$ 9524$&$ -168$&$ -160$&$ 9196$&$-2727$&$-3055$&$ 9471$&$  -65$&$  -78$&$   34$&$ 9362$&$-2893$&$-3003$\\
$1167$&$ 4814$&$ -170$&$  -55$&$ 4589$&$ -765$&$ -991$&$ 4797$&$ -134$&$   -3$&$  -59$&$ 4601$&$ -777$&$ -973$\\
$1172$&$ 2325$&$ -173$&$  -27$&$ 2125$&$ 1026$&$  826$&$ 2305$&$ -130$&$    0$&$  -15$&$ 2160$&$  991$&$  846$\\
$1174$&$13647$&$ -177$&$ -183$&$13287$&$-1300$&$-1660$&$13513$&$ -109$&$   -2$&$ -514$&$12887$&$ -901$&$-1526$\\
$1179$&$ 3581$&$  123$&$  -40$&$ 3664$&$  756$&$  839$&$ 3558$&$  156$&$  -58$&$  -17$&$ 3639$&$  781$&$  862$\\
$1181$&$ 7413$&$ -159$&$ -127$&$ 7127$&$  161$&$ -126$&$ 7356$&$  -51$&$  -75$&$   82$&$ 7313$&$  -25$&$  -69$\\
$1183$&$ 2796$&$ -163$&$  -46$&$ 2586$&$  883$&$  673$&$ 2769$&$  -59$&$  -22$&$    5$&$ 2693$&$  776$&$  700$\\
$1184$&$ 6462$&$ -172$&$  -95$&$ 6195$&$ -568$&$ -835$&$ 6431$&$  -85$&$  -16$&$  -66$&$ 6264$&$ -637$&$ -804$\\
$1185$&$ 2265$&$ -174$&$  -26$&$ 2065$&$ -878$&$-1078$&$ 2251$&$ -123$&$    3$&$  -15$&$ 2116$&$ -929$&$-1064$\\
$1188$&$ 6250$&$ -156$&$ -108$&$ 5987$&$ 1458$&$ 1194$&$ 6241$&$  -45$&$  -69$&$   78$&$ 6204$&$ 1241$&$ 1204$\\
$1189$&$ 4903$&$ -152$&$  -87$&$ 4664$&$-1237$&$-1476$&$ 4882$&$  -38$&$  -63$&$   64$&$ 4845$&$-1417$&$-1454$\\
$1190$&$ 2947$&$ -151$&$  -52$&$ 2743$&$  611$&$  408$&$ 2937$&$  -37$&$  -39$&$   24$&$ 2886$&$  468$&$  417$\\
$1191$&$ 9599$&$ -138$&$ -181$&$ 9280$&$  519$&$  200$&$ 9603$&$  -17$&$ -178$&$  435$&$ 9842$&$  -43$&$  196$\\
$1192$&$ 4572$&$ -157$&$  -78$&$ 4337$&$ -356$&$ -590$&$ 4525$&$  -47$&$  -46$&$   35$&$ 4466$&$ -485$&$ -543$\\
$1194$&$ 2398$&$ -140$&$  -45$&$ 2213$&$  219$&$   34$&$ 2392$&$  -19$&$  -43$&$   26$&$ 2356$&$   75$&$   39$\\
$1195$&$ 8191$&$ -142$&$ -151$&$ 7898$&$-1562$&$-1855$&$ 8185$&$  -23$&$ -137$&$  278$&$ 8303$&$-1967$&$-1849$\\
$1196$&$ 3447$&$ -145$&$  -63$&$ 3239$&$ -497$&$ -705$&$ 3444$&$  -28$&$  -53$&$   43$&$ 3406$&$ -664$&$ -702$\\
$1198$&$ 1989$&$   -1$&$  -38$&$ 1950$&$  242$&$  203$&$ 1969$&$  112$&$  -83$&$   16$&$ 2015$&$  177$&$  223$\\
$1199$&$ 4681$&$ -119$&$  -94$&$ 4469$&$  284$&$   71$&$ 4641$&$    8$&$ -117$&$  144$&$ 4677$&$   76$&$  112$\\
$1200$&$ 6213$&$   17$&$ -114$&$ 6115$&$ 3149$&$ 3052$&$ 6181$&$  123$&$ -254$&$  106$&$ 6156$&$ 3109$&$ 3084$\\
$1206$&$ 4276$&$ -125$&$  -83$&$ 4067$&$-1363$&$-1571$&$ 4262$&$    0$&$  -93$&$  109$&$ 4278$&$-1574$&$-1557$\\
$1210$&$ 3205$&$    4$&$  -65$&$ 3144$&$ -709$&$ -770$&$ 3195$&$  116$&$ -137$&$   45$&$ 3219$&$ -784$&$ -761$\\
$1211$&$ 4654$&$  -98$&$  -98$&$ 4458$&$ -424$&$ -620$&$ 4633$&$   32$&$ -139$&$  172$&$ 4697$&$ -663$&$ -598$\\
$1217$&$ 2264$&$ -166$&$  -29$&$ 2069$&$-1031$&$-1226$&$ 2240$&$  -79$&$    1$&$   -9$&$ 2153$&$-1115$&$-1203$\\
$1219$&$ 6410$&$ -141$&$ -109$&$ 6159$&$  474$&$  223$&$ 6334$&$  -27$&$  -74$&$  126$&$ 6359$&$  274$&$  299$\\
$1223$&$11004$&$ -123$&$ -204$&$10676$&$-1838$&$-2166$&$10870$&$   -2$&$ -187$&$  630$&$11311$&$-2473$&$-2032$\\
$1224$&$ 2275$&$   60$&$  -46$&$ 2289$&$  764$&$  778$&$ 2260$&$  147$&$  -90$&$    4$&$ 2320$&$  733$&$  794$\\
$1229$&$ 6960$&$ -166$&$  -72$&$ 6723$&$ 2134$&$ 1896$&$ 6929$&$  -91$&$   32$&$ -148$&$ 6722$&$ 2135$&$ 1928$\\
$1231$&$ 5273$&$ -168$&$  -49$&$ 5056$&$ -145$&$ -361$&$ 5245$&$ -111$&$   27$&$  -97$&$ 5064$&$ -153$&$ -334$\\
$1233$&$ 5485$&$   76$&$ -108$&$ 5453$&$-2217$&$-2249$&$ 5432$&$  153$&$ -202$&$   -4$&$ 5379$&$-2143$&$-2196$\\
$1235$&$ 8980$&$ -142$&$ -136$&$ 8703$&$ -410$&$ -688$&$ 8973$&$  -32$&$  -59$&$  150$&$ 9032$&$ -739$&$ -681$\\
$1236$&$ 3904$&$ -167$&$  -35$&$ 3702$&$-1184$&$-1385$&$ 3875$&$ -123$&$   16$&$  -49$&$ 3720$&$-1201$&$-1356$\\
$1239$&$ 5394$&$  -93$&$ -115$&$ 5186$&$  130$&$  -78$&$ 5369$&$   33$&$ -141$&$  232$&$ 5493$&$ -178$&$  -54$\\
$1241$&$ 3996$&$   18$&$  -98$&$ 3916$&$ 1354$&$ 1274$&$ 4005$&$  126$&$ -183$&$   83$&$ 4031$&$ 1239$&$ 1265$\\
$1243$&$ 8554$&$ -129$&$ -142$&$ 8283$&$  284$&$   13$&$ 8493$&$  -14$&$  -91$&$  262$&$ 8649$&$  -82$&$   74$\\
$1244$&$ 3115$&$ -150$&$  -40$&$ 2925$&$  326$&$  136$&$ 3113$&$  -50$&$   -3$&$   -2$&$ 3058$&$  194$&$  139$\\
$1246$&$10014$&$ -166$&$  -88$&$ 9760$&$ 2381$&$ 2126$&$ 9936$&$ -106$&$   61$&$ -358$&$ 9533$&$ 2608$&$ 2205$\\
$1247$&$ 7973$&$ -166$&$  -69$&$ 7738$&$  652$&$  417$&$ 7926$&$ -104$&$   52$&$ -229$&$ 7645$&$  745$&$  464$\\
$1248$&$ 3219$&$ -137$&$  -47$&$ 3035$&$  869$&$  685$&$ 3209$&$  -28$&$  -18$&$   20$&$ 3183$&$  721$&$  695$\\
$1249$&$ 7693$&$ -157$&$  -79$&$ 7457$&$ -916$&$-1152$&$ 7592$&$  -71$&$   34$&$ -130$&$ 7425$&$ -883$&$-1051$\\
$1250$&$ 3997$&$   94$&$  -78$&$ 4012$&$ -939$&$ -924$&$ 3979$&$  159$&$ -137$&$  -13$&$ 3988$&$ -915$&$ -906$\\
$1251$&$ 4003$&$ -164$&$  -34$&$ 3805$&$ 1448$&$ 1250$&$ 3955$&$  -97$&$   28$&$  -56$&$ 3829$&$ 1424$&$ 1298$\\
$1252$&$10240$&$ -165$&$  -86$&$ 9989$&$ 1860$&$ 1610$&$10158$&$ -100$&$   71$&$ -378$&$ 9751$&$ 2098$&$ 1692$\\
$1255$&$10178$&$ -146$&$ -126$&$ 9906$&$ 1151$&$  879$&$10044$&$  -46$&$   -1$&$  -17$&$ 9980$&$ 1077$&$ 1013$\\
$1257$&$ 5581$&$ -160$&$  -50$&$ 5371$&$  544$&$  334$&$ 5512$&$  -81$&$   36$&$  -93$&$ 5374$&$  540$&$  402$\\
$1259$&$ 3981$&$ -128$&$  -60$&$ 3792$&$ 1111$&$  923$&$ 3926$&$  -17$&$  -27$&$   42$&$ 3924$&$  980$&$  978$\\
$1260$&$ 7697$&$ -129$&$ -115$&$ 7453$&$ -419$&$ -663$&$ 7652$&$  -17$&$  -51$&$  155$&$ 7739$&$ -704$&$ -617$\\
$1261$&$ 7235$&$ -131$&$ -104$&$ 7000$&$ 1300$&$ 1065$&$ 7243$&$  -21$&$  -39$&$  115$&$ 7298$&$ 1002$&$ 1057$\\
$1262$&$ 9232$&$ -141$&$ -115$&$ 8976$&$ -273$&$ -529$&$ 9141$&$  -39$&$   -5$&$   26$&$ 9124$&$ -421$&$ -438$\\
$1263$&$ 5553$&$ -137$&$  -72$&$ 5343$&$ -382$&$ -591$&$ 5539$&$  -31$&$  -11$&$   30$&$ 5527$&$ -566$&$ -578$\\
$1265$&$ 5581$&$ -159$&$  -45$&$ 5377$&$-1876$&$-2080$&$ 5566$&$  -85$&$   44$&$ -106$&$ 5419$&$-1918$&$-2064$\\
$1266$&$ 9618$&$ -124$&$ -144$&$ 9351$&$-1260$&$-1528$&$ 9563$&$  -12$&$  -66$&$  273$&$ 9759$&$-1668$&$-1472$\\
$1270$&$ 6751$&$ -162$&$  -48$&$ 6541$&$  328$&$  118$&$ 6668$&$  -99$&$   58$&$ -172$&$ 6455$&$  415$&$  202$\\
$1271$&$12204$&$ -117$&$ -195$&$11892$&$ 1987$&$ 1675$&$12095$&$   -2$&$ -115$&$  580$&$12558$&$ 1321$&$ 1784$\\
$1273$&$ 7437$&$ -159$&$  -56$&$ 7222$&$  405$&$  190$&$ 7409$&$  -86$&$   64$&$ -197$&$ 7189$&$  437$&$  218$\\
$1274$&$ 4156$&$ -143$&$  -44$&$ 3969$&$   51$&$ -136$&$ 4119$&$  -46$&$   12$&$  -14$&$ 4072$&$  -52$&$  -98$\\
$1276$&$ 6323$&$ -132$&$  -81$&$ 6111$&$ -628$&$ -841$&$ 6263$&$  -26$&$  -11$&$   47$&$ 6273$&$ -791$&$ -781$\\
$1277$&$ 8850$&$ -161$&$  -61$&$ 8628$&$ 1203$&$  982$&$ 8801$&$  -97$&$   81$&$ -303$&$ 8481$&$ 1350$&$ 1030$\\
$1279$&$ 6287$&$ -137$&$  -72$&$ 6078$&$  155$&$  -54$&$ 6275$&$  -36$&$    8$&$    3$&$ 6250$&$  -17$&$  -42$\\
$1280$&$ 8968$&$ -146$&$  -86$&$ 8736$&$-1051$&$-1283$&$ 8904$&$  -54$&$   46$&$ -130$&$ 8767$&$-1082$&$-1219$\\
$1282$&$12845$&$ -158$&$  -91$&$12595$&$-3465$&$-3714$&$12627$&$  -88$&$  117$&$ -596$&$12061$&$-2930$&$-3496$\\
$1283$&$ 3443$&$    5$&$  -96$&$ 3352$&$ -542$&$ -633$&$ 3429$&$  119$&$ -159$&$   92$&$ 3481$&$ -671$&$ -619$\\
$1284$&$11563$&$ -158$&$  -81$&$11323$&$ 2727$&$ 2487$&$11467$&$  -87$&$  107$&$ -492$&$10995$&$ 3055$&$ 2583$\\
$1285$&$ 4616$&$ -124$&$  -65$&$ 4428$&$ 2145$&$ 1957$&$ 4588$&$  -14$&$  -21$&$   51$&$ 4604$&$ 1969$&$ 1985$\\
$1287$&$ 5327$&$ -133$&$  -64$&$ 5130$&$ -199$&$ -396$&$ 5309$&$  -29$&$    0$&$   18$&$ 5298$&$ -366$&$ -378$\\
$1288$&$10098$&$  101$&$ -216$&$ 9982$&$  310$&$  194$&$10082$&$  163$&$ -357$&$  -81$&$ 9808$&$  484$&$  209$\\
$1290$&$ 1227$&$   12$&$  -35$&$ 1204$&$  578$&$  556$&$ 1228$&$  124$&$  -58$&$   11$&$ 1305$&$  477$&$  555$\\
$1291$&$ 5545$&$ -128$&$  -71$&$ 5347$&$  105$&$  -93$&$ 5522$&$  -21$&$  -10$&$   45$&$ 5536$&$  -84$&$  -69$\\
$1292$&$ 3798$&$   -4$&$ -107$&$ 3688$&$   61$&$  -49$&$ 3755$&$  113$&$ -170$&$  121$&$ 3818$&$  -70$&$   -6$\\
$1293$&$ 5777$&$ -135$&$  -65$&$ 5577$&$-1244$&$-1444$&$ 5731$&$  -33$&$    8$&$    6$&$ 5712$&$-1380$&$-1398$\\
$1295$&$ 1192$&$   80$&$  -30$&$ 1242$&$   67$&$  117$&$ 1186$&$  158$&$  -50$&$    1$&$ 1295$&$   15$&$  124$\\
$1299$&$ 7380$&$ -117$&$ -105$&$ 7158$&$  443$&$  221$&$ 7300$&$   -5$&$  -40$&$  158$&$ 7412$&$  189$&$  302$\\
$1301$&$ 1226$&$ -142$&$  -11$&$ 1073$&$ -184$&$ -337$&$ 1220$&$  -49$&$    8$&$   -2$&$ 1176$&$ -288$&$ -332$\\
$1302$&$ 4279$&$  -76$&$  -91$&$ 4111$&$-1344$&$-1511$&$ 4211$&$   46$&$  -97$&$  143$&$ 4303$&$-1535$&$-1443$\\
$1303$&$ 8462$&$ -161$&$  -49$&$ 8252$&$ 3307$&$ 3097$&$ 8382$&$ -110$&$   78$&$ -277$&$ 8073$&$ 3485$&$ 3177$\\
$1305$&$11288$&$ -158$&$  -66$&$11064$&$ 1336$&$ 1112$&$11192$&$  -93$&$  119$&$ -508$&$10710$&$ 1690$&$ 1209$\\
$1306$&$ 4970$&$  -78$&$ -104$&$ 4788$&$  326$&$  144$&$ 4957$&$   44$&$ -108$&$  192$&$ 5084$&$   30$&$  157$\\
$1307$&$ 5241$&$ -142$&$  -42$&$ 5057$&$ -300$&$ -484$&$ 5202$&$  -51$&$   41$&$  -56$&$ 5136$&$ -379$&$ -445$\\
$1312$&$ 2535$&$ -156$&$  -22$&$ 2357$&$ -519$&$ -696$&$ 2540$&$ -143$&$   -3$&$  -10$&$ 2384$&$ -546$&$ -701$\\
$1313$&$ 5134$&$ -130$&$  -52$&$ 4951$&$  810$&$  628$&$ 5094$&$  -30$&$   19$&$   -5$&$ 5078$&$  684$&$  668$\\
$1314$&$ 6812$&$ -129$&$  -70$&$ 6613$&$ 2290$&$ 2091$&$ 6772$&$  -28$&$   22$&$   -1$&$ 6765$&$ 2137$&$ 2130$\\
$1315$&$ 1785$&$   13$&$  -53$&$ 1744$&$   75$&$   34$&$ 1786$&$  125$&$  -84$&$   26$&$ 1852$&$  -33$&$   33$\\
$1316$&$10035$&$ -135$&$  -88$&$ 9812$&$ 2337$&$ 2114$&$ 9949$&$  -40$&$   63$&$ -120$&$ 9852$&$ 2297$&$ 2200$\\
$1322$&$ 2815$&$ -159$&$  -17$&$ 2639$&$ -319$&$ -495$&$ 2767$&$ -125$&$   18$&$  -25$&$ 2635$&$ -315$&$ -447$\\
$1325$&$ 3650$&$  -89$&$  -63$&$ 3498$&$ -428$&$ -581$&$ 3622$&$   28$&$  -46$&$   75$&$ 3679$&$ -610$&$ -553$\\
$1329$&$ 3577$&$ -106$&$  -48$&$ 3422$&$  953$&$  798$&$ 3557$&$    5$&$  -14$&$   39$&$ 3586$&$  790$&$  819$\\
$1335$&$ 4936$&$    4$&$ -148$&$ 4792$&$   77$&$  -67$&$ 4958$&$  119$&$ -223$&$  220$&$ 5074$&$ -205$&$  -89$\\
$1336$&$ 4934$&$   14$&$ -151$&$ 4797$&$ -217$&$ -355$&$ 4942$&$  126$&$ -230$&$  205$&$ 5043$&$ -463$&$ -363$\\
$1337$&$10510$&$ -103$&$ -140$&$10267$&$-3918$&$-4161$&$10476$&$    7$&$  -37$&$  333$&$10779$&$-4431$&$-4127$\\
$1338$&$11841$&$  -96$&$ -177$&$11569$&$  -65$&$ -337$&$11716$&$   18$&$  -83$&$  577$&$12227$&$ -723$&$ -212$\\
$1339$&$ 4397$&$ -147$&$  -18$&$ 4231$&$ 1350$&$ 1185$&$ 4413$&$  -73$&$   60$&$  -78$&$ 4323$&$ 1259$&$ 1168$\\
$1340$&$  912$&$ -139$&$   -5$&$  768$&$  -55$&$ -199$&$  907$&$  -54$&$   11$&$   -2$&$  862$&$ -149$&$ -195$\\
$1341$&$ 8291$&$ -151$&$  -31$&$ 8109$&$  236$&$   54$&$ 8222$&$  -85$&$  114$&$ -295$&$ 7956$&$  389$&$  123$\\
$1342$&$11408$&$ -132$&$  -77$&$11199$&$  731$&$  523$&$11317$&$  -40$&$  109$&$ -246$&$11141$&$  789$&$  613$\\
$1343$&$  988$&$   42$&$  -31$&$  999$&$  892$&$  903$&$  990$&$  144$&$  -49$&$    6$&$ 1091$&$  800$&$  901$\\
$1344$&$ 5287$&$   17$&$ -164$&$ 5140$&$  262$&$  115$&$ 5254$&$  128$&$ -246$&$  230$&$ 5366$&$   36$&$  147$\\
$1346$&$ 4997$&$ -157$&$  -22$&$ 4818$&$ -237$&$ -416$&$ 4942$&$ -117$&$   48$&$  -92$&$ 4781$&$ -200$&$ -361$\\
$1347$&$ 5572$&$  -95$&$  -80$&$ 5397$&$ -900$&$-1076$&$ 5573$&$   17$&$  -33$&$  122$&$ 5679$&$-1182$&$-1077$\\
$1348$&$ 6056$&$  -64$&$ -126$&$ 5866$&$ 3395$&$ 3205$&$ 6016$&$   55$&$ -122$&$  279$&$ 6227$&$ 3034$&$ 3245$\\
$1349$&$ 5099$&$  -98$&$  -69$&$ 4932$&$ -425$&$ -592$&$ 5086$&$   13$&$  -21$&$   86$&$ 5164$&$ -657$&$ -579$\\
$1356$&$10175$&$ -153$&$  -30$&$ 9992$&$ -124$&$ -307$&$10094$&$  -99$&$  138$&$ -454$&$ 9679$&$  189$&$ -227$\\
$1358$&$ 9488$&$ -155$&$  -31$&$ 9302$&$ 2037$&$ 1852$&$ 9405$&$ -106$&$  118$&$ -378$&$ 9040$&$ 2299$&$ 1934$\\
$1365$&$ 4846$&$ -115$&$  -34$&$ 4697$&$  702$&$  553$&$ 4852$&$  -16$&$   41$&$  -16$&$ 4861$&$  537$&$  546$\\
$1367$&$ 5489$&$  -89$&$  -70$&$ 5329$&$ -390$&$ -549$&$ 5447$&$   20$&$  -15$&$   97$&$ 5550$&$ -610$&$ -508$\\
$1369$&$11358$&$ -111$&$  -88$&$11159$&$ 2673$&$ 2474$&$11346$&$  -11$&$   84$&$  -22$&$11397$&$ 2435$&$ 2486$\\
$1370$&$ 7389$&$ -106$&$  -64$&$ 7219$&$  637$&$  467$&$ 7381$&$   -4$&$   41$&$   28$&$ 7446$&$  410$&$  475$\\
$1372$&$ 2832$&$ -102$&$  -27$&$ 2703$&$ -291$&$ -420$&$ 2815$&$    3$&$   11$&$    9$&$ 2838$&$ -426$&$ -403$\\
$1373$&$ 9676$&$ -149$&$  -17$&$ 9510$&$  361$&$  196$&$ 9603$&$  -91$&$  153$&$ -434$&$ 9231$&$  641$&$  269$\\
$1375$&$ 3890$&$  -88$&$  -50$&$ 3753$&$  876$&$  739$&$ 3888$&$   22$&$  -10$&$   50$&$ 3950$&$  679$&$  740$\\
$1377$&$ 8831$&$ -143$&$  -10$&$ 8678$&$ -862$&$-1015$&$ 8754$&$  -77$&$  154$&$ -365$&$ 8466$&$ -649$&$ -938$\\
$1381$&$ 2632$&$ -154$&$   -9$&$ 2468$&$ -160$&$ -323$&$ 2628$&$ -120$&$   26$&$  -24$&$ 2509$&$ -201$&$ -320$\\
$1382$&$ 4672$&$  -80$&$  -62$&$ 4531$&$  362$&$  221$&$ 4622$&$   30$&$  -16$&$   78$&$ 4714$&$  179$&$  271$\\
$1383$&$ 8286$&$  -82$&$ -105$&$ 8099$&$-1843$&$-2030$&$ 8223$&$   28$&$  -19$&$  227$&$ 8458$&$-2202$&$-1967$\\
$1387$&$ 8328$&$  -78$&$ -109$&$ 8141$&$  782$&$  595$&$ 8307$&$   31$&$  -26$&$  249$&$ 8561$&$  362$&$  616$\\
$1388$&$ 7435$&$  -38$&$ -166$&$ 7230$&$ 2145$&$ 1940$&$ 7381$&$   77$&$ -163$&$  432$&$ 7727$&$ 1648$&$ 1994$\\
$1394$&$ 4857$&$   30$&$ -161$&$ 4725$&$  287$&$  155$&$ 4845$&$  136$&$ -224$&$  194$&$ 4952$&$   60$&$  167$\\
$1396$&$18448$&$ -139$&$    2$&$18311$&$ 5460$&$ 5323$&$17807$&$  -72$&$  344$&$-1563$&$16515$&$ 7256$&$ 5964$\\
$1399$&$ 4287$&$    6$&$ -129$&$ 4165$&$ 2014$&$ 1891$&$ 4271$&$  118$&$ -164$&$  165$&$ 4390$&$ 1789$&$ 1908$\\
$1400$&$11944$&$  -87$&$ -109$&$11747$&$-2849$&$-3046$&$11833$&$   17$&$   52$&$  205$&$12106$&$-3208$&$-2935$\\
$1401$&$ 3109$&$   31$&$ -103$&$ 3036$&$ -193$&$ -265$&$ 3102$&$  137$&$ -142$&$   80$&$ 3176$&$ -332$&$ -258$\\
$1403$&$ 1690$&$   34$&$  -57$&$ 1668$&$  248$&$  226$&$ 1680$&$  139$&$  -78$&$   23$&$ 1764$&$  153$&$  236$\\
$1405$&$ 6789$&$ -126$&$   -3$&$ 6660$&$  574$&$  445$&$ 6754$&$  -45$&$  130$&$ -188$&$ 6651$&$  583$&$  480$\\
$1407$&$ 4956$&$   54$&$ -174$&$ 4837$&$  329$&$  209$&$ 4967$&$  152$&$ -249$&$  162$&$ 5032$&$  133$&$  198$\\
$1411$&$ 2336$&$  -37$&$  -48$&$ 2251$&$  -30$&$ -115$&$ 2316$&$   76$&$  -41$&$   38$&$ 2389$&$ -167$&$  -95$\\
$1412$&$ 3005$&$   62$&$ -107$&$ 2960$&$  155$&$  110$&$ 2997$&$  157$&$ -152$&$   54$&$ 3055$&$   60$&$  118$\\
$1415$&$ 8268$&$ -117$&$   -7$&$ 8144$&$ 1783$&$ 1659$&$ 8195$&$  -32$&$  153$&$ -239$&$ 8077$&$ 1850$&$ 1732$\\
$1417$&$ 4347$&$  -69$&$  -52$&$ 4226$&$  657$&$  536$&$ 4344$&$   38$&$   -4$&$   60$&$ 4438$&$  445$&$  539$\\
$1418$&$ 2829$&$ -139$&$    4$&$ 2693$&$ -236$&$ -372$&$ 2816$&$  -78$&$   58$&$  -41$&$ 2755$&$ -298$&$ -359$\\
$1419$&$ 2418$&$  113$&$  -75$&$ 2456$&$  519$&$  557$&$ 2398$&$  176$&$ -108$&$    2$&$ 2467$&$  508$&$  577$\\
$1420$&$ 3776$&$ -105$&$  -10$&$ 3661$&$ -537$&$ -652$&$ 3742$&$  -13$&$   59$&$  -30$&$ 3757$&$ -633$&$ -618$\\
$1421$&$ 2720$&$   33$&$  -91$&$ 2662$&$ -679$&$ -737$&$ 2713$&$  138$&$ -121$&$   60$&$ 2790$&$ -807$&$ -731$\\
$1422$&$ 2285$&$  -54$&$  -35$&$ 2196$&$  145$&$   57$&$ 2280$&$   56$&$  -17$&$   25$&$ 2344$&$   -3$&$   62$\\
$1425$&$ 4934$&$  -44$&$  -87$&$ 4804$&$ -457$&$ -587$&$ 4896$&$   67$&$  -56$&$  138$&$ 5044$&$ -697$&$ -549$\\
$1429$&$ 4053$&$  -66$&$  -44$&$ 3943$&$  585$&$  475$&$ 4033$&$   40$&$    4$&$   44$&$ 4121$&$  406$&$  495$\\
$1430$&$ 6335$&$  -87$&$  -34$&$ 6214$&$  455$&$  334$&$ 6340$&$   12$&$   69$&$  -10$&$ 6410$&$  258$&$  329$\\
$1431$&$ 4937$&$   36$&$ -167$&$ 4807$&$   59$&$  -72$&$ 4961$&$  140$&$ -220$&$  198$&$ 5078$&$ -212$&$  -95$\\
$1434$&$ 5613$&$  -89$&$  -23$&$ 5501$&$  698$&$  586$&$ 5595$&$    8$&$   73$&$  -28$&$ 5648$&$  551$&$  604$\\
$1436$&$ 6496$&$ -150$&$  -14$&$ 6331$&$  -43$&$ -208$&$ 6463$&$ -121$&$   70$&$ -144$&$ 6269$&$   19$&$ -175$\\
$1437$&$ 4731$&$   40$&$ -161$&$ 4610$&$-1084$&$-1206$&$ 4670$&$  142$&$ -209$&$  171$&$ 4775$&$-1249$&$-1145$\\
$1439$&$ 7699$&$  -23$&$ -161$&$ 7514$&$ 1252$&$ 1067$&$ 7709$&$   86$&$ -137$&$  400$&$ 8059$&$  707$&$ 1057$\\
$1440$&$ 2996$&$   37$&$ -101$&$ 2932$&$  733$&$  669$&$ 2988$&$  140$&$ -131$&$   71$&$ 3068$&$  597$&$  678$\\
$1441$&$13759$&$  -99$&$  -17$&$13643$&$ 3345$&$ 3230$&$13608$&$   -8$&$  244$&$ -465$&$13378$&$ 3610$&$ 3381$\\
$1443$&$ 3744$&$   44$&$ -129$&$ 3659$&$ -827$&$ -913$&$ 3731$&$  145$&$ -169$&$  106$&$ 3813$&$ -981$&$ -899$\\
$1446$&$ 6119$&$  -24$&$ -121$&$ 5974$&$  512$&$  367$&$ 6072$&$   84$&$  -92$&$  228$&$ 6293$&$  193$&$  414$\\
$1448$&$13295$&$ -122$&$   46$&$13219$&$ 2011$&$ 1935$&$13122$&$  -50$&$  321$&$ -904$&$12490$&$ 2741$&$ 2108$\\
$1449$&$ 4797$&$  -59$&$  -47$&$ 4691$&$  -62$&$ -168$&$ 4806$&$   44$&$   14$&$   52$&$ 4916$&$ -287$&$ -177$\\
$1451$&$ 9293$&$ -130$&$   36$&$ 9198$&$-1608$&$-1703$&$ 9222$&$  -65$&$  224$&$ -471$&$ 8910$&$-1320$&$-1632$\\
$1452$&$ 7070$&$ -106$&$   11$&$ 6975$&$  461$&$  366$&$ 7023$&$  -22$&$  155$&$ -192$&$ 6965$&$  472$&$  413$\\
$1455$&$ 9531$&$ -135$&$   35$&$ 9432$&$ 2447$&$ 2347$&$ 9451$&$  -76$&$  221$&$ -494$&$ 9102$&$ 2776$&$ 2428$\\
$1456$&$ 8640$&$ -126$&$   34$&$ 8549$&$ 1359$&$ 1268$&$ 8573$&$  -58$&$  213$&$ -403$&$ 8325$&$ 1582$&$ 1334$\\
$1459$&$ 8389$&$  -64$&$  -64$&$ 8261$&$ -201$&$ -328$&$ 8322$&$   37$&$   58$&$   81$&$ 8499$&$ -438$&$ -261$\\
$1460$&$ 2393$&$ -124$&$   10$&$ 2279$&$ -871$&$ -984$&$ 2383$&$  -56$&$   61$&$  -31$&$ 2357$&$ -948$&$ -974$\\
$1461$&$ 9393$&$  -85$&$  -12$&$ 9297$&$   90$&$   -7$&$ 9303$&$    8$&$  164$&$ -171$&$ 9304$&$   83$&$   83$\\
$1462$&$  814$&$ -101$&$    2$&$  714$&$   91$&$   -9$&$  811$&$  -17$&$   19$&$   -3$&$  810$&$   -5$&$   -6$\\
$1463$&$ 3841$&$ -126$&$   18$&$ 3734$&$ 1284$&$ 1176$&$ 3786$&$  -61$&$   97$&$  -81$&$ 3740$&$ 1277$&$ 1231$\\
$1464$&$ 3515$&$    6$&$  -91$&$ 3430$&$  475$&$  390$&$ 3474$&$  112$&$  -92$&$   89$&$ 3583$&$  321$&$  431$\\
$1465$&$ 1762$&$  -71$&$   -7$&$ 1684$&$  367$&$  289$&$ 1743$&$   26$&$   23$&$   -1$&$ 1791$&$  261$&$  308$\\
$1466$&$ 4149$&$   59$&$ -150$&$ 4058$&$  902$&$  811$&$ 4144$&$  155$&$ -196$&$  116$&$ 4219$&$  742$&$  817$\\
$1467$&$ 5289$&$ -121$&$   27$&$ 5195$&$   81$&$  -13$&$ 5279$&$  -52$&$  140$&$ -157$&$ 5210$&$   66$&$   -3$\\
$1468$&$ 2498$&$  -85$&$   -1$&$ 2412$&$ -178$&$ -264$&$ 2487$&$    6$&$   47$&$  -15$&$ 2526$&$ -292$&$ -253$\\
$1470$&$ 7288$&$  -16$&$ -140$&$ 7131$&$ 1603$&$ 1446$&$ 7260$&$   90$&$ -101$&$  299$&$ 7549$&$ 1185$&$ 1473$\\
$1471$&$  778$&$ -120$&$    4$&$  661$&$  212$&$   95$&$  763$&$  -52$&$   20$&$   -3$&$  729$&$  144$&$  110$\\
$1472$&$ 3476$&$ -134$&$   16$&$ 3358$&$   -9$&$ -126$&$ 3421$&$  -80$&$   83$&$  -66$&$ 3359$&$  -10$&$  -72$\\
$1473$&$ 4436$&$   43$&$ -148$&$ 4331$&$ -484$&$ -589$&$ 4445$&$  143$&$ -182$&$  146$&$ 4553$&$ -706$&$ -599$\\
$1477$&$ 2427$&$ -109$&$   13$&$ 2331$&$ -311$&$ -408$&$ 2411$&$  -34$&$   66$&$  -31$&$ 2412$&$ -392$&$ -392$\\
$1486$&$ 4177$&$   17$&$ -111$&$ 4082$&$  -18$&$ -112$&$ 4164$&$  120$&$ -113$&$  120$&$ 4292$&$ -228$&$ -100$\\
$1487$&$ 5355$&$  -72$&$   -5$&$ 5278$&$ 1522$&$ 1445$&$ 5291$&$   20$&$   96$&$  -51$&$ 5356$&$ 1444$&$ 1509$\\
$1490$&$ 7411$&$  -73$&$   -4$&$ 7334$&$ -385$&$ -462$&$ 7361$&$   19$&$  137$&$ -106$&$ 7411$&$ -461$&$ -412$\\
$1491$&$ 6997$&$  -53$&$  -40$&$ 6904$&$ 1052$&$  959$&$ 6945$&$   45$&$   70$&$   21$&$ 7081$&$  875$&$ 1011$\\
$1492$&$ 5801$&$   58$&$ -206$&$ 5654$&$ 2380$&$ 2232$&$ 5764$&$  154$&$ -256$&$  222$&$ 5883$&$ 2150$&$ 2270$\\
$1496$&$ 3393$&$   57$&$ -119$&$ 3331$&$ -243$&$ -306$&$ 3370$&$  152$&$ -146$&$   76$&$ 3453$&$ -365$&$ -283$\\
$1497$&$ 8529$&$ -105$&$   55$&$ 8479$&$ 1984$&$ 1934$&$ 8486$&$  -30$&$  244$&$ -396$&$ 8304$&$ 2159$&$ 1977$\\
$1499$&$ 5881$&$   63$&$ -212$&$ 5731$&$ -319$&$ -468$&$ 5848$&$  156$&$ -263$&$  220$&$ 5961$&$ -549$&$ -436$\\
$1500$&$ 2402$&$   26$&$  -67$&$ 2361$&$ -207$&$ -248$&$ 2402$&$  127$&$  -70$&$   39$&$ 2498$&$ -345$&$ -248$\\
$1502$&$ 8446$&$  -48$&$  -48$&$ 8350$&$  915$&$  819$&$ 8455$&$   49$&$   86$&$   29$&$ 8619$&$  645$&$  810$\\
$1503$&$ 5601$&$   64$&$ -203$&$ 5463$&$ 2266$&$ 2128$&$ 5570$&$  157$&$ -253$&$  196$&$ 5671$&$ 2058$&$ 2159$\\
$1504$&$ 2266$&$   55$&$  -78$&$ 2243$&$  248$&$  225$&$ 2273$&$  151$&$  -95$&$   34$&$ 2364$&$  127$&$  218$\\
$1505$&$ 7375$&$ -116$&$   56$&$ 7315$&$ 1245$&$ 1185$&$ 7327$&$  -52$&$  217$&$ -327$&$ 7165$&$ 1396$&$ 1234$\\
$1506$&$ 7200$&$  -43$&$  -48$&$ 7109$&$ -569$&$ -660$&$ 7155$&$   55$&$   61$&$   41$&$ 7312$&$ -772$&$ -615$\\
$1508$&$ 7360$&$  -72$&$   12$&$ 7301$&$ -342$&$ -401$&$ 7341$&$   17$&$  161$&$ -151$&$ 7368$&$ -409$&$ -382$\\
$1510$&$ 8636$&$  -71$&$   14$&$ 8580$&$-2001$&$-2058$&$ 8539$&$   18$&$  187$&$ -203$&$ 8542$&$-1964$&$-1961$\\
$1513$&$ 7806$&$  -93$&$   50$&$ 7764$&$  681$&$  638$&$ 7772$&$  -14$&$  225$&$ -309$&$ 7674$&$  770$&$  673$\\
$1515$&$ 3996$&$   67$&$ -145$&$ 3919$&$ -199$&$ -277$&$ 3990$&$  159$&$ -178$&$   97$&$ 4067$&$ -348$&$ -270$\\
$1516$&$ 5601$&$   56$&$ -190$&$ 5466$&$   18$&$ -117$&$ 5590$&$  150$&$ -224$&$  202$&$ 5718$&$ -234$&$ -106$\\
$1522$&$ 7548$&$ -118$&$   66$&$ 7496$&$  361$&$  309$&$ 7506$&$  -58$&$  230$&$ -355$&$ 7323$&$  534$&$  351$\\
$1523$&$ 3026$&$  -38$&$  -17$&$ 2972$&$  334$&$  279$&$ 3009$&$   58$&$   31$&$    3$&$ 3101$&$  205$&$  297$\\
$1525$&$ 9095$&$  -70$&$   33$&$ 9057$&$-1363$&$-1401$&$ 9028$&$   16$&$  224$&$ -286$&$ 8982$&$-1288$&$-1334$\\
$1528$&$ 3676$&$  -84$&$   25$&$ 3617$&$-1121$&$-1180$&$ 3668$&$   -3$&$  108$&$  -66$&$ 3706$&$-1210$&$-1172$\\
$1529$&$ 8173$&$  -74$&$   40$&$ 8139$&$-1504$&$-1538$&$ 8128$&$   10$&$  217$&$ -268$&$ 8087$&$-1451$&$-1492$\\
$1530$&$ 6840$&$  -13$&$  -86$&$ 6741$&$ 2047$&$ 1948$&$ 6837$&$   85$&$   -9$&$  125$&$ 7038$&$ 1750$&$ 1951$\\
$1532$&$ 4751$&$   21$&$ -110$&$ 4662$&$ -847$&$ -936$&$ 4727$&$  119$&$  -93$&$  118$&$ 4871$&$-1056$&$ -912$\\
$1534$&$ 3375$&$   92$&$ -133$&$ 3335$&$ -631$&$ -671$&$ 3369$&$  174$&$ -170$&$   50$&$ 3422$&$ -718$&$ -665$\\
$1535$&$ 5321$&$   95$&$ -211$&$ 5205$&$ -265$&$ -381$&$ 5304$&$  175$&$ -271$&$  117$&$ 5326$&$ -386$&$ -365$\\
$1536$&$10019$&$  -40$&$  -34$&$ 9945$&$-1055$&$-1129$&$ 9949$&$   53$&$  137$&$  -52$&$10087$&$-1196$&$-1059$\\
$1537$&$ 2152$&$ -131$&$   15$&$ 2035$&$ -357$&$ -473$&$ 2149$&$  -87$&$   55$&$  -26$&$ 2092$&$ -413$&$ -471$\\
$1538$&$ 3654$&$  -87$&$   29$&$ 3596$&$ -969$&$-1027$&$ 3640$&$  -10$&$  113$&$  -72$&$ 3670$&$-1043$&$-1012$\\
$1542$&$12630$&$  -47$&$   -9$&$12574$&$-2862$&$-2918$&$12526$&$   44$&$  226$&$ -250$&$12547$&$-2835$&$-2815$\\
$1543$&$ 3413$&$   80$&$ -129$&$ 3365$&$ -655$&$ -703$&$ 3386$&$  167$&$ -157$&$   60$&$ 3455$&$ -745$&$ -676$\\
$1544$&$ 3906$&$  142$&$ -125$&$ 3923$&$ -555$&$ -538$&$ 3885$&$  183$&$ -162$&$  -14$&$ 3893$&$ -525$&$ -517$\\
$1546$&$ 5388$&$   72$&$ -195$&$ 5265$&$-2468$&$-2590$&$ 5323$&$  161$&$ -230$&$  158$&$ 5412$&$-2615$&$-2526$\\
$1547$&$15251$&$  -85$&$  125$&$15292$&$-1211$&$-1170$&$14938$&$   -7$&$  469$&$-1210$&$14190$&$ -109$&$ -857$\\
$1548$&$ 6269$&$  -92$&$   58$&$ 6235$&$-1871$&$-1905$&$ 6191$&$  -18$&$  202$&$ -227$&$ 6148$&$-1785$&$-1828$\\
$1550$&$10333$&$  -49$&$    9$&$10292$&$-1879$&$-1919$&$10269$&$   40$&$  211$&$ -233$&$10287$&$-1873$&$-1855$\\
$1552$&$ 6942$&$  103$&$ -279$&$ 6766$&$ 1664$&$ 1488$&$ 6953$&$  179$&$ -361$&$  169$&$ 6940$&$ 1490$&$ 1477$\\
$1553$&$ 6846$&$  -18$&$  -59$&$ 6769$&$ 2196$&$ 2119$&$ 6790$&$   78$&$   35$&$   57$&$ 6960$&$ 2005$&$ 2175$\\
$1554$&$ 5873$&$  -15$&$  -56$&$ 5802$&$-2297$&$-2368$&$ 5868$&$   81$&$   22$&$   52$&$ 6023$&$-2518$&$-2363$\\
$1555$&$ 4007$&$  -74$&$   29$&$ 3961$&$ 1153$&$ 1107$&$ 3995$&$    6$&$  120$&$  -77$&$ 4043$&$ 1071$&$ 1119$\\
$1556$&$ 3810$&$  148$&$ -105$&$ 3854$&$ -149$&$ -106$&$ 3808$&$  179$&$ -131$&$  -18$&$ 3839$&$ -134$&$ -104$\\
$1560$&$ 4849$&$ -130$&$   37$&$ 4755$&$  576$&$  483$&$ 4823$&$  -88$&$  127$&$ -129$&$ 4732$&$  599$&$  509$\\
$1561$&$ 1010$&$ -108$&$   11$&$  913$&$ -237$&$ -333$&$  994$&$  -47$&$   34$&$   -7$&$  975$&$ -298$&$ -318$\\
$1563$&$ 4463$&$  107$&$ -181$&$ 4389$&$  580$&$  506$&$ 4450$&$  181$&$ -231$&$   63$&$ 4463$&$  506$&$  520$\\
$1566$&$ 4527$&$   61$&$ -143$&$ 4445$&$  184$&$  101$&$ 4510$&$  151$&$ -153$&$  106$&$ 4614$&$   14$&$  118$\\
$1567$&$ 3633$&$   10$&$  -54$&$ 3589$&$  -42$&$  -86$&$ 3603$&$  104$&$  -18$&$   35$&$ 3724$&$ -177$&$  -56$\\
$1568$&$ 4674$&$   63$&$ -150$&$ 4587$&$-2076$&$-2163$&$ 4683$&$  153$&$ -163$&$  114$&$ 4787$&$-2276$&$-2172$\\
$1570$&$ 7471$&$  -13$&$  -53$&$ 7406$&$-1201$&$-1267$&$ 7447$&$   80$&$   58$&$   27$&$ 7612$&$-1407$&$-1243$\\
$1572$&$ 3749$&$  141$&$ -132$&$ 3758$&$ -587$&$ -578$&$ 3732$&$  187$&$ -171$&$   -8$&$ 3740$&$ -569$&$ -561$\\
$1580$&$11508$&$ -119$&$  127$&$11517$&$ 2525$&$ 2533$&$11398$&$  -70$&$  365$&$ -827$&$10867$&$ 3175$&$ 2643$\\
$1582$&$ 5614$&$  -38$&$   15$&$ 5591$&$ 2357$&$ 2334$&$ 5593$&$   48$&$  129$&$  -89$&$ 5682$&$ 2267$&$ 2355$\\
$1587$&$ 4594$&$  -18$&$  -14$&$ 4562$&$   80$&$   48$&$ 4584$&$   72$&$   64$&$  -19$&$ 4701$&$  -59$&$   59$\\
$1589$&$ 7150$&$  -13$&$  -32$&$ 7106$&$ 1787$&$ 1742$&$ 7158$&$   77$&$   85$&$  -26$&$ 7295$&$ 1598$&$ 1734$\\
$1592$&$ 5437$&$  -74$&$   66$&$ 5429$&$  682$&$  674$&$ 5401$&$   -1$&$  198$&$ -184$&$ 5413$&$  697$&$  710$\\
$1593$&$ 6624$&$   -5$&$  -40$&$ 6580$&$ -369$&$ -413$&$ 6586$&$   85$&$   62$&$   -5$&$ 6727$&$ -516$&$ -375$\\
$1595$&$ 5610$&$  -30$&$   12$&$ 5593$&$ -561$&$ -579$&$ 5575$&$   56$&$  124$&$  -84$&$ 5671$&$ -640$&$ -544$\\
$1598$&$12872$&$  -62$&$  136$&$12946$&$ -959$&$ -885$&$12674$&$   14$&$  437$&$ -909$&$12217$&$ -230$&$ -687$\\
$1600$&$ 8503$&$   -4$&$  -48$&$ 8451$&$-1427$&$-1479$&$ 8410$&$   86$&$   83$&$  -19$&$ 8560$&$-1536$&$-1387$\\
$1601$&$ 7200$&$  -57$&$   70$&$ 7213$&$ -172$&$ -159$&$ 7141$&$   21$&$  238$&$ -271$&$ 7129$&$  -89$&$ -100$\\
$1603$&$ 5322$&$   -3$&$  -30$&$ 5289$&$ 1272$&$ 1239$&$ 5309$&$   86$&$   53$&$   -9$&$ 5440$&$ 1121$&$ 1251$\\
$1606$&$ 6226$&$  -94$&$   90$&$ 6222$&$ 1707$&$ 1703$&$ 6165$&$  -32$&$  238$&$ -271$&$ 6100$&$ 1828$&$ 1764$\\
$1608$&$ 7935$&$  -61$&$   92$&$ 7967$&$  795$&$  827$&$ 7945$&$   15$&$  284$&$ -373$&$ 7871$&$  891$&$  817$\\
$1612$&$ 6952$&$ -130$&$   56$&$ 6878$&$-2330$&$-2403$&$ 6891$&$  -95$&$  174$&$ -241$&$ 6729$&$-2180$&$-2343$\\
$1613$&$ 3036$&$   91$&$ -112$&$ 3016$&$ -185$&$ -206$&$ 2983$&$  172$&$ -126$&$   35$&$ 3063$&$ -232$&$ -153$\\
$1616$&$ 4439$&$   89$&$ -160$&$ 4368$&$ 1739$&$ 1667$&$ 4408$&$  170$&$ -181$&$   76$&$ 4473$&$ 1633$&$ 1699$\\
$1617$&$ 5489$&$   83$&$ -189$&$ 5383$&$ -503$&$ -609$&$ 5442$&$  166$&$ -207$&$  119$&$ 5520$&$ -640$&$ -562$\\
$1619$&$ 8839$&$  -51$&$   91$&$ 8879$&$ 1764$&$ 1804$&$ 8787$&$   27$&$  299$&$ -418$&$ 8694$&$ 1949$&$ 1856$\\
$1620$&$ 3037$&$   66$&$  -87$&$ 3015$&$ -322$&$ -344$&$ 3026$&$  152$&$  -85$&$   35$&$ 3128$&$ -435$&$ -333$\\
$1622$&$ 3453$&$  150$&$ -119$&$ 3484$&$ -350$&$ -320$&$ 3437$&$  188$&$ -150$&$  -12$&$ 3464$&$ -330$&$ -303$\\
$1624$&$ 4163$&$ -130$&$   33$&$ 4066$&$  455$&$  359$&$ 4151$&$  -97$&$  103$&$  -86$&$ 4072$&$  449$&$  370$\\
$1625$&$ 4210$&$   49$&$  -93$&$ 4166$&$  565$&$  521$&$ 4154$&$  137$&$  -70$&$   50$&$ 4272$&$  460$&$  577$\\
$1626$&$ 1889$&$ -143$&$   -1$&$ 1744$&$ -177$&$ -322$&$ 1878$&$ -126$&$   19$&$   -9$&$ 1761$&$ -194$&$ -311$\\
$1627$&$ 7428$&$  -30$&$   42$&$ 7441$&$  146$&$  159$&$ 7384$&$   52$&$  202$&$ -211$&$ 7427$&$  160$&$  202$\\
$1628$&$ 6791$&$  -37$&$   53$&$ 6808$&$  410$&$  426$&$ 6759$&$   43$&$  205$&$ -208$&$ 6800$&$  417$&$  458$\\
$1629$&$ 1226$&$   38$&$  -22$&$ 1243$&$  525$&$  542$&$ 1220$&$  126$&$  -11$&$    3$&$ 1338$&$  430$&$  548$\\
$1630$&$ 6286$&$  -32$&$   41$&$ 6296$&$ 1142$&$ 1151$&$ 6241$&$   49$&$  178$&$ -161$&$ 6307$&$ 1130$&$ 1196$\\
$1633$&$ 8132$&$  -10$&$    0$&$ 8122$&$-1956$&$-1966$&$ 8101$&$   75$&$  151$&$ -141$&$ 8186$&$-2019$&$-1934$\\
$1639$&$ 6178$&$  -54$&$   78$&$ 6201$&$  679$&$  703$&$ 6112$&$   20$&$  227$&$ -228$&$ 6130$&$  751$&$  769$\\
$1640$&$ 5727$&$   -5$&$   -4$&$ 5717$&$  525$&$  516$&$ 5695$&$   79$&$  100$&$  -65$&$ 5809$&$  433$&$  548$\\
$1642$&$ 5259$&$   66$&$ -141$&$ 5184$&$-2149$&$-2224$&$ 5243$&$  150$&$ -128$&$   87$&$ 5352$&$-2317$&$-2208$\\
$1645$&$ 3834$&$   40$&$  -64$&$ 3811$&$ -601$&$ -624$&$ 3817$&$  126$&$  -29$&$   23$&$ 3938$&$ -728$&$ -607$\\
$1646$&$ 4267$&$  106$&$ -165$&$ 4207$&$  614$&$  555$&$ 4243$&$  180$&$ -191$&$   54$&$ 4285$&$  537$&$  579$\\
$1647$&$ 6734$&$  -76$&$  113$&$ 6771$&$-1864$&$-1827$&$ 6665$&$  -12$&$  280$&$ -328$&$ 6604$&$-1697$&$-1758$\\
$1652$&$ 5100$&$  -76$&$   86$&$ 5110$&$  -15$&$   -4$&$ 5074$&$  -12$&$  214$&$ -191$&$ 5085$&$   10$&$   21$\\
$1654$&$ 1681$&$   33$&$  -21$&$ 1693$&$  -57$&$  -45$&$ 1669$&$  119$&$   -2$&$    2$&$ 1787$&$ -151$&$  -33$\\
$1657$&$ 6856$&$   14$&$  -36$&$ 6834$&$  -90$&$ -112$&$ 6805$&$   98$&$   71$&$  -47$&$ 6928$&$ -184$&$  -61$\\
$1660$&$ 6598$&$  -42$&$   82$&$ 6638$&$  101$&$  141$&$ 6579$&$   33$&$  241$&$ -257$&$ 6596$&$  143$&$  160$\\
$1670$&$ 6422$&$  -16$&$   42$&$ 6447$&$ 1430$&$ 1456$&$ 6404$&$   63$&$  180$&$ -172$&$ 6475$&$ 1402$&$ 1474$\\
$1672$&$ 3539$&$   28$&$  -32$&$ 3536$&$-1038$&$-1041$&$ 3486$&$  112$&$   16$&$   -5$&$ 3610$&$-1112$&$ -988$\\
$1674$&$ 7205$&$  -56$&$  118$&$ 7266$&$-1312$&$-1251$&$ 7194$&$   12$&$  301$&$ -367$&$ 7140$&$-1186$&$-1240$\\
$1678$&$ 1936$&$  113$&$  -76$&$ 1972$&$ 1164$&$ 1200$&$ 1917$&$  183$&$  -87$&$    9$&$ 2022$&$ 1114$&$ 1219$\\
$1682$&$ 1975$&$  112$&$  -77$&$ 2011$&$  791$&$  827$&$ 1964$&$  183$&$  -87$&$    9$&$ 2068$&$  734$&$  838$\\
$1683$&$ 6372$&$  -50$&$  103$&$ 6425$&$-1050$&$ -997$&$ 6304$&$   19$&$  263$&$ -278$&$ 6308$&$ -933$&$ -929$\\
$1685$&$ 5265$&$  -52$&$   88$&$ 5301$&$  835$&$  871$&$ 5247$&$   16$&$  222$&$ -197$&$ 5289$&$  847$&$  889$\\
$1687$&$ 9544$&$  -53$&$  162$&$ 9653$&$ 2023$&$ 2132$&$ 9473$&$   15$&$  403$&$ -646$&$ 9245$&$ 2431$&$ 2203$\\
$1690$&$ 3359$&$   94$&$ -110$&$ 3343$&$  699$&$  683$&$ 3334$&$  170$&$ -112$&$   27$&$ 3419$&$  623$&$  707$\\
$1691$&$ 7976$&$  -15$&$   69$&$ 8030$&$-1518$&$-1464$&$ 7941$&$   61$&$  247$&$ -307$&$ 7943$&$-1432$&$-1429$\\
$1692$&$ 5021$&$  -63$&$   93$&$ 5051$&$ 2170$&$ 2200$&$ 5005$&$    1$&$  222$&$ -191$&$ 5037$&$ 2183$&$ 2215$\\
$1693$&$ 5817$&$ -138$&$   17$&$ 5697$&$ 1892$&$ 1772$&$ 5750$&$ -118$&$   89$&$ -109$&$ 5612$&$ 1977$&$ 1839$\\
$1695$&$ 2322$&$  -55$&$   41$&$ 2308$&$ -621$&$ -634$&$ 2297$&$   12$&$  100$&$  -39$&$ 2370$&$ -683$&$ -610$\\
$1696$&$ 2423$&$ -117$&$   33$&$ 2340$&$ -503$&$ -587$&$ 2390$&$  -79$&$   79$&$  -34$&$ 2356$&$ -519$&$ -554$\\
$1700$&$  771$&$   60$&$  -15$&$  817$&$  198$&$  243$&$  768$&$  141$&$   -9$&$    1$&$  900$&$  114$&$  247$\\
$1702$&$ 4015$&$  135$&$ -171$&$ 3979$&$ -697$&$ -733$&$ 4004$&$  194$&$ -208$&$   16$&$ 4007$&$ -724$&$ -721$\\
$1703$&$ 7906$&$   10$&$   11$&$ 7927$&$  708$&$  729$&$ 7845$&$   89$&$  160$&$ -189$&$ 7906$&$  729$&$  789$\\
$1705$&$ 1033$&$  157$&$  -34$&$ 1156$&$ 1011$&$ 1135$&$ 1027$&$  187$&$  -41$&$   -1$&$ 1171$&$  996$&$ 1141$\\
$1709$&$ 5398$&$  135$&$ -230$&$ 5303$&$  923$&$  829$&$ 5388$&$  194$&$ -278$&$   30$&$ 5334$&$  892$&$  838$\\
$1710$&$ 8507$&$    6$&$   29$&$ 8542$&$-1242$&$-1208$&$ 8459$&$   84$&$  197$&$ -255$&$ 8485$&$-1185$&$-1160$\\
$1711$&$ 2252$&$ -109$&$   36$&$ 2179$&$  198$&$  125$&$ 2215$&$  -68$&$   82$&$  -32$&$ 2197$&$  180$&$  162$\\
$1712$&$ 1071$&$  -98$&$   20$&$  992$&$  283$&$  204$&$ 1062$&$  -51$&$   44$&$   -8$&$ 1046$&$  229$&$  214$\\
$1714$&$ 4176$&$  -12$&$   40$&$ 4203$&$   69$&$   97$&$ 4171$&$   63$&$  135$&$  -89$&$ 4279$&$   -6$&$  102$\\
$1716$&$ 8916$&$  -73$&$  179$&$ 9023$&$ -880$&$ -774$&$ 8832$&$  -15$&$  405$&$ -618$&$ 8604$&$ -461$&$ -689$\\
$1723$&$ 5869$&$   88$&$ -167$&$ 5789$&$ -442$&$ -522$&$ 5794$&$  163$&$ -153$&$   61$&$ 5865$&$ -518$&$ -447$\\
$1726$&$ 3463$&$   13$&$   10$&$ 3486$&$ -401$&$ -378$&$ 3433$&$   90$&$   77$&$  -42$&$ 3558$&$ -473$&$ -348$\\
$1727$&$ 1426$&$  -92$&$   28$&$ 1363$&$  -76$&$ -140$&$ 1414$&$  -43$&$   62$&$  -15$&$ 1418$&$ -131$&$ -128$\\
$1731$&$ 2641$&$  120$&$ -104$&$ 2658$&$ -134$&$ -117$&$ 2614$&$  187$&$ -117$&$   11$&$ 2696$&$ -171$&$  -90$\\
$1735$&$ 8149$&$ -128$&$   69$&$ 8090$&$-1680$&$-1740$&$ 8093$&$ -103$&$  193$&$ -289$&$ 7894$&$-1485$&$-1683$\\
$1738$&$ 8845$&$  -40$&$  167$&$ 8971$&$ -414$&$ -287$&$ 8779$&$   25$&$  394$&$ -580$&$ 8619$&$  -61$&$ -222$\\
$1739$&$ 2826$&$  121$&$ -110$&$ 2837$&$  212$&$  223$&$ 2809$&$  187$&$ -123$&$   12$&$ 2885$&$  163$&$  239$\\
$1743$&$ 5972$&$    7$&$   42$&$ 6020$&$ 2556$&$ 2605$&$ 5995$&$   81$&$  170$&$ -167$&$ 6078$&$ 2498$&$ 2582$\\
$1744$&$ 2903$&$ -109$&$   48$&$ 2841$&$  437$&$  375$&$ 2866$&$  -72$&$  106$&$  -52$&$ 2847$&$  432$&$  413$\\
$1745$&$ 2498$&$  147$&$ -107$&$ 2537$&$  261$&$  300$&$ 2494$&$  198$&$ -130$&$    0$&$ 2562$&$  236$&$  304$\\
$1747$&$ 3261$&$  117$&$ -122$&$ 3257$&$ -310$&$ -315$&$ 3234$&$  184$&$ -132$&$   15$&$ 3302$&$ -355$&$ -288$\\
$1748$&$ 2131$&$   34$&$   -5$&$ 2159$&$ -268$&$ -240$&$ 2121$&$  110$&$   30$&$  -12$&$ 2249$&$ -358$&$ -230$\\
$1754$&$ 8614$&$   -2$&$   94$&$ 8705$&$  -37$&$   55$&$ 8573$&$   70$&$  290$&$ -411$&$ 8522$&$  147$&$   96$\\
$1756$&$ 2427$&$    4$&$   22$&$ 2452$&$ 1532$&$ 1558$&$ 2405$&$   76$&$   75$&$  -30$&$ 2526$&$ 1458$&$ 1580$\\
$1758$&$ 2377$&$   -7$&$   30$&$ 2400$&$ -449$&$ -425$&$ 2367$&$   64$&$   86$&$  -34$&$ 2483$&$ -531$&$ -415$\\
$1761$&$ 3400$&$   35$&$   -5$&$ 3430$&$  672$&$  702$&$ 3389$&$  110$&$   53$&$  -34$&$ 3517$&$  584$&$  713$\\
$1765$&$ 9432$&$  -33$&$  191$&$ 9590$&$ -657$&$ -499$&$ 9344$&$   31$&$  435$&$ -679$&$ 9131$&$ -198$&$ -412$\\
$1766$&$ 5523$&$ -112$&$   86$&$ 5497$&$ -908$&$ -934$&$ 5484$&$  -79$&$  192$&$ -180$&$ 5418$&$ -830$&$ -896$\\
$1767$&$10877$&$    3$&$  125$&$11005$&$  148$&$  276$&$10733$&$   73$&$  371$&$ -669$&$10508$&$  645$&$  420$\\
$1774$&$ 3054$&$ -128$&$   25$&$ 2951$&$ -167$&$ -270$&$ 3025$&$ -106$&$   69$&$  -37$&$ 2951$&$ -167$&$ -241$\\
$1775$&$ 9752$&$  -27$&$  200$&$ 9926$&$-2446$&$-2272$&$ 9676$&$   36$&$  453$&$ -731$&$ 9434$&$-1954$&$-2196$\\
$1777$&$ 9466$&$  -40$&$  215$&$ 9641$&$ 1925$&$ 2101$&$ 9406$&$   20$&$  465$&$ -730$&$ 9161$&$ 2405$&$ 2160$\\
$1782$&$ 8737$&$   34$&$   31$&$ 8802$&$ 1266$&$ 1330$&$ 8693$&$  104$&$  198$&$ -328$&$ 8668$&$ 1399$&$ 1374$\\
$1784$&$ 4740$&$   76$&$  -69$&$ 4747$&$  873$&$  880$&$ 4725$&$  147$&$  -20$&$  -30$&$ 4822$&$  798$&$  894$\\
$1786$&$ 6688$&$   76$&$  -97$&$ 6667$&$ -415$&$ -436$&$ 6647$&$  147$&$  -28$&$  -60$&$ 6706$&$ -454$&$ -395$\\
$1787$&$ 4294$&$   29$&$   26$&$ 4349$&$-1576$&$-1521$&$ 4259$&$   99$&$  112$&$  -88$&$ 4382$&$-1609$&$-1487$\\
$1789$&$ 4191$&$  101$&$ -106$&$ 4186$&$-1800$&$-1805$&$ 4167$&$  168$&$  -87$&$   -3$&$ 4245$&$-1859$&$-1781$\\
$1790$&$ 3265$&$   31$&$   20$&$ 3315$&$ -615$&$ -564$&$ 3253$&$  100$&$   86$&$  -52$&$ 3386$&$ -686$&$ -552$\\
$1791$&$ 7252$&$  114$&$ -225$&$ 7141$&$-1283$&$-1394$&$ 7208$&$  178$&$ -216$&$    9$&$ 7180$&$-1322$&$-1351$\\
$1793$&$ 7525$&$  116$&$ -237$&$ 7403$&$-1368$&$-1490$&$ 7465$&$  179$&$ -229$&$   10$&$ 7426$&$-1391$&$-1431$\\
$1795$&$ 6634$&$  103$&$ -171$&$ 6567$&$-1937$&$-2005$&$ 6635$&$  170$&$ -143$&$  -12$&$ 6649$&$-2020$&$-2005$\\
$1796$&$ 1612$&$  -17$&$   34$&$ 1630$&$  -11$&$    7$&$ 1611$&$   45$&$   76$&$  -21$&$ 1711$&$  -92$&$    8$\\
$1797$&$ 6808$&$  -12$&$  139$&$ 6936$&$  -74$&$   53$&$ 6812$&$   50$&$  316$&$ -361$&$ 6818$&$   44$&$   49$\\
$1798$&$ 9995$&$   40$&$   38$&$10073$&$  329$&$  407$&$ 9918$&$  108$&$  227$&$ -451$&$ 9802$&$  600$&$  484$\\
$1800$&$ 1545$&$   56$&$   -4$&$ 1597$&$  -88$&$  -36$&$ 1532$&$  124$&$   21$&$   -8$&$ 1669$&$ -160$&$  -23$\\
$1804$&$ 3377$&$   49$&$    3$&$ 3429$&$  488$&$  539$&$ 3367$&$  117$&$   62$&$  -47$&$ 3500$&$  417$&$  549$\\
$1806$&$ 6163$&$  -58$&$  164$&$ 6269$&$ 2658$&$ 2764$&$ 6178$&$   -8$&$  327$&$ -329$&$ 6168$&$ 2759$&$ 2749$\\
$1807$&$13679$&$    3$&$  246$&$13927$&$ 1205$&$ 1453$&$13652$&$   66$&$  585$&$-1363$&$12940$&$ 2192$&$ 1480$\\
$1809$&$ 9361$&$  -98$&$  196$&$ 9459$&$   59$&$  157$&$ 9298$&$  -63$&$  394$&$ -589$&$ 9041$&$  476$&$  219$\\
$1810$&$ 4079$&$ -127$&$   35$&$ 3987$&$-1098$&$-1191$&$ 4064$&$ -107$&$   92$&$  -65$&$ 3985$&$-1096$&$-1175$\\
$1814$&$ 1300$&$   55$&$   -1$&$ 1354$&$  177$&$  232$&$ 1300$&$  122$&$   21$&$   -7$&$ 1436$&$   95$&$  232$\\
$1816$&$10128$&$   54$&$    0$&$10182$&$ 1692$&$ 1746$&$10028$&$  121$&$  174$&$ -412$&$ 9910$&$ 1963$&$ 1846$\\
$1822$&$ 5146$&$  125$&$ -171$&$ 5101$&$ -977$&$-1023$&$ 5117$&$  185$&$ -170$&$   -7$&$ 5125$&$-1002$&$ -993$\\
$1830$&$ 3345$&$   39$&$   27$&$ 3411$&$-1671$&$-1605$&$ 3322$&$  104$&$   96$&$  -62$&$ 3460$&$-1719$&$-1582$\\
$1837$&$10698$&$   45$&$   74$&$10817$&$ -820$&$ -700$&$10630$&$  109$&$  288$&$ -621$&$10405$&$ -408$&$ -633$\\
$1839$&$ 7604$&$  -34$&$  211$&$ 7781$&$ -455$&$ -278$&$ 7608$&$   18$&$  418$&$ -515$&$ 7529$&$ -202$&$ -281$\\
$1840$&$ 7830$&$  142$&$ -304$&$ 7668$&$ -494$&$ -655$&$ 7772$&$  195$&$ -328$&$  -27$&$ 7613$&$ -438$&$ -597$\\
$1841$&$ 8132$&$  -59$&$  230$&$ 8303$&$-2746$&$-2575$&$ 8075$&$  -13$&$  440$&$ -564$&$ 7938$&$-2381$&$-2518$\\
$1842$&$ 3870$&$  139$&$ -146$&$ 3864$&$ -117$&$ -123$&$ 3856$&$  194$&$ -155$&$   -7$&$ 3888$&$ -141$&$ -110$\\
$1847$&$ 5027$&$  163$&$ -218$&$ 4971$&$ 2357$&$ 2302$&$ 5070$&$  202$&$ -260$&$  -27$&$ 4985$&$ 2343$&$ 2259$\\
$1851$&$ 7246$&$  -10$&$  180$&$ 7417$&$ -808$&$ -637$&$ 7121$&$   46$&$  367$&$ -433$&$ 7101$&$ -492$&$ -511$\\
$1857$&$ 8375$&$   30$&$  120$&$ 8525$&$-1526$&$-1376$&$ 8324$&$   91$&$  310$&$ -472$&$ 8253$&$-1254$&$-1325$\\
$1863$&$ 4125$&$ -116$&$   58$&$ 4066$&$-1009$&$-1068$&$ 4091$&$  -93$&$  125$&$  -80$&$ 4042$&$ -985$&$-1034$\\
$1864$&$ 6707$&$  -70$&$  187$&$ 6824$&$  870$&$  987$&$ 6664$&$  -30$&$  352$&$ -365$&$ 6622$&$ 1072$&$ 1030$\\
$1867$&$ 3701$&$  125$&$ -105$&$ 3720$&$  189$&$  208$&$ 3665$&$  181$&$  -93$&$  -18$&$ 3735$&$  174$&$  244$\\
$1869$&$ 4446$&$  140$&$ -159$&$ 4427$&$ -625$&$ -644$&$ 4424$&$  193$&$ -164$&$  -18$&$ 4434$&$ -633$&$ -622$\\
$1872$&$ 5843$&$  -35$&$  177$&$ 5985$&$ 2042$&$ 2184$&$ 5815$&$   13$&$  334$&$ -307$&$ 5855$&$ 2172$&$ 2212$\\
$1874$&$ 5837$&$  100$&$  -82$&$ 5856$&$ -500$&$ -482$&$ 5806$&$  159$&$  -23$&$  -99$&$ 5844$&$ -488$&$ -451$\\
$1875$&$ 4213$&$  130$&$ -127$&$ 4217$&$ -127$&$ -123$&$ 4190$&$  185$&$ -118$&$  -24$&$ 4233$&$ -143$&$ -100$\\
$1876$&$ 1277$&$   74$&$    0$&$ 1351$&$   -2$&$   71$&$ 1274$&$  133$&$   21$&$   -8$&$ 1420$&$  -71$&$   75$\\
$1877$&$ 2373$&$  159$&$  -43$&$ 2489$&$ -291$&$ -175$&$ 2364$&$  164$&$  -41$&$   -2$&$ 2485$&$ -287$&$ -166$\\
$1880$&$ 4842$&$  -91$&$  115$&$ 4865$&$  893$&$  916$&$ 4793$&$  -60$&$  217$&$ -156$&$ 4793$&$  964$&$  965$\\
$1884$&$  844$&$   26$&$   17$&$  888$&$ 1298$&$ 1342$&$  805$&$   82$&$   36$&$   -5$&$  918$&$ 1268$&$ 1381$\\
$1888$&$ 6084$&$  -23$&$  191$&$ 6251$&$ 1150$&$ 1318$&$ 6010$&$   24$&$  353$&$ -333$&$ 6054$&$ 1348$&$ 1392$\\
$1890$&$ 3548$&$   43$&$   57$&$ 3648$&$ -229$&$ -129$&$ 3534$&$   99$&$  137$&$  -91$&$ 3679$&$ -260$&$ -116$\\
$1892$&$ 3467$&$  108$&$  -50$&$ 3524$&$ -683$&$ -625$&$ 3453$&$  163$&$  -16$&$  -39$&$ 3561$&$ -720$&$ -612$\\
$1893$&$ 1709$&$  129$&$  -45$&$ 1793$&$  608$&$  692$&$ 1705$&$  182$&$  -38$&$   -6$&$ 1843$&$  558$&$  695$\\
$1894$&$ 5526$&$  155$&$ -220$&$ 5461$&$ -382$&$ -447$&$ 5510$&$  200$&$ -239$&$  -40$&$ 5431$&$ -353$&$ -431$\\
$1895$&$12945$&$  -50$&$  413$&$13308$&$  394$&$  757$&$12816$&$   -9$&$  745$&$-1445$&$12107$&$ 1595$&$  886$\\
$1896$&$ 5634$&$   56$&$   67$&$ 5756$&$  984$&$ 1106$&$ 5647$&$  111$&$  186$&$ -215$&$ 5729$&$ 1011$&$ 1093$\\
$1898$&$ 8185$&$   55$&$  100$&$ 8340$&$ 1409$&$ 1564$&$ 8143$&$  111$&$  272$&$ -451$&$ 8074$&$ 1675$&$ 1607$\\
$1901$&$ 8062$&$    6$&$  226$&$ 8294$&$-1646$&$-1414$&$ 8011$&$   57$&$  438$&$ -574$&$ 7932$&$-1284$&$-1364$\\
$1903$&$ 5716$&$  -46$&$  186$&$ 5856$&$ 1744$&$ 1884$&$ 5683$&$   -6$&$  335$&$ -287$&$ 5726$&$ 1874$&$ 1917$\\
$1904$&$12490$&$   24$&$  297$&$12811$&$-2722$&$-2401$&$12496$&$   76$&$  615$&$-1316$&$11871$&$-1782$&$-2407$\\
$1906$&$ 1930$&$   36$&$   39$&$ 2005$&$ -568$&$ -493$&$ 1912$&$   89$&$   85$&$  -29$&$ 2057$&$ -620$&$ -475$\\
$1913$&$ 4516$&$  153$&$ -168$&$ 4501$&$ -836$&$ -851$&$ 4484$&$  198$&$ -175$&$  -34$&$ 4474$&$ -809$&$ -819$\\
$1918$&$ 6301$&$  172$&$ -212$&$ 6261$&$-1740$&$-1780$&$ 6285$&$  189$&$ -241$&$  -58$&$ 6174$&$-1653$&$-1764$\\
$1924$&$ 7164$&$  100$&$  -42$&$ 7222$&$ -186$&$ -129$&$ 7121$&$  153$&$   54$&$ -235$&$ 7092$&$  -56$&$  -86$\\
$1925$&$ 4435$&$   30$&$  107$&$ 4571$&$  -83$&$   54$&$ 4398$&$   81$&$  217$&$ -164$&$ 4531$&$  -42$&$   91$\\
$1928$&$ 6872$&$   15$&$  195$&$ 7082$&$ -717$&$ -508$&$ 6790$&$   64$&$  372$&$ -414$&$ 6811$&$ -447$&$ -425$\\
$1932$&$ 3687$&$  126$&$  -73$&$ 3740$&$ -334$&$ -281$&$ 3693$&$  176$&$  -47$&$  -44$&$ 3778$&$ -373$&$ -287$\\
$1933$&$ 2492$&$   42$&$   54$&$ 2587$&$-1301$&$-1206$&$ 2459$&$   92$&$  112$&$  -49$&$ 2614$&$-1328$&$-1173$\\
$1936$&$ 2261$&$  -90$&$   56$&$ 2227$&$   94$&$   60$&$ 2249$&$  -64$&$  102$&$  -32$&$ 2254$&$   67$&$   73$\\
$1937$&$ 1464$&$  169$&$  -63$&$ 1571$&$   26$&$  133$&$ 1445$&$  206$&$  -70$&$   -4$&$ 1577$&$   20$&$  152$\\
$1940$&$ 6028$&$  -50$&$  204$&$ 6182$&$  628$&$  782$&$ 5997$&$  -14$&$  358$&$ -310$&$ 6031$&$  778$&$  812$\\
$1945$&$ 1713$&$   39$&$   40$&$ 1793$&$ -328$&$ -249$&$ 1702$&$   88$&$   82$&$  -24$&$ 1848$&$ -383$&$ -237$\\
$1950$&$ 9079$&$  133$&$ -195$&$ 9017$&$ -587$&$ -649$&$ 9041$&$  180$&$ -138$&$ -269$&$ 8814$&$ -384$&$ -611$\\
$1957$&$ 3368$&$  161$&$  -65$&$ 3464$&$-1321$&$-1225$&$ 3355$&$  165$&$  -63$&$   -4$&$ 3454$&$-1310$&$-1212$\\
$1959$&$ 3992$&$  158$&$ -143$&$ 4006$&$   48$&$   62$&$ 3979$&$  199$&$ -147$&$  -36$&$ 3996$&$   58$&$   75$\\
$1961$&$ 5558$&$  107$&$  -26$&$ 5639$&$ 2284$&$ 2365$&$ 5557$&$  155$&$   49$&$ -159$&$ 5602$&$ 2321$&$ 2366$\\
$1962$&$ 2244$&$  165$&$  -89$&$ 2320$&$  749$&$  826$&$ 2226$&$  204$&$  -95$&$  -10$&$ 2324$&$  746$&$  844$\\
$1963$&$ 7044$&$ -104$&$  136$&$ 7075$&$ -761$&$ -730$&$ 6984$&$  -84$&$  255$&$ -247$&$ 6908$&$ -594$&$ -670$\\
$1966$&$ 9027$&$   65$&$  157$&$ 9249$&$ 2174$&$ 2395$&$ 8952$&$  112$&$  352$&$ -621$&$ 8795$&$ 2628$&$ 2471$\\
$1978$&$ 6308$&$  -40$&$  231$&$ 6499$&$  763$&$  954$&$ 6265$&$   -6$&$  392$&$ -343$&$ 6308$&$  954$&$  997$\\
$1979$&$ 4883$&$   74$&$   77$&$ 5033$&$-1368$&$-1218$&$ 4877$&$  119$&$  179$&$ -181$&$ 4995$&$-1330$&$-1212$\\
$1981$&$10836$&$    3$&$  391$&$11230$&$  220$&$  613$&$10742$&$   42$&$  680$&$-1091$&$10373$&$ 1076$&$  708$\\
$1983$&$  795$&$  150$&$  -22$&$  924$&$  608$&$  736$&$  766$&$  191$&$  -18$&$   -2$&$  937$&$  595$&$  766$\\
$1984$&$ 5049$&$   30$&$  157$&$ 5236$&$ 1420$&$ 1607$&$ 5030$&$   72$&$  287$&$ -232$&$ 5158$&$ 1499$&$ 1626$\\
$1986$&$ 1234$&$  176$&$  -43$&$ 1367$&$  123$&$  256$&$ 1227$&$  191$&$  -49$&$   -2$&$ 1367$&$  123$&$  263$\\
$1988$&$ 7275$&$   78$&$  106$&$ 7459$&$  810$&$  994$&$ 7160$&$  123$&$  251$&$ -384$&$ 7149$&$ 1120$&$ 1109$\\
$1990$&$ 5541$&$  -96$&$  126$&$ 5571$&$-2042$&$-2012$&$ 5514$&$  -76$&$  226$&$ -166$&$ 5498$&$-1969$&$-1984$\\
$1991$&$10993$&$   14$&$  384$&$11391$&$-2390$&$-1992$&$10864$&$   54$&$  672$&$-1112$&$10479$&$-1478$&$-1864$\\
$2002$&$ 3352$&$  167$&$  -82$&$ 3437$&$ -313$&$ -227$&$ 3366$&$  174$&$  -86$&$   -9$&$ 3446$&$ -321$&$ -241$\\
$2009$&$13985$&$  -72$&$  437$&$14350$&$ -306$&$   59$&$13806$&$  -48$&$  734$&$-1312$&$13180$&$  864$&$  238$\\
$2010$&$ 4911$&$  -84$&$  134$&$ 4961$&$ -110$&$  -60$&$ 4865$&$  -63$&$  230$&$ -144$&$ 4889$&$  -38$&$  -15$\\
$2015$&$ 6161$&$   86$&$   93$&$ 6339$&$  211$&$  390$&$ 6150$&$  127$&$  215$&$ -288$&$ 6205$&$  346$&$  401$\\
$2017$&$12529$&$    4$&$  485$&$13018$&$-2191$&$-1703$&$12344$&$   39$&$  812$&$-1434$&$11761$&$ -934$&$-1518$\\
$2020$&$ 3183$&$   -1$&$  126$&$ 3307$&$ -998$&$ -873$&$ 3156$&$   33$&$  210$&$  -93$&$ 3305$&$ -995$&$ -846$\\
$2022$&$ 1365$&$ -106$&$   25$&$ 1285$&$  113$&$   32$&$ 1346$&$  -90$&$   46$&$   -8$&$ 1294$&$  104$&$   51$\\
$2026$&$ 7745$&$   33$&$  274$&$ 8052$&$  -60$&$  246$&$ 7708$&$   69$&$  474$&$ -554$&$ 7697$&$  294$&$  283$\\
$2035$&$ 6892$&$   85$&$  129$&$ 7106$&$ -441$&$ -227$&$ 6862$&$  123$&$  271$&$ -375$&$ 6881$&$ -216$&$ -197$\\
$2037$&$ 4507$&$  -11$&$  186$&$ 4682$&$ 1919$&$ 2094$&$ 4484$&$   20$&$  304$&$ -182$&$ 4626$&$ 1975$&$ 2116$\\
$2040$&$ 9521$&$ -107$&$  168$&$ 9583$&$  394$&$  456$&$ 9461$&$  -93$&$  310$&$ -374$&$ 9304$&$  673$&$  517$\\
$2042$&$ 5925$&$   83$&$  124$&$ 6133$&$  534$&$  742$&$ 5906$&$  120$&$  249$&$ -285$&$ 5990$&$  677$&$  762$\\
$2044$&$ 4469$&$   59$&$  136$&$ 4664$&$ -433$&$ -238$&$ 4451$&$   94$&$  243$&$ -177$&$ 4612$&$ -381$&$ -219$\\
$2046$&$10906$&$  -82$&$  308$&$11131$&$ 3608$&$ 3833$&$10815$&$  -64$&$  515$&$ -679$&$10588$&$ 4152$&$ 3924$\\
$2049$&$10780$&$  -55$&$  393$&$11118$&$-1010$&$ -672$&$10673$&$  -32$&$  636$&$ -834$&$10442$&$ -334$&$ -565$\\
$2050$&$ 5282$&$   -9$&$  222$&$ 5494$&$ 1086$&$ 1298$&$ 5265$&$   20$&$  360$&$ -249$&$ 5396$&$ 1184$&$ 1315$\\
$2051$&$ 3718$&$  182$&$ -151$&$ 3749$&$  157$&$  188$&$ 3690$&$  208$&$ -162$&$  -40$&$ 3696$&$  210$&$  216$\\
$2052$&$ 9424$&$ -130$&$   42$&$ 9336$&$ 3424$&$ 3335$&$ 9311$&$ -122$&$  132$&$ -201$&$ 9120$&$ 3640$&$ 3449$\\
$2056$&$ 8099$&$  121$&$   25$&$ 8244$&$ -950$&$ -804$&$ 8082$&$  156$&$  144$&$ -430$&$ 7952$&$ -658$&$ -788$\\
$2057$&$ 2550$&$   42$&$   93$&$ 2684$&$  549$&$  684$&$ 2533$&$   75$&$  157$&$  -59$&$ 2706$&$  528$&$  701$\\
$2058$&$10113$&$ -123$&$   86$&$10075$&$  153$&$  115$&$10143$&$ -114$&$  200$&$ -289$&$ 9940$&$  288$&$   85$\\
$2060$&$ 5187$&$  184$&$ -211$&$ 5159$&$   10$&$  -17$&$ 5168$&$  208$&$ -227$&$  -80$&$ 5069$&$  101$&$    2$\\
$2061$&$ 5461$&$  108$&$   61$&$ 5630$&$  560$&$  729$&$ 5402$&$  142$&$  155$&$ -213$&$ 5487$&$  703$&$  788$\\
$2062$&$10382$&$  -54$&$  385$&$10713$&$-2286$&$-1955$&$10288$&$  -32$&$  618$&$ -770$&$10104$&$-1678$&$-1861$\\
$2065$&$ 7095$&$   84$&$  166$&$ 7345$&$ -683$&$ -433$&$ 7030$&$  118$&$  317$&$ -411$&$ 7053$&$ -391$&$ -368$\\
$2067$&$ 5395$&$  149$&$  -74$&$ 5471$&$-1450$&$-1375$&$ 5372$&$  181$&$  -28$&$ -151$&$ 5374$&$-1353$&$-1351$\\
$2068$&$ 6177$&$   62$&$  197$&$ 6436$&$ -340$&$  -81$&$ 6140$&$   94$&$  345$&$ -337$&$ 6242$&$ -146$&$  -44$\\
$2069$&$ 4768$&$   56$&$  162$&$ 4985$&$ -899$&$ -682$&$ 4803$&$   88$&$  281$&$ -209$&$ 4964$&$ -878$&$ -718$\\
$2070$&$ 5404$&$    0$&$  232$&$ 5635$&$ 1069$&$ 1300$&$ 5415$&$   27$&$  375$&$ -265$&$ 5553$&$ 1151$&$ 1289$\\
$2072$&$ 5182$&$  129$&$    2$&$ 5313$&$   60$&$  190$&$ 5134$&$  162$&$   72$&$ -169$&$ 5199$&$  174$&$  239$\\
$2073$&$ 4751$&$   66$&$  147$&$ 4965$&$  813$&$ 1027$&$ 4749$&$   99$&$  260$&$ -199$&$ 4909$&$  870$&$ 1029$\\
$2077$&$ 4927$&$   67$&$  152$&$ 5146$&$  308$&$  527$&$ 4933$&$   99$&$  269$&$ -215$&$ 5086$&$  368$&$  521$\\
$2079$&$ 7816$&$   39$&$  303$&$ 8158$&$ -903$&$ -561$&$ 7833$&$   69$&$  506$&$ -566$&$ 7842$&$ -587$&$ -578$\\
$2081$&$ 6554$&$  145$&$  -58$&$ 6641$&$-1256$&$-1169$&$ 6523$&$  176$&$    7$&$ -241$&$ 6464$&$-1079$&$-1137$\\
$2083$&$ 1275$&$   67$&$   41$&$ 1383$&$   -6$&$  102$&$ 1266$&$   97$&$   71$&$  -14$&$ 1420$&$  -43$&$  111$\\
$2085$&$ 6573$&$  155$&$  -98$&$ 6630$&$  261$&$  318$&$ 6557$&$  184$&$  -48$&$ -224$&$ 6469$&$  422$&$  334$\\
$2086$&$13076$&$ -128$&$   73$&$13021$&$-1851$&$-1906$&$12926$&$ -120$&$  200$&$ -395$&$12611$&$-1441$&$-1756$\\
$2087$&$ 7566$&$   58$&$  269$&$ 7893$&$ -745$&$ -417$&$ 7508$&$   88$&$  452$&$ -507$&$ 7540$&$ -391$&$ -359$\\
$2091$&$11036$&$  -49$&$  429$&$11415$&$ 3657$&$ 4036$&$10951$&$  -30$&$  673$&$ -843$&$10751$&$ 4322$&$ 4122$\\
$2092$&$ 6639$&$   25$&$  288$&$ 6953$&$ 3020$&$ 3334$&$ 6651$&$   51$&$  462$&$ -400$&$ 6764$&$ 3209$&$ 3322$\\
$2093$&$ 1277$&$  -46$&$   51$&$ 1282$&$ -112$&$ -107$&$ 1270$&$  -26$&$   80$&$  -12$&$ 1312$&$ -142$&$ -100$\\
$2097$&$ 5575$&$  -10$&$  250$&$ 5815$&$ -387$&$ -148$&$ 5509$&$   13$&$  387$&$ -256$&$ 5654$&$ -226$&$  -81$\\
$2098$&$ 7419$&$  149$&$  -54$&$ 7514$&$-2370$&$-2275$&$ 7420$&$  176$&$   21$&$ -324$&$ 7293$&$-2149$&$-2276$\\
$2100$&$ 4236$&$   70$&$  143$&$ 4449$&$ 2433$&$ 2646$&$ 4252$&$   98$&$  244$&$ -159$&$ 4435$&$ 2447$&$ 2630$\\
$2101$&$ 5626$&$   88$&$  153$&$ 5867$&$  582$&$  823$&$ 5578$&$  116$&$  273$&$ -261$&$ 5705$&$  744$&$  872$\\
$2103$&$ 8013$&$   89$&$  220$&$ 8322$&$-1855$&$-1546$&$ 7986$&$  116$&$  392$&$ -534$&$ 7960$&$-1493$&$-1519$\\
$2106$&$ 4869$&$   99$&$  114$&$ 5081$&$ 1174$&$ 1386$&$ 4830$&$  126$&$  211$&$ -189$&$ 4978$&$ 1277$&$ 1425$\\
$2109$&$ 3678$&$   83$&$  112$&$ 3874$&$ -240$&$  -45$&$ 3666$&$  110$&$  193$&$ -114$&$ 3855$&$ -221$&$  -33$\\
$2110$&$12003$&$   16$&$  545$&$12565$&$-2941$&$-2380$&$11898$&$   39$&$  849$&$-1243$&$11543$&$-1919$&$-2274$\\
$2111$&$ 5240$&$  128$&$   43$&$ 5411$&$  199$&$  371$&$ 5206$&$  155$&$  122$&$ -190$&$ 5293$&$  318$&$  405$\\
$2112$&$ 1853$&$   81$&$   59$&$ 1992$&$ 1037$&$ 1176$&$ 1838$&$  107$&$  100$&$  -29$&$ 2016$&$ 1014$&$ 1191$\\
$2115$&$ 3044$&$  -54$&$  115$&$ 3105$&$ -531$&$ -470$&$ 3047$&$  -38$&$  181$&$  -60$&$ 3129$&$ -556$&$ -473$\\
$2116$&$ 2126$&$  -17$&$   96$&$ 2205$&$-1255$&$-1176$&$ 2109$&$    3$&$  147$&$  -35$&$ 2224$&$-1274$&$-1159$\\
$2120$&$ 2446$&$   41$&$  107$&$ 2593$&$ -438$&$ -291$&$ 2435$&$   64$&$  168$&$  -52$&$ 2614$&$ -459$&$ -279$\\
$2126$&$ 1601$&$  -43$&$   65$&$ 1623$&$ -178$&$ -156$&$ 1590$&$  -27$&$  101$&$  -17$&$ 1646$&$ -202$&$ -145$\\
$2127$&$ 5074$&$  103$&$  122$&$ 5299$&$ 1050$&$ 1276$&$ 5053$&$  128$&$  222$&$ -204$&$ 5198$&$ 1152$&$ 1297$\\
$2128$&$12093$&$  -90$&$  303$&$12307$&$ -189$&$   24$&$11955$&$  -79$&$  496$&$ -645$&$11727$&$  390$&$  163$\\
$2129$&$ 5766$&$   13$&$  269$&$ 6047$&$  585$&$  867$&$ 5771$&$   34$&$  417$&$ -284$&$ 5938$&$  695$&$  861$\\
$2130$&$ 8293$&$   60$&$  333$&$ 8687$&$ -457$&$  -63$&$ 8242$&$   83$&$  532$&$ -595$&$ 8263$&$  -33$&$  -12$\\
$2132$&$ 9153$&$   69$&$  348$&$ 9570$&$-3267$&$-2849$&$ 9077$&$   92$&$  561$&$ -713$&$ 9017$&$-2714$&$-2774$\\
$2133$&$ 3238$&$  190$&$ -116$&$ 3312$&$  -56$&$   18$&$ 3215$&$  208$&$ -118$&$  -41$&$ 3264$&$   -7$&$   41$\\
$2134$&$ 3589$&$   91$&$  111$&$ 3791$&$ -708$&$ -505$&$ 3583$&$  114$&$  188$&$ -106$&$ 3779$&$ -695$&$ -499$\\
$2135$&$ 5960$&$   94$&$  179$&$ 6233$&$  591$&$  864$&$ 5927$&$  116$&$  304$&$ -289$&$ 6058$&$  766$&$  897$\\
$2140$&$ 3129$&$  193$&$ -120$&$ 3203$&$  -18$&$   55$&$ 3109$&$  209$&$ -125$&$  -36$&$ 3157$&$   28$&$   76$\\
$2145$&$ 2388$&$  142$&$   12$&$ 2542$&$  299$&$  454$&$ 2385$&$  163$&$   44$&$  -38$&$ 2554$&$  288$&$  457$\\
$2146$&$ 5694$&$  -92$&$  138$&$ 5741$&$ 1000$&$ 1047$&$ 5654$&$  -82$&$  226$&$ -136$&$ 5663$&$ 1079$&$ 1087$\\
$2147$&$ 9592$&$   50$&$  423$&$10066$&$  395$&$  869$&$ 9464$&$   70$&$  652$&$ -770$&$ 9417$&$ 1044$&$  997$\\
$2148$&$ 7289$&$   34$&$  340$&$ 7663$&$ -588$&$ -214$&$ 7248$&$   53$&$  521$&$ -447$&$ 7376$&$ -301$&$ -174$\\
$2153$&$ 5350$&$  130$&$   74$&$ 5555$&$  315$&$  519$&$ 5319$&$  151$&$  158$&$ -204$&$ 5424$&$  445$&$  550$\\
$2157$&$10091$&$  175$&$ -180$&$10085$&$  120$&$  114$&$10037$&$  192$&$ -125$&$ -531$&$ 9575$&$  631$&$  168$\\
$2162$&$ 1937$&$  181$&$  -41$&$ 2076$&$   77$&$  216$&$ 1915$&$  196$&$  -33$&$  -19$&$ 2060$&$   93$&$  238$\\
$2164$&$ 2059$&$   89$&$   74$&$ 2221$&$ -377$&$ -215$&$ 2044$&$  106$&$  118$&$  -34$&$ 2234$&$ -390$&$ -200$\\
$2165$&$ 5052$&$   32$&$  245$&$ 5329$&$ 1888$&$ 2165$&$ 5040$&$   48$&$  369$&$ -208$&$ 5250$&$ 1968$&$ 2177$\\
$2169$&$ 5921$&$  141$&$   61$&$ 6123$&$  -43$&$  159$&$ 5893$&$  158$&$  144$&$ -239$&$ 5956$&$  124$&$  188$\\
$2171$&$ 3789$&$   39$&$  183$&$ 4011$&$ -149$&$   74$&$ 3771$&$   55$&$  275$&$ -116$&$ 3985$&$ -123$&$   92$\\
$2173$&$ 3493$&$   39$&$  169$&$ 3701$&$ -247$&$  -38$&$ 3474$&$   54$&$  254$&$  -98$&$ 3684$&$ -229$&$  -19$\\
$2174$&$ 9931$&$   71$&$  424$&$10425$&$-2545$&$-2050$&$ 9853$&$   87$&$  650$&$ -792$&$ 9798$&$-1918$&$-1973$\\
$2179$&$ 6066$&$  142$&$   70$&$ 6277$&$ -206$&$    6$&$ 6058$&$  157$&$  157$&$ -252$&$ 6120$&$  -49$&$   13$\\
$2180$&$ 8467$&$    3$&$  420$&$ 8890$&$-2415$&$-1993$&$ 8409$&$   16$&$  619$&$ -524$&$ 8520$&$-2045$&$-1934$\\
$2182$&$ 2726$&$ -119$&$   26$&$ 2632$&$ -583$&$ -677$&$ 2720$&$ -114$&$   54$&$  -18$&$ 2641$&$ -592$&$ -671$\\
$2189$&$11368$&$    4$&$  567$&$11939$&$ -467$&$  105$&$11270$&$   16$&$  832$&$ -928$&$11190$&$  283$&$  203$\\
$2190$&$ 4605$&$   54$&$  218$&$ 4877$&$ 2438$&$ 2711$&$ 4547$&$   68$&$  324$&$ -165$&$ 4774$&$ 2541$&$ 2768$\\
$2194$&$ 1948$&$  194$&$  -58$&$ 2084$&$  465$&$  601$&$ 1938$&$  205$&$  -55$&$  -17$&$ 2070$&$  478$&$  610$\\
$2197$&$  606$&$   16$&$   31$&$  653$&$  674$&$  721$&$  603$&$   28$&$   45$&$   -3$&$  674$&$  653$&$  724$\\
$2203$&$ 2250$&$  191$&$  -58$&$ 2383$&$  103$&$  236$&$ 2230$&$  201$&$  -52$&$  -24$&$ 2356$&$  130$&$  256$\\
$2204$&$ 9086$&$  -84$&$  247$&$ 9248$&$  338$&$  501$&$ 9012$&$  -77$&$  386$&$ -332$&$ 8989$&$  598$&$  575$\\
$2205$&$ 3080$&$  -72$&$  100$&$ 3109$&$ -369$&$ -340$&$ 3066$&$  -64$&$  153$&$  -44$&$ 3112$&$ -372$&$ -326$\\
$2206$&$ 8295$&$ -120$&$   77$&$ 8253$&$  179$&$  136$&$ 8245$&$ -115$&$  160$&$ -160$&$ 8130$&$  302$&$  187$\\
$2210$&$ 1972$&$   79$&$   85$&$ 2136$&$  638$&$  802$&$ 1964$&$   91$&$  129$&$  -30$&$ 2154$&$  620$&$  810$\\
$2212$&$ 1414$&$  -31$&$   64$&$ 1447$&$ -482$&$ -449$&$ 1415$&$  -22$&$   94$&$  -12$&$ 1475$&$ -510$&$ -449$\\
$2214$&$ 4619$&$  200$&$ -165$&$ 4654$&$-1216$&$-1181$&$ 4600$&$  209$&$ -170$&$  -87$&$ 4552$&$-1114$&$-1162$\\
$2216$&$  509$&$   45$&$   26$&$  579$&$  804$&$  874$&$  504$&$   56$&$   37$&$   -2$&$  595$&$  788$&$  879$\\
$2218$&$ 4984$&$   26$&$  257$&$ 5267$&$ 1385$&$ 1667$&$ 4980$&$   36$&$  375$&$ -181$&$ 5210$&$ 1442$&$ 1672$\\
$2219$&$ 9324$&$  -32$&$  422$&$ 9714$&$ -398$&$   -8$&$ 9255$&$  -23$&$  615$&$ -510$&$ 9337$&$  -21$&$   61$\\
$2222$&$ 1160$&$   -6$&$   58$&$ 1212$&$  -54$&$   -3$&$ 1155$&$    3$&$   84$&$   -9$&$ 1234$&$  -77$&$    2$\\
$2223$&$ 6918$&$  203$&$ -266$&$ 6854$&$  -47$&$ -111$&$ 6867$&$  210$&$ -278$&$ -183$&$ 6615$&$  192$&$  -60$\\
$2224$&$ 2071$&$ -109$&$   30$&$ 1992$&$ -244$&$ -323$&$ 2045$&$ -105$&$   54$&$  -12$&$ 1983$&$ -235$&$ -297$\\
$2227$&$ 1846$&$  121$&$   53$&$ 2020$&$  392$&$  566$&$ 1840$&$  132$&$   86$&$  -24$&$ 2033$&$  379$&$  572$\\
$2232$&$ 6160$&$  -34$&$  275$&$ 6401$&$-2194$&$-1953$&$ 6116$&$  -27$&$  400$&$ -213$&$ 6275$&$-2069$&$-1909$\\
$2233$&$ 2288$&$  107$&$   81$&$ 2477$&$ -159$&$   29$&$ 2276$&$  117$&$  125$&$  -38$&$ 2481$&$ -163$&$   41$\\
$2234$&$ 5831$&$  204$&$ -225$&$ 5810$&$ 1184$&$ 1162$&$ 5803$&$  210$&$ -236$&$ -131$&$ 5646$&$ 1348$&$ 1191$\\
$2235$&$ 3982$&$  -35$&$  177$&$ 4125$&$ -456$&$ -314$&$ 3972$&$  -28$&$  259$&$  -89$&$ 4113$&$ -445$&$ -303$\\
$2236$&$ 7869$&$   97$&$  310$&$ 8276$&$ -270$&$  138$&$ 7841$&$  107$&$  472$&$ -452$&$ 7968$&$   38$&$  165$\\
$2239$&$ 1730$&$  100$&$   67$&$ 1897$&$-1334$&$-1167$&$ 1713$&$  109$&$  101$&$  -21$&$ 1902$&$-1339$&$-1150$\\
$2241$&$ 1503$&$  -13$&$   74$&$ 1564$&$ -640$&$ -579$&$ 1496$&$   -6$&$  107$&$  -14$&$ 1583$&$ -659$&$ -572$\\
$2242$&$ 2542$&$  103$&$   96$&$ 2741$&$ -275$&$  -76$&$ 2531$&$  112$&$  147$&$  -46$&$ 2743$&$ -277$&$  -64$\\
$2243$&$12238$&$  -25$&$  574$&$12787$&$-1932$&$-1383$&$12113$&$  -18$&$  825$&$ -859$&$12060$&$-1206$&$-1258$\\
$2244$&$ 6208$&$  132$&$  152$&$ 6491$&$  426$&$  710$&$ 6151$&$  141$&$  252$&$ -260$&$ 6284$&$  634$&$  766$\\
$2245$&$  300$&$   17$&$   16$&$  332$&$  162$&$  194$&$  299$&$   25$&$   23$&$   -1$&$  345$&$  148$&$  195$\\
$2246$&$ 1252$&$   70$&$   60$&$ 1382$&$ -665$&$ -535$&$ 1249$&$   79$&$   88$&$  -11$&$ 1404$&$ -687$&$ -531$\\
$2247$&$ 4847$&$   89$&$  207$&$ 5143$&$ 1873$&$ 2169$&$ 4862$&$   98$&$  311$&$ -172$&$ 5099$&$ 1917$&$ 2154$\\
$2248$&$ 8992$&$  103$&$  346$&$ 9440$&$-1512$&$-1063$&$ 9001$&$  111$&$  527$&$ -581$&$ 9058$&$-1130$&$-1073$\\
$2249$&$ 3331$&$  121$&$  102$&$ 3554$&$-1215$&$ -992$&$ 3298$&$  129$&$  161$&$  -76$&$ 3512$&$-1173$&$ -959$\\
$2250$&$ 6127$&$  104$&$  235$&$ 6465$&$  268$&$  606$&$ 6119$&$  112$&$  357$&$ -267$&$ 6320$&$  413$&$  614$\\
$2253$&$ 9176$&$   59$&$  461$&$ 9697$&$-2678$&$-2158$&$ 9178$&$   67$&$  671$&$ -602$&$ 9315$&$-2296$&$-2160$\\
$2254$&$ 9529$&$   -2$&$  487$&$10014$&$-2654$&$-2170$&$ 9445$&$    5$&$  694$&$ -561$&$ 9583$&$-2223$&$-2086$\\
$2255$&$ 1012$&$  139$&$   22$&$ 1172$&$   41$&$  202$&$  984$&$  147$&$   36$&$   -6$&$ 1161$&$   53$&$  229$\\
$2257$&$ 5150$&$  193$&$ -106$&$ 5236$&$ -917$&$ -831$&$ 5143$&$  198$&$  -88$&$ -134$&$ 5119$&$ -800$&$ -824$\\
$2259$&$ 3637$&$  129$&$  100$&$ 3866$&$ 1450$&$ 1679$&$ 3625$&$  136$&$  161$&$  -89$&$ 3833$&$ 1483$&$ 1691$\\
$2260$&$ 2158$&$  136$&$   51$&$ 2345$&$ -397$&$ -210$&$ 2142$&$  143$&$   84$&$  -31$&$ 2338$&$ -391$&$ -194$\\
$2261$&$ 5380$&$  158$&$   53$&$ 5591$&$  193$&$  404$&$ 5363$&$  164$&$  118$&$ -179$&$ 5466$&$  317$&$  420$\\
$2262$&$ 2478$&$  131$&$   67$&$ 2675$&$  213$&$  410$&$ 2488$&$  137$&$  109$&$  -42$&$ 2692$&$  196$&$  400$\\
$2266$&$ 7211$&$  179$&$  -37$&$ 7352$&$ -471$&$ -330$&$ 7183$&$  183$&$   18$&$ -291$&$ 7094$&$ -212$&$ -302$\\
$2269$&$ 1744$&$   51$&$   92$&$ 1887$&$-1033$&$ -891$&$ 1742$&$   56$&$  131$&$  -21$&$ 1908$&$-1055$&$ -888$\\
$2270$&$ 1433$&$  109$&$   54$&$ 1597$&$  306$&$  470$&$ 1430$&$  115$&$   82$&$  -14$&$ 1612$&$  291$&$  473$\\
$2271$&$ 3470$&$  205$&$ -117$&$ 3557$&$ -492$&$ -405$&$ 3443$&$  208$&$ -118$&$  -51$&$ 3481$&$ -416$&$ -378$\\
$2275$&$11005$&$   -8$&$  558$&$11555$&$-4187$&$-3637$&$10902$&$   -3$&$  788$&$ -689$&$10997$&$-3629$&$-3534$\\
$2277$&$ 2052$&$  118$&$   71$&$ 2241$&$ -769$&$ -580$&$ 2045$&$  123$&$  108$&$  -28$&$ 2248$&$ -777$&$ -573$\\
$2279$&$10373$&$  131$&$  301$&$10805$&$-2888$&$-2456$&$10276$&$  135$&$  469$&$ -688$&$10192$&$-2275$&$-2359$\\
$2280$&$ 1484$&$  108$&$   59$&$ 1651$&$-1480$&$-1314$&$ 1470$&$  112$&$   87$&$  -14$&$ 1654$&$-1483$&$-1299$\\
$2282$&$ 6551$&$   -7$&$  334$&$ 6877$&$  565$&$  891$&$ 6515$&$   -4$&$  471$&$ -242$&$ 6741$&$  701$&$  927$\\
$2284$&$ 2155$&$  123$&$   71$&$ 2350$&$-1014$&$ -819$&$ 2152$&$  127$&$  109$&$  -30$&$ 2357$&$-1021$&$ -816$\\
$2285$&$ 3146$&$  134$&$   87$&$ 3367$&$-1596$&$-1375$&$ 3139$&$  138$&$  138$&$  -63$&$ 3351$&$-1580$&$-1368$\\
$2286$&$ 4992$&$   63$&$  258$&$ 5313$&$ 1911$&$ 2232$&$ 4952$&$   67$&$  365$&$ -162$&$ 5222$&$ 2002$&$ 2273$\\
$2289$&$ 7423$&$  148$&$  150$&$ 7720$&$ 1449$&$ 1746$&$ 7386$&$  151$&$  253$&$ -338$&$ 7452$&$ 1717$&$ 1782$\\
$2290$&$ 2576$&$  113$&$   99$&$ 2788$&$-1531$&$-1319$&$ 2541$&$  116$&$  145$&$  -42$&$ 2760$&$-1503$&$-1284$\\
$2291$&$ 6830$&$  196$&$ -131$&$ 6895$&$  913$&$  978$&$ 6769$&$  198$&$ -106$&$ -230$&$ 6630$&$ 1178$&$ 1039$\\
$2293$&$ 7466$&$  105$&$  311$&$ 7883$&$-1519$&$-1103$&$ 7470$&$  108$&$  457$&$ -361$&$ 7673$&$-1309$&$-1106$\\
$2295$&$ 4970$&$  133$&$  147$&$ 5250$&$ -667$&$ -387$&$ 4976$&$  135$&$  228$&$ -155$&$ 5184$&$ -601$&$ -393$\\
$2296$&$10323$&$   54$&$  553$&$10931$&$-2629$&$-2022$&$10258$&$   56$&$  776$&$ -661$&$10430$&$-2129$&$-1957$\\
$2297$&$ 5066$&$   -3$&$  263$&$ 5326$&$ 1850$&$ 2110$&$ 5055$&$   -1$&$  369$&$ -141$&$ 5283$&$ 1893$&$ 2121$\\
$2298$&$ 5058$&$  -51$&$  202$&$ 5208$&$ -379$&$ -229$&$ 5023$&$  -49$&$  289$&$ -111$&$ 5153$&$ -323$&$ -194$\\
$2299$&$ 2715$&$  143$&$   66$&$ 2925$&$ -347$&$ -138$&$ 2683$&$  145$&$  105$&$  -44$&$ 2889$&$ -311$&$ -105$\\
$2308$&$ 2517$&$  210$&$ -105$&$ 2622$&$  234$&$  339$&$ 2521$&$  209$&$ -113$&$  -21$&$ 2595$&$  261$&$  336$\\
$2310$&$ 8403$&$   -8$&$  431$&$ 8826$&$-1230$&$ -808$&$ 8347$&$   -7$&$  600$&$ -361$&$ 8578$&$ -983$&$ -751$\\
$2312$&$ 6523$&$   17$&$  356$&$ 6895$&$ -442$&$  -70$&$ 6497$&$   18$&$  494$&$ -235$&$ 6775$&$ -322$&$  -45$\\
$2313$&$ 1414$&$  140$&$   39$&$ 1593$&$  482$&$  661$&$ 1403$&$  140$&$   61$&$  -12$&$ 1592$&$  484$&$  672$\\
$2315$&$  786$&$  147$&$   19$&$  952$&$  514$&$  679$&$  786$&$  146$&$   30$&$   -4$&$  959$&$  507$&$  680$\\
$2317$&$ 3830$&$  202$&$  -86$&$ 3945$&$  -60$&$   56$&$ 3796$&$  201$&$  -77$&$  -69$&$ 3850$&$   35$&$   90$\\
$2320$&$ 3909$&$  196$&$  -59$&$ 4046$&$ -898$&$ -761$&$ 3883$&$  194$&$  -43$&$  -76$&$ 3959$&$ -811$&$ -735$\\
$2322$&$ 6250$&$   61$&$  338$&$ 6649$&$  490$&$  889$&$ 6259$&$   61$&$  472$&$ -229$&$ 6564$&$  575$&$  879$\\
$2323$&$ 6165$&$    7$&$  332$&$ 6504$&$ -365$&$  -27$&$ 6091$&$    7$&$  456$&$ -194$&$ 6359$&$ -221$&$   47$\\
$2324$&$ 8968$&$  -10$&$  459$&$ 9418$&$-1865$&$-1416$&$ 8896$&$   -9$&$  635$&$ -392$&$ 9129$&$-1577$&$-1344$\\
$2327$&$ 7447$&$   30$&$  414$&$ 7891$&$ 2327$&$ 2772$&$ 7438$&$   30$&$  574$&$ -305$&$ 7737$&$ 2481$&$ 2780$\\
$2329$&$ 6045$&$   66$&$  325$&$ 6436$&$  266$&$  658$&$ 6014$&$   65$&$  450$&$ -207$&$ 6321$&$  381$&$  689$\\
$2332$&$ 8962$&$  -16$&$  448$&$ 9393$&$ -577$&$ -146$&$ 8909$&$  -16$&$  620$&$ -376$&$ 9136$&$ -320$&$  -93$\\
$2335$&$  781$&$   67$&$   42$&$  891$&$  623$&$  733$&$  782$&$   66$&$   58$&$   -3$&$  903$&$  611$&$  732$\\
$2336$&$ 1415$&$   17$&$   78$&$ 1510$&$ -750$&$ -656$&$ 1408$&$   16$&$  107$&$  -10$&$ 1520$&$ -761$&$ -648$\\
$2339$&$ 6356$&$   62$&$  347$&$ 6764$&$  859$&$ 1267$&$ 6289$&$   60$&$  476$&$ -222$&$ 6603$&$ 1020$&$ 1334$\\
$2340$&$ 1958$&$  145$&$   53$&$ 2156$&$-1224$&$-1026$&$ 1916$&$  142$&$   80$&$  -21$&$ 2118$&$-1186$&$ -984$\\
$2342$&$ 1737$&$  212$&$  -61$&$ 1888$&$ 1057$&$ 1208$&$ 1726$&$  208$&$  -62$&$  -12$&$ 1860$&$ 1084$&$ 1218$\\
$2344$&$ 1764$&$  128$&$   65$&$ 1956$&$  165$&$  357$&$ 1750$&$  124$&$   93$&$  -17$&$ 1951$&$  169$&$  370$\\
$2345$&$ 4610$&$  146$&$  125$&$ 4881$&$  658$&$  929$&$ 4589$&$  143$&$  190$&$ -116$&$ 4806$&$  733$&$  950$\\
$2346$&$ 4697$&$  120$&$  189$&$ 5006$&$ 2602$&$ 2910$&$ 4735$&$  117$&$  273$&$ -125$&$ 4999$&$ 2608$&$ 2873$\\
$2352$&$ 3305$&$ -103$&$   56$&$ 3259$&$-1356$&$-1403$&$ 3280$&$ -103$&$   92$&$  -26$&$ 3242$&$-1340$&$-1377$\\
$2357$&$ 8122$&$   20$&$  455$&$ 8598$&$-2795$&$-2319$&$ 8065$&$   17$&$  616$&$ -308$&$ 8391$&$-2588$&$-2262$\\
$2361$&$ 8330$&$   -3$&$  442$&$ 8769$&$  928$&$ 1367$&$ 8279$&$   -6$&$  600$&$ -302$&$ 8572$&$ 1125$&$ 1418$\\
$2367$&$ 3124$&$  213$&$  -96$&$ 3240$&$  363$&$  479$&$ 3078$&$  206$&$  -96$&$  -41$&$ 3147$&$  456$&$  526$\\
$2368$&$ 3096$&$  167$&$   52$&$ 3315$&$ -302$&$  -83$&$ 3092$&$  159$&$   86$&$  -48$&$ 3290$&$ -277$&$  -79$\\
$2373$&$ 5468$&$  205$&$  -95$&$ 5578$&$    5$&$  114$&$ 5407$&$  197$&$  -78$&$ -137$&$ 5389$&$  193$&$  175$\\
$2374$&$ 1319$&$   48$&$   76$&$ 1443$&$ -665$&$ -541$&$ 1302$&$   42$&$  101$&$   -8$&$ 1437$&$ -659$&$ -524$\\
$2375$&$13053$&$  128$&$  521$&$13702$&$  741$&$ 1390$&$13032$&$  120$&$  728$&$ -811$&$13069$&$ 1374$&$ 1411$\\
$2376$&$ 6863$&$   69$&$  384$&$ 7317$&$ -283$&$  171$&$ 6834$&$   63$&$  517$&$ -214$&$ 7200$&$ -166$&$  200$\\
$2378$&$ 6246$&$  157$&$  155$&$ 6558$&$  786$&$ 1098$&$ 6246$&$  148$&$  232$&$ -186$&$ 6441$&$  903$&$ 1097$\\
$2380$&$ 4627$&$  188$&$   11$&$ 4826$&$ -804$&$ -605$&$ 4637$&$  178$&$   44$&$ -101$&$ 4758$&$ -737$&$ -616$\\
$2381$&$ 4612$&$  177$&$   54$&$ 4843$&$  -53$&$  178$&$ 4636$&$  167$&$   97$&$ -101$&$ 4798$&$   -8$&$  155$\\
$2386$&$ 4132$&$  -24$&$  200$&$ 4308$&$  658$&$  834$&$ 4122$&$  -29$&$  271$&$  -61$&$ 4303$&$  662$&$  844$\\
$2387$&$ 2310$&$  152$&$   68$&$ 2530$&$ -925$&$ -705$&$ 2299$&$  141$&$   98$&$  -24$&$ 2514$&$ -909$&$ -694$\\
$2391$&$ 5371$&$   64$&$  308$&$ 5743$&$ -719$&$ -347$&$ 5322$&$   55$&$  408$&$ -117$&$ 5669$&$ -645$&$ -298$\\
$2399$&$ 2703$&$  180$&$   30$&$ 2913$&$ -319$&$ -110$&$ 2693$&$  168$&$   53$&$  -33$&$ 2882$&$ -288$&$ -100$\\
$2408$&$ 3835$&$  218$&$ -136$&$ 3917$&$-1292$&$-1210$&$ 3812$&$  208$&$ -140$&$  -58$&$ 3822$&$-1197$&$-1188$\\
$2411$&$ 6814$&$   62$&$  396$&$ 7272$&$ -689$&$ -231$&$ 6790$&$   52$&$  523$&$ -175$&$ 7190$&$ -607$&$ -207$\\
$2414$&$ 3118$&$  214$&$  -75$&$ 3256$&$  648$&$  786$&$ 3095$&$  202$&$  -72$&$  -41$&$ 3183$&$  721$&$  809$\\
$2415$&$ 4482$&$  182$&$   47$&$ 4711$&$ -556$&$ -327$&$ 4475$&$  169$&$   85$&$  -87$&$ 4641$&$ -486$&$ -320$\\
$2416$&$ 7298$&$  185$&$   59$&$ 7542$&$ -950$&$ -706$&$ 7315$&$  172$&$  117$&$ -233$&$ 7371$&$ -779$&$ -723$\\
$2418$&$10095$&$  204$&$ -104$&$10195$&$-1092$&$ -992$&$10006$&$  191$&$  -65$&$ -438$&$ 9693$&$ -590$&$ -902$\\
$2419$&$  832$&$  159$&$   23$&$ 1013$&$  423$&$  605$&$  823$&$  145$&$   33$&$   -3$&$  998$&$  439$&$  614$\\
$2420$&$12802$&$  -50$&$  513$&$13265$&$ -259$&$  204$&$12655$&$  -55$&$  697$&$ -477$&$12820$&$  186$&$  351$\\
$2422$&$ 7693$&$  219$&$ -283$&$ 7629$&$ 2533$&$ 2469$&$ 7656$&$  208$&$ -295$&$ -224$&$ 7345$&$ 2817$&$ 2505$\\
$2424$&$ 3367$&$  219$&$ -129$&$ 3458$&$  191$&$  282$&$ 3360$&$  208$&$ -135$&$  -42$&$ 3391$&$  257$&$  288$\\
$2425$&$ 3440$&$  163$&$   88$&$ 3691$&$ -521$&$ -270$&$ 3428$&$  149$&$  126$&$  -47$&$ 3656$&$ -487$&$ -259$\\
$2428$&$ 8399$&$   19$&$  480$&$ 8898$&$ -472$&$   26$&$ 8346$&$    9$&$  630$&$ -231$&$ 8754$&$ -329$&$   79$\\
$2429$&$ 2023$&$  182$&$   24$&$ 2229$&$ -410$&$ -204$&$ 2017$&$  167$&$   41$&$  -17$&$ 2208$&$ -389$&$ -198$\\
$2430$&$ 4624$&$  181$&$   61$&$ 4866$&$ -661$&$ -419$&$ 4623$&$  166$&$  100$&$  -86$&$ 4803$&$ -598$&$ -419$\\
$2431$&$ 1976$&$  155$&$   62$&$ 2193$&$  935$&$ 1152$&$ 1943$&$  139$&$   85$&$  -14$&$ 2153$&$  975$&$ 1185$\\
$2432$&$ 1914$&$  175$&$   35$&$ 2124$&$ -193$&$   16$&$ 1897$&$  159$&$   53$&$  -14$&$ 2095$&$ -165$&$   33$\\
$2434$&$ 7511$&$   14$&$  426$&$ 7951$&$ -541$&$ -101$&$ 7452$&$    4$&$  556$&$ -173$&$ 7840$&$ -430$&$  -42$\\
$2441$&$ 4126$&$  181$&$   62$&$ 4369$&$ -228$&$   15$&$ 4144$&$  164$&$   97$&$  -64$&$ 4340$&$ -199$&$   -3$\\
$2442$&$ 4312$&$  178$&$   75$&$ 4564$&$ -655$&$ -402$&$ 4295$&$  161$&$  113$&$  -68$&$ 4500$&$ -591$&$ -385$\\
$2443$&$ 1240$&$  -46$&$   51$&$ 1246$&$ -446$&$ -440$&$ 1231$&$  -53$&$   69$&$   -4$&$ 1242$&$ -442$&$ -431$\\
$2444$&$ 4387$&$  199$&$   -6$&$ 4581$&$  390$&$  584$&$ 4379$&$  182$&$   16$&$  -76$&$ 4501$&$  470$&$  593$\\
$2446$&$ 6272$&$  142$&$  248$&$ 6662$&$  790$&$ 1180$&$ 6234$&$  125$&$  329$&$ -123$&$ 6565$&$  888$&$ 1218$\\
$2447$&$ 2340$&$  -34$&$  106$&$ 2411$&$ -899$&$ -827$&$ 2312$&$  -43$&$  140$&$  -14$&$ 2394$&$ -882$&$ -799$\\
$2449$&$  356$&$  199$&$    0$&$  555$&$  513$&$  712$&$  356$&$  182$&$    2$&$    0$&$  538$&$  529$&$  712$\\
$2453$&$ 3397$&$  130$&$  154$&$ 3681$&$ -428$&$ -145$&$ 3389$&$  112$&$  202$&$  -34$&$ 3669$&$ -417$&$ -137$\\
$2467$&$ 5314$&$   66$&$  317$&$ 5698$&$ 1601$&$ 1984$&$ 5282$&$   50$&$  406$&$  -67$&$ 5671$&$ 1627$&$ 2016$\\
$2468$&$ 4986$&$   55$&$  300$&$ 5341$&$  205$&$  560$&$ 4968$&$   39$&$  384$&$  -57$&$ 5334$&$  211$&$  577$\\
$2472$&$ 4098$&$  199$&$    8$&$ 4305$&$-1194$&$ -987$&$ 4095$&$  179$&$   29$&$  -60$&$ 4243$&$-1132$&$ -984$\\
$2473$&$10983$&$   13$&$  624$&$11620$&$ -483$&$  153$&$10911$&$   -1$&$  802$&$ -276$&$11436$&$ -300$&$  225$\\
$2474$&$ 1848$&$  207$&$  -11$&$ 2044$&$  -72$&$  123$&$ 1846$&$  187$&$   -5$&$  -13$&$ 2016$&$  -45$&$  125$\\
$2476$&$ 3646$&$   30$&$  216$&$ 3891$&$ -390$&$ -144$&$ 3618$&$   15$&$  275$&$  -30$&$ 3879$&$ -377$&$ -117$\\
$2477$&$ 7645$&$   85$&$  444$&$ 8174$&$ -772$&$ -242$&$ 7618$&$   67$&$  568$&$ -125$&$ 8127$&$ -725$&$ -216$\\
$2478$&$ 3068$&$  223$&$ -109$&$ 3182$&$  265$&$  379$&$ 3055$&$  206$&$ -113$&$  -35$&$ 3113$&$  334$&$  392$\\
$2480$&$ 4198$&$  217$&$  -80$&$ 4335$&$  461$&$  598$&$ 4170$&$  197$&$  -74$&$  -68$&$ 4225$&$  570$&$  626$\\
$2488$&$ 7003$&$   98$&$  395$&$ 7496$&$ -465$&$   27$&$ 6927$&$   78$&$  498$&$  -92$&$ 7411$&$ -381$&$  103$\\
$2489$&$ 8819$&$  -10$&$  460$&$ 9268$&$-1519$&$-1069$&$ 8705$&$  -23$&$  590$&$ -164$&$ 9107$&$-1358$&$ -956$\\
$2492$&$ 4429$&$   25$&$  260$&$ 4715$&$-1480$&$-1195$&$ 4387$&$    9$&$  330$&$  -37$&$ 4689$&$-1455$&$-1153$\\
$2495$&$  653$&$   13$&$   37$&$  704$&$  -99$&$  -49$&$  645$&$   -2$&$   47$&$   -1$&$  690$&$  -85$&$  -41$\\
$2501$&$ 2397$&$  207$&$   -9$&$ 2594$&$  454$&$  652$&$ 2393$&$  184$&$   -1$&$  -20$&$ 2557$&$  491$&$  655$\\
$2503$&$ 3959$&$   55$&$  241$&$ 4254$&$  773$&$ 1069$&$ 3927$&$   36$&$  303$&$  -25$&$ 4240$&$  787$&$ 1101$\\
$2504$&$ 3793$&$  207$&$  -12$&$ 3988$&$ -683$&$ -488$&$ 3784$&$  184$&$    2$&$  -48$&$ 3922$&$ -617$&$ -479$\\
$2507$&$ 6089$&$  158$&$  218$&$ 6465$&$  365$&$  741$&$ 6053$&$  133$&$  280$&$  -70$&$ 6396$&$  434$&$  777$\\
$2513$&$ 3075$&$  222$&$ -122$&$ 3175$&$ -552$&$ -452$&$ 3076$&$  205$&$ -129$&$  -30$&$ 3122$&$ -499$&$ -453$\\
$2515$&$ 4570$&$   83$&$  273$&$ 4925$&$ -697$&$ -342$&$ 4537$&$   61$&$  340$&$  -24$&$ 4914$&$ -686$&$ -309$\\
$2517$&$ 3251$&$  203$&$   10$&$ 3464$&$ -522$&$ -309$&$ 3242$&$  177$&$   24$&$  -31$&$ 3412$&$ -470$&$ -299$\\
$2520$&$ 7236$&$  223$&$ -182$&$ 7277$&$ 1496$&$ 1537$&$ 7212$&$  201$&$ -183$&$ -190$&$ 7039$&$ 1734$&$ 1561$\\
$2524$&$ 2270$&$  211$&$  -12$&$ 2469$&$ -208$&$  -10$&$ 2267$&$  185$&$   -6$&$  -16$&$ 2431$&$ -170$&$   -7$\\
$2526$&$ 4662$&$  182$&$  101$&$ 4945$&$ 1060$&$ 1344$&$ 4633$&$  155$&$  135$&$  -44$&$ 4879$&$ 1127$&$ 1373$\\
$2528$&$ 2769$&$  201$&$   16$&$ 2986$&$   72$&$  289$&$ 2765$&$  174$&$   29$&$  -20$&$ 2948$&$  109$&$  292$\\
$2529$&$11158$&$   16$&$  643$&$11817$&$-3239$&$-2579$&$11051$&$   -2$&$  805$&$ -156$&$11698$&$-3120$&$-2473$\\
$2531$&$ 2062$&$  224$&$  -53$&$ 2232$&$ -222$&$  -51$&$ 2051$&$  201$&$  -54$&$  -15$&$ 2183$&$ -173$&$  -41$\\
$2541$&$ 2461$&$  184$&$  -69$&$ 2577$&$  100$&$  215$&$ 2438$&$  177$&$  -66$&$   -4$&$ 2545$&$  132$&$  239$\\
$2548$&$10085$&$   15$&$  579$&$10679$&$-2222$&$-1628$&$ 9990$&$   -5$&$  720$&$  -94$&$10611$&$-2155$&$-1534$\\
$2549$&$ 3564$&$  222$&$  -67$&$ 3719$&$  828$&$  983$&$ 3547$&$  196$&$  -65$&$  -42$&$ 3636$&$  911$&$ 1000$\\
$2551$&$ 8483$&$   69$&$  522$&$ 9075$&$-1816$&$-1225$&$ 8417$&$   44$&$  640$&$  -24$&$ 9077$&$-1818$&$-1158$\\
$2552$&$ 4336$&$  215$&$  -35$&$ 4517$&$  552$&$  732$&$ 4299$&$  187$&$  -26$&$  -54$&$ 4406$&$  662$&$  769$\\
$2554$&$ 5658$&$  -86$&$  132$&$ 5703$&$-2559$&$-2513$&$ 5610$&$  -95$&$  186$&$  -50$&$ 5651$&$-2506$&$-2466$\\
$2555$&$ 7068$&$  117$&$  385$&$ 7570$&$  -47$&$  456$&$ 7020$&$   89$&$  470$&$  -10$&$ 7570$&$  -47$&$  503$\\
$2556$&$13300$&$   17$&$  769$&$14087$&$-1017$&$ -231$&$13156$&$   -4$&$  951$&$ -139$&$13964$&$ -894$&$  -86$\\
$2560$&$11622$&$  221$&$ -169$&$11673$&$ 1935$&$ 1986$&$11515$&$  193$&$ -157$&$ -410$&$11141$&$ 2467$&$ 2093$\\
$2562$&$ 8386$&$  101$&$  490$&$ 8977$&$ -261$&$  330$&$ 8326$&$   73$&$  595$&$    6$&$ 9000$&$ -285$&$  389$\\
$2568$&$ 6941$&$  105$&$  401$&$ 7447$&$-1213$&$ -706$&$ 6862$&$   76$&$  484$&$   12$&$ 7435$&$-1201$&$ -628$\\
$2569$&$ 8350$&$  125$&$  442$&$ 8917$&$-1516$&$ -949$&$ 8298$&$   95$&$  536$&$   13$&$ 8941$&$-1540$&$ -897$\\
$2572$&$10501$&$  220$&$ -126$&$10594$&$  376$&$  470$&$10446$&$  190$&$ -114$&$ -314$&$10209$&$  762$&$  524$\\
$2573$&$ 3767$&$   72$&$  233$&$ 4072$&$-1380$&$-1075$&$ 3710$&$   45$&$  280$&$    3$&$ 4039$&$-1348$&$-1019$\\
$2574$&$ 5635$&$  198$&$   69$&$ 5902$&$-1660$&$-1393$&$ 5607$&$  166$&$   94$&$  -52$&$ 5816$&$-1573$&$-1364$\\
$2579$&$ 1598$&$  210$&$    2$&$ 1810$&$   10$&$  222$&$ 1598$&$  178$&$    7$&$   -5$&$ 1778$&$   42$&$  221$\\
$2581$&$ 6998$&$   -2$&$  376$&$ 7372$&$-2280$&$-1906$&$ 6938$&$  -23$&$  465$&$  -27$&$ 7353$&$-2261$&$-1846$\\
$2589$&$ 4682$&$  180$&$  131$&$ 4993$&$ -419$&$ -108$&$ 4664$&$  145$&$  160$&$   -7$&$ 4963$&$ -388$&$  -90$\\
$2590$&$ 2049$&$   11$&$  116$&$ 2176$&$ -649$&$ -521$&$ 2018$&$  -12$&$  141$&$    0$&$ 2147$&$ -619$&$ -490$\\
$2593$&$ 4938$&$  199$&$   69$&$ 5206$&$ -726$&$ -458$&$ 4886$&$  164$&$   89$&$  -25$&$ 5113$&$ -634$&$ -406$\\
$2594$&$  775$&$    3$&$   43$&$  821$&$ -290$&$ -244$&$  769$&$  -19$&$   52$&$    0$&$  802$&$ -271$&$ -238$\\
$2595$&$ 5034$&$  160$&$  204$&$ 5397$&$ 1749$&$ 2113$&$ 5020$&$  124$&$  244$&$   13$&$ 5402$&$ 1745$&$ 2126$\\
$2596$&$ 8321$&$  -16$&$  416$&$ 8722$&$  303$&$  704$&$ 8286$&$  -36$&$  517$&$  -36$&$ 8730$&$  295$&$  739$\\
$2598$&$12995$&$   36$&$  788$&$13818$&$  593$&$ 1416$&$12862$&$    9$&$  949$&$   69$&$13888$&$  523$&$ 1549$\\
$2602$&$ 3557$&$  171$&$  -74$&$ 3654$&$  903$&$ 1000$&$ 3562$&$  165$&$  -65$&$    0$&$ 3662$&$  895$&$  995$\\
$2603$&$  311$&$  229$&$  -11$&$  530$&$  533$&$  751$&$  308$&$  203$&$  -11$&$    0$&$  499$&$  563$&$  754$\\
$2606$&$ 7258$&$   61$&$  453$&$ 7771$&$  -84$&$  430$&$ 7235$&$   32$&$  543$&$   51$&$ 7861$&$ -174$&$  453$\\
$2610$&$ 2452$&$  150$&$  111$&$ 2713$&$-1182$&$ -921$&$ 2412$&$  114$&$  130$&$    6$&$ 2662$&$-1131$&$ -881$\\
$2611$&$ 7225$&$   47$&$  446$&$ 7718$&$   71$&$  565$&$ 7199$&$   19$&$  536$&$   43$&$ 7797$&$   -8$&$  590$\\
$2613$&$ 3177$&$   68$&$  199$&$ 3443$&$ -211$&$   56$&$ 3159$&$   37$&$  236$&$   12$&$ 3445$&$ -212$&$   74$\\
$2617$&$ 4873$&$  156$&$  211$&$ 5239$&$ 2185$&$ 2552$&$ 4849$&$  119$&$  248$&$   28$&$ 5244$&$ 2181$&$ 2575$\\
$2618$&$ 7165$&$  130$&$  382$&$ 7677$&$ -314$&$  199$&$ 7120$&$   94$&$  448$&$   86$&$ 7748$&$ -385$&$  244$\\
$2620$&$ 2219$&$   12$&$  126$&$ 2358$&$  256$&$  394$&$ 2192$&$  -13$&$  151$&$    2$&$ 2332$&$  281$&$  421$\\
$2624$&$ 5553$&$  228$&$ -212$&$ 5569$&$-1719$&$-1703$&$ 5503$&$  202$&$ -219$&$  -90$&$ 5396$&$-1546$&$-1653$\\
$2630$&$ 2234$&$   61$&$  140$&$ 2435$&$ -183$&$   18$&$ 2202$&$   29$&$  164$&$    8$&$ 2403$&$ -150$&$   51$\\
$2631$&$ 6548$&$  134$&$  344$&$ 7026$&$  414$&$  892$&$ 6480$&$   96$&$  399$&$   85$&$ 7059$&$  380$&$  960$\\
$2633$&$ 7670$&$  165$&$  305$&$ 8140$&$ -826$&$ -356$&$ 7578$&$  125$&$  352$&$   86$&$ 8141$&$ -827$&$ -264$\\
$2635$&$ 7354$&$  106$&$  439$&$ 7899$&$  487$&$ 1032$&$ 7284$&$   69$&$  508$&$  128$&$ 7989$&$  398$&$ 1102$\\
$2636$&$ 3769$&$  230$&$  -80$&$ 3919$&$  442$&$  592$&$ 3723$&$  195$&$  -82$&$  -36$&$ 3799$&$  562$&$  638$\\
$2648$&$ 5710$&$  229$&$ -103$&$ 5836$&$ -383$&$ -257$&$ 5689$&$  192$&$ -107$&$  -74$&$ 5700$&$ -247$&$ -236$\\
$2652$&$ 2584$&$  217$&$    4$&$ 2804$&$ -631$&$ -411$&$ 2567$&$  175$&$    6$&$   -5$&$ 2743$&$ -570$&$ -394$\\
$2657$&$ 7053$&$  129$&$  388$&$ 7570$&$ -555$&$  -37$&$ 7009$&$   87$&$  441$&$  160$&$ 7698$&$ -682$&$    6$\\
$2660$&$14378$&$  219$&$   -9$&$14588$&$-1023$&$ -813$&$14056$&$  177$&$   -2$&$ -153$&$14078$&$ -512$&$ -490$\\
$2662$&$ 5405$&$  -75$&$  146$&$ 5475$&$-1548$&$-1477$&$ 5359$&$  -90$&$  190$&$  -21$&$ 5437$&$-1510$&$-1432$\\
$2668$&$ 5500$&$  165$&$  231$&$ 5896$&$ -547$&$ -151$&$ 5419$&$  119$&$  256$&$   88$&$ 5882$&$ -533$&$  -71$\\
$2677$&$ 7304$&$  116$&$  429$&$ 7849$&$  647$&$ 1192$&$ 7203$&$   72$&$  476$&$  218$&$ 7969$&$  526$&$ 1292$\\
$2679$&$ 5762$&$  230$&$  -77$&$ 5915$&$ -143$&$   11$&$ 5736$&$  186$&$  -82$&$  -47$&$ 5793$&$  -21$&$   36$\\
$2680$&$ 7409$&$   96$&$  458$&$ 7962$&$  860$&$ 1414$&$ 7382$&$   53$&$  515$&$  228$&$ 8178$&$  644$&$ 1440$\\
$2682$&$ 1952$&$  231$&$  -29$&$ 2153$&$  772$&$  974$&$ 1942$&$  188$&$  -31$&$   -6$&$ 2092$&$  833$&$  983$\\
$2686$&$11799$&$  235$&$ -358$&$11676$&$ -472$&$ -594$&$11701$&$  197$&$ -376$&$ -354$&$11169$&$   36$&$ -496$\\
$2687$&$ 4782$&$  233$&$  -89$&$ 4926$&$ -380$&$ -236$&$ 4755$&$  190$&$  -95$&$  -41$&$ 4810$&$ -264$&$ -209$\\
$2688$&$ 6222$&$  142$&$  323$&$ 6688$&$  820$&$ 1285$&$ 6175$&$   95$&$  356$&$  164$&$ 6790$&$  718$&$ 1333$\\
$2689$&$ 7420$&$  173$&$  286$&$ 7879$&$ -394$&$   65$&$ 7360$&$  124$&$  311$&$  186$&$ 7981$&$ -496$&$  125$\\
$2691$&$ 3976$&$   39$&$  241$&$ 4256$&$ -309$&$  -29$&$ 3957$&$    2$&$  275$&$   48$&$ 4283$&$ -336$&$  -11$\\
$2693$&$ 2961$&$  233$&$ -105$&$ 3089$&$   40$&$  168$&$ 2954$&$  199$&$ -110$&$  -24$&$ 3019$&$  110$&$  175$\\
$2694$&$ 5046$&$  155$&$  239$&$ 5440$&$ -584$&$ -190$&$ 5008$&$  106$&$  260$&$  108$&$ 5482$&$ -626$&$ -152$\\
$2695$&$13122$&$    1$&$  698$&$13821$&$-1076$&$ -377$&$12958$&$  -30$&$  806$&$  302$&$14035$&$-1290$&$ -213$\\
$2697$&$ 3746$&$  175$&$  142$&$ 4063$&$ -195$&$  122$&$ 3730$&$  125$&$  154$&$   50$&$ 4059$&$ -191$&$  138$\\
$2699$&$ 9177$&$  216$&$   57$&$ 9450$&$  348$&$  621$&$ 9161$&$  168$&$   58$&$   54$&$ 9440$&$  358$&$  637$\\
$2702$&$ 3949$&$  154$&$  189$&$ 4293$&$ 1830$&$ 2174$&$ 3913$&$  104$&$  204$&$   71$&$ 4293$&$ 1830$&$ 2210$\\
$2703$&$ 3250$&$  -45$&$  125$&$ 3330$&$-1151$&$-1071$&$ 3232$&$  -68$&$  151$&$    4$&$ 3320$&$-1141$&$-1053$\\
$2705$&$ 7357$&$  146$&$  378$&$ 7880$&$ -393$&$  130$&$ 7321$&$   95$&$  409$&$  268$&$ 8093$&$ -606$&$  166$\\
$2706$&$ 6848$&$  163$&$  305$&$ 7315$&$  384$&$  852$&$ 6792$&$  111$&$  326$&$  211$&$ 7440$&$  259$&$  907$\\
$2709$&$ 8819$&$  215$&$   79$&$ 9113$&$ -140$&$  153$&$ 8835$&$  164$&$   78$&$   94$&$ 9171$&$ -198$&$  137$\\
$2710$&$ 6167$&$  138$&$  332$&$ 6637$&$  797$&$ 1267$&$ 6176$&$   88$&$  362$&$  198$&$ 6825$&$  610$&$ 1258$\\
$2711$&$11562$&$  150$&$  578$&$12290$&$ -541$&$  187$&$11530$&$   99$&$  625$&$  669$&$12922$&$-1173$&$  219$\\
$2715$&$ 9142$&$  -88$&$  185$&$ 9238$&$  899$&$  995$&$ 9097$&$ -103$&$  247$&$  -47$&$ 9193$&$  944$&$ 1040$\\
$2718$&$ 9240$&$  154$&$  450$&$ 9843$&$-2519$&$-1916$&$ 9183$&$  101$&$  479$&$  448$&$10211$&$-2887$&$-1859$\\
$2719$&$ 4257$&$  237$&$ -111$&$ 4382$&$ -124$&$    1$&$ 4229$&$  193$&$ -119$&$  -37$&$ 4266$&$   -8$&$   29$\\
$2720$&$ 8774$&$  231$&$ -101$&$ 8904$&$ 1761$&$ 1891$&$ 8672$&$  183$&$ -114$&$  -53$&$ 8687$&$ 1978$&$ 1993$\\
$2721$&$ 4998$&$  233$&$  -74$&$ 5157$&$ -179$&$  -19$&$ 4982$&$  185$&$  -82$&$  -24$&$ 5060$&$  -81$&$   -3$\\
$2723$&$ 2737$&$  234$&$  -96$&$ 2875$&$ 1738$&$ 1876$&$ 2731$&$  197$&$ -100$&$  -19$&$ 2809$&$ 1804$&$ 1882$\\
$2724$&$ 3470$&$  118$&$  204$&$ 3792$&$-1265$&$ -943$&$ 3445$&$   67$&$  219$&$   71$&$ 3802$&$-1275$&$ -918$\\
$2725$&$ 6810$&$   16$&$  382$&$ 7207$&$  824$&$ 1222$&$ 6765$&$  -21$&$  430$&$  142$&$ 7316$&$  716$&$ 1267$\\
$2726$&$ 2897$&$  -37$&$  118$&$ 2978$&$  198$&$  279$&$ 2848$&$  -64$&$  138$&$    8$&$ 2930$&$  246$&$  328$\\
$2730$&$ 7797$&$  234$&$ -123$&$ 7908$&$ -764$&$ -653$&$ 7694$&$  185$&$ -137$&$  -56$&$ 7686$&$ -543$&$ -550$\\
$2731$&$ 1382$&$  186$&$   46$&$ 1613$&$  189$&$  421$&$ 1384$&$  130$&$   47$&$    9$&$ 1570$&$  233$&$  419$\\
$2734$&$ 4889$&$   83$&$  306$&$ 5278$&$ -713$&$ -324$&$ 4846$&$   35$&$  331$&$  134$&$ 5345$&$ -780$&$ -281$\\
$2742$&$ 2871$&$  -31$&$  123$&$ 2963$&$ -828$&$ -736$&$ 2847$&$  -60$&$  143$&$   11$&$ 2941$&$ -807$&$ -712$\\
$2743$&$ 5347$&$  194$&$  149$&$ 5690$&$ 1497$&$ 1841$&$ 5335$&$  137$&$  149$&$  121$&$ 5742$&$ 1446$&$ 1853$\\
$2747$&$ 2782$&$   58$&$  172$&$ 3012$&$   51$&$  282$&$ 2784$&$   13$&$  188$&$   41$&$ 3025$&$   38$&$  280$\\
$2749$&$ 4137$&$  110$&$  249$&$ 4496$&$  322$&$  681$&$ 4096$&$   57$&$  263$&$  113$&$ 4529$&$  289$&$  722$\\
$2756$&$ 3932$&$  236$&$  -66$&$ 4102$&$-1101$&$ -931$&$ 3899$&$  184$&$  -75$&$  -12$&$ 3996$&$ -995$&$ -898$\\
$2759$&$ 4479$&$  238$&$  -96$&$ 4621$&$ -632$&$ -491$&$ 4466$&$  188$&$ -107$&$  -24$&$ 4522$&$ -533$&$ -477$\\
$2761$&$  639$&$  157$&$   31$&$  826$&$  693$&$  881$&$  633$&$   98$&$   31$&$    3$&$  765$&$  754$&$  886$\\
$2762$&$ 5931$&$  235$&$  -79$&$ 6087$&$ 1374$&$ 1530$&$ 5915$&$  181$&$  -94$&$   -8$&$ 5994$&$ 1467$&$ 1546$\\
$2768$&$ 8315$&$   66$&$  513$&$ 8893$&$ -216$&$  362$&$ 8314$&$   15$&$  547$&$  441$&$ 9317$&$ -640$&$  363$\\
$2774$&$  973$&$   46$&$   58$&$ 1078$&$  523$&$  627$&$  963$&$   -1$&$   62$&$    5$&$ 1029$&$  571$&$  637$\\
$2776$&$ 1213$&$  160$&$   57$&$ 1430$&$  169$&$  387$&$ 1196$&$   97$&$   56$&$   11$&$ 1360$&$  239$&$  403$\\
$2779$&$ 6972$&$  237$&$ -114$&$ 7096$&$  263$&$  386$&$ 6925$&$  181$&$ -133$&$  -13$&$ 6961$&$  398$&$  433$\\
$2781$&$ 5486$&$  231$&$  -28$&$ 5689$&$ 1701$&$ 1904$&$ 5459$&$  171$&$  -44$&$   37$&$ 5623$&$ 1767$&$ 1931$\\
$2783$&$11981$&$  -35$&$  479$&$12424$&$ -928$&$ -485$&$11854$&$  -67$&$  539$&$  267$&$12594$&$-1099$&$ -359$\\
$2792$&$13235$&$   -8$&$  639$&$13866$&$  -56$&$  575$&$13090$&$  -47$&$  694$&$  585$&$14324$&$ -513$&$  720$\\
$2793$&$ 4152$&$  169$&$  181$&$ 4502$&$-1948$&$-1598$&$ 4123$&$  103$&$  174$&$  134$&$ 4533$&$-1979$&$-1569$\\
$2795$&$ 5522$&$  170$&$  237$&$ 5929$&$ 1299$&$ 1706$&$ 5507$&$  104$&$  227$&$  240$&$ 6078$&$ 1150$&$ 1721$\\
$2797$&$11745$&$   92$&$  717$&$12554$&$-2912$&$-2103$&$11677$&$   34$&$  731$&$ 1113$&$13555$&$-3913$&$-2035$\\
$2798$&$ 1435$&$  240$&$  -41$&$ 1633$&$ -239$&$  -40$&$ 1416$&$  189$&$  -44$&$   -3$&$ 1558$&$ -163$&$  -22$\\
$2800$&$ 4077$&$  189$&$  134$&$ 4400$&$  -11$&$  312$&$ 4046$&$  122$&$  123$&$  112$&$ 4403$&$  -14$&$  343$\\
$2801$&$ 3073$&$   28$&$  173$&$ 3275$&$  -66$&$  136$&$ 3035$&$  -19$&$  182$&$   51$&$ 3249$&$  -41$&$  173$\\
$2802$&$ 9264$&$ -136$&$  -28$&$ 9100$&$-2962$&$-3126$&$ 9255$&$ -140$&$   15$&$  -60$&$ 9070$&$-2932$&$-3117$\\
$2803$&$ 5782$&$  240$&$ -173$&$ 5848$&$ -921$&$ -854$&$ 5779$&$  189$&$ -185$&$  -54$&$ 5728$&$ -801$&$ -851$\\
$2805$&$ 5888$&$  233$&$  -44$&$ 6078$&$  969$&$ 1159$&$ 5901$&$  171$&$  -65$&$   45$&$ 6052$&$  995$&$ 1147$\\
$2811$&$ 6241$&$  115$&$  367$&$ 6722$&$ 2380$&$ 2861$&$ 6171$&$   52$&$  363$&$  341$&$ 6928$&$ 2174$&$ 2931$\\
$2815$&$12631$&$  -92$&$  212$&$12751$&$ -713$&$ -593$&$12529$&$ -110$&$  275$&$  -11$&$12683$&$ -645$&$ -491$\\
$2817$&$ 1641$&$    6$&$   84$&$ 1732$&$  641$&$  731$&$ 1611$&$  -37$&$   89$&$   12$&$ 1675$&$  698$&$  761$\\
$2818$&$ 4017$&$   30$&$  226$&$ 4274$&$ -821$&$ -564$&$ 3979$&$  -19$&$  236$&$   93$&$ 4290$&$ -836$&$ -526$\\
$2819$&$ 5069$&$  130$&$  283$&$ 5482$&$  554$&$  967$&$ 5046$&$   65$&$  278$&$  236$&$ 5625$&$  412$&$  991$\\
$2826$&$ 3172$&$   18$&$  171$&$ 3361$&$ -999$&$ -810$&$ 3167$&$  -29$&$  181$&$   53$&$ 3372$&$-1011$&$ -805$\\
$2829$&$ 3271$&$   -1$&$  162$&$ 3432$&$-1131$&$ -970$&$ 3234$&$  -43$&$  172$&$   44$&$ 3407$&$-1106$&$ -933$\\
$2835$&$ 2159$&$  234$&$  -17$&$ 2376$&$ -314$&$  -97$&$ 2153$&$  170$&$  -25$&$    7$&$ 2304$&$ -242$&$  -90$\\
$2838$&$10609$&$  144$&$  555$&$11308$&$-1996$&$-1297$&$10541$&$   75$&$  530$&$ 1065$&$12210$&$-2899$&$-1229$\\
$2841$&$14203$&$  158$&$  679$&$15040$&$ 1853$&$ 2690$&$14151$&$   88$&$  637$&$ 1872$&$16748$&$  145$&$ 2742$\\
$2845$&$ 6743$&$  151$&$  337$&$ 7231$&$ 1599$&$ 2087$&$ 6703$&$   82$&$  317$&$  431$&$ 7533$&$ 1297$&$ 2127$\\
$2847$&$ 5117$&$   36$&$  290$&$ 5443$&$  -54$&$  272$&$ 5074$&$  -16$&$  297$&$  169$&$ 5524$&$ -135$&$  315$\\
$2849$&$ 3216$&$  185$&$  113$&$ 3515$&$-1490$&$-1191$&$ 3189$&$  114$&$  100$&$   83$&$ 3485$&$-1460$&$-1164$\\
$2850$&$ 8075$&$  154$&$  394$&$ 8624$&$ 2526$&$ 3074$&$ 8030$&$   84$&$  367$&$  625$&$ 9106$&$ 2043$&$ 3119$\\
$2851$&$ 2691$&$ -116$&$   16$&$ 2591$&$ -385$&$ -485$&$ 2651$&$ -127$&$   28$&$   -3$&$ 2548$&$ -342$&$ -444$\\
$2853$&$ 7779$&$  241$&$ -172$&$ 7847$&$ -363$&$ -295$&$ 7709$&$  181$&$ -195$&$  -24$&$ 7671$&$ -187$&$ -225$\\
$2858$&$ 3591$&$  231$&$   -9$&$ 3813$&$ 2046$&$ 2267$&$ 3545$&$  163$&$  -25$&$   33$&$ 3716$&$ 2142$&$ 2313$\\
$2860$&$ 1530$&$  224$&$    9$&$ 1763$&$  668$&$  901$&$ 1526$&$  153$&$    1$&$   10$&$ 1690$&$  741$&$  905$\\
$2864$&$ 4038$&$  199$&$ -122$&$ 4115$&$  407$&$  484$&$ 4028$&$  176$&$ -111$&$   -9$&$ 4084$&$  439$&$  494$\\
$2869$&$ 8611$&$  135$&$  464$&$ 9210$&$ 2316$&$ 2915$&$ 8525$&$   63$&$  431$&$  763$&$ 9782$&$ 1743$&$ 3001$\\
$2870$&$ 8373$&$   88$&$  498$&$ 8958$&$  282$&$  868$&$ 8385$&$   24$&$  487$&$  675$&$ 9570$&$ -330$&$  856$\\
$2872$&$ 4139$&$  111$&$  239$&$ 4490$&$  969$&$ 1320$&$ 4108$&$   43$&$  227$&$  174$&$ 4553$&$  906$&$ 1351$\\
$2874$&$ 3368$&$  -39$&$  124$&$ 3453$&$-1087$&$-1002$&$ 3389$&$  -75$&$  136$&$   30$&$ 3480$&$-1114$&$-1023$\\
$2875$&$ 4019$&$ -129$&$    0$&$ 3890$&$-2093$&$-2222$&$ 4020$&$ -136$&$   18$&$  -10$&$ 3892$&$-2096$&$-2223$\\
$2877$&$ 9211$&$  158$&$  435$&$ 9804$&$ 2966$&$ 3559$&$ 9163$&$   84$&$  392$&$  863$&$10502$&$ 2268$&$ 3607$\\
$2878$&$ 3516$&$  -33$&$  136$&$ 3619$&$-1410$&$-1307$&$ 3513$&$  -71$&$  146$&$   37$&$ 3624$&$-1415$&$-1303$\\
$2885$&$ 4672$&$   12$&$  236$&$ 4919$&$-1382$&$-1134$&$ 4632$&$  -39$&$  238$&$  127$&$ 4958$&$-1421$&$-1095$\\
$2888$&$ 6081$&$  107$&$  349$&$ 6538$&$-1525$&$-1068$&$ 6061$&$   37$&$  327$&$  396$&$ 6821$&$-1808$&$-1048$\\
$2892$&$ 9070$&$  160$&$  414$&$ 9645$&$  478$&$ 1053$&$ 8975$&$   83$&$  358$&$  870$&$10286$&$ -163$&$ 1148$\\
$2893$&$ 6395$&$   52$&$  364$&$ 6811$&$ 2766$&$ 3182$&$ 6378$&$   -8$&$  355$&$  347$&$ 7072$&$ 2505$&$ 3199$\\
$2895$&$ 2666$&$  226$&$   10$&$ 2902$&$ 1095$&$ 1331$&$ 2656$&$  151$&$   -6$&$   31$&$ 2832$&$ 1165$&$ 1341$\\
$2896$&$11864$&$  168$&$  508$&$12540$&$-1496$&$ -820$&$11744$&$   90$&$  432$&$ 1456$&$13721$&$-2677$&$ -699$\\
$2897$&$ 2323$&$  228$&$    5$&$ 2556$&$  774$&$ 1007$&$ 2308$&$  153$&$   -9$&$   22$&$ 2474$&$  856$&$ 1022$\\
$2899$&$ 1574$&$   39$&$   87$&$ 1700$&$  936$&$ 1062$&$ 1565$&$  -19$&$   85$&$   19$&$ 1650$&$  987$&$ 1072$\\
$2901$&$ 7167$&$   98$&$  413$&$ 7678$&$ 2113$&$ 2624$&$ 7106$&$   27$&$  383$&$  546$&$ 8062$&$ 1729$&$ 2685$\\
$2903$&$ 3598$&$   55$&$  204$&$ 3857$&$-1338$&$-1080$&$ 3550$&$   -7$&$  194$&$  112$&$ 3849$&$-1331$&$-1032$\\
$2906$&$ 3484$&$  218$&$   41$&$ 3743$&$-1026$&$ -767$&$ 3472$&$  138$&$   17$&$   75$&$ 3702$&$ -985$&$ -754$\\
$2907$&$10237$&$  119$&$  562$&$10918$&$ 1241$&$ 1923$&$10141$&$   44$&$  502$&$ 1195$&$11882$&$  278$&$ 2019$\\
$2908$&$ 4887$&$   38$&$  265$&$ 5189$&$  117$&$  420$&$ 4858$&$  -22$&$  255$&$  191$&$ 5282$&$   24$&$  448$\\
$2912$&$10591$&$   13$&$  524$&$11128$&$-1618$&$-1081$&$10497$&$  -41$&$  514$&$  714$&$11684$&$-2174$&$ -987$\\
$2914$&$ 2695$&$  220$&$   27$&$ 2942$&$  189$&$  435$&$ 2696$&$  140$&$    8$&$   43$&$ 2888$&$  243$&$  434$\\
$2916$&$ 8730$&$  -26$&$  343$&$ 9047$&$ -100$&$  217$&$ 8668$&$  -69$&$  350$&$  298$&$ 9246$&$ -299$&$  280$\\
$2917$&$ 6692$&$   11$&$  327$&$ 7030$&$-1286$&$ -949$&$ 6595$&$  -43$&$  317$&$  280$&$ 7150$&$-1406$&$ -852$\\
$2918$&$ 3631$&$  217$&$   46$&$ 3893$&$-1365$&$-1102$&$ 3613$&$  136$&$   19$&$   86$&$ 3853$&$-1325$&$-1085$\\
$2921$&$ 8238$&$  238$&$ -104$&$ 8372$&$-2068$&$-1934$&$ 8184$&$  164$&$ -147$&$  133$&$ 8333$&$-2029$&$-1879$\\
$2923$&$ 5491$&$  241$&$ -150$&$ 5582$&$  688$&$  779$&$ 5463$&$  177$&$ -164$&$  -15$&$ 5461$&$  808$&$  806$\\
$2927$&$ 2584$&$  226$&$   10$&$ 2820$&$  799$&$ 1035$&$ 2565$&$  144$&$   -9$&$   35$&$ 2735$&$  884$&$ 1054$\\
$2928$&$ 1259$&$  184$&$   43$&$ 1485$&$  721$&$  948$&$ 1247$&$   98$&$   31$&$   17$&$ 1393$&$  813$&$  959$\\
$2931$&$ 3073$&$  241$&$  -84$&$ 3230$&$ 1762$&$ 1919$&$ 3059$&$  176$&$  -92$&$   -4$&$ 3139$&$ 1852$&$ 1933$\\
$2934$&$ 6421$&$   58$&$  351$&$ 6831$&$ 2275$&$ 2684$&$ 6409$&$  -10$&$  322$&$  407$&$ 7127$&$ 1978$&$ 2697$\\
$2936$&$ 4179$&$   28$&$  213$&$ 4420$&$  857$&$ 1097$&$ 4167$&$  -33$&$  200$&$  139$&$ 4474$&$  803$&$ 1109$\\
$2937$&$  360$&$  239$&$  -11$&$  588$&$   91$&$  319$&$  358$&$  179$&$  -12$&$    0$&$  525$&$  154$&$  321$\\
$2939$&$11024$&$  185$&$  362$&$11572$&$ -119$&$  428$&$10923$&$   98$&$  258$&$ 1278$&$12558$&$-1105$&$  529$\\
$2940$&$ 4729$&$  172$&$  184$&$ 5085$&$ 1960$&$ 2316$&$ 4717$&$   85$&$  141$&$  258$&$ 5201$&$ 1843$&$ 2328$\\
$2945$&$12343$&$  131$&$  628$&$13102$&$-1519$&$ -760$&$12248$&$   49$&$  522$&$ 1889$&$14708$&$-3125$&$ -665$\\
$2946$&$ 1195$&$  -22$&$   47$&$ 1220$&$ -491$&$ -466$&$ 1196$&$  -69$&$   46$&$    7$&$ 1180$&$ -451$&$ -467$\\
$2956$&$ 4729$&$  160$&$  202$&$ 5091$&$ 1483$&$ 1845$&$ 4662$&$   72$&$  154$&$  268$&$ 5157$&$ 1417$&$ 1912$\\
$2961$&$12060$&$   10$&$  562$&$12632$&$-1478$&$ -906$&$11948$&$  -47$&$  525$&$ 1006$&$13431$&$-2277$&$ -794$\\
$2964$&$ 4735$&$   39$&$  243$&$ 5017$&$  572$&$  853$&$ 4687$&$  -27$&$  218$&$  200$&$ 5078$&$  510$&$  902$\\
$2966$&$ 7408$&$  127$&$  372$&$ 7907$&$ -887$&$ -387$&$ 7376$&$   43$&$  301$&$  704$&$ 8424$&$-1404$&$ -355$\\
$2967$&$ 2552$&$  175$&$   92$&$ 2820$&$ -825$&$ -557$&$ 2548$&$   85$&$   65$&$   76$&$ 2775$&$ -780$&$ -553$\\
$2969$&$ 4036$&$  235$&$  -32$&$ 4239$&$ -379$&$ -176$&$ 4036$&$  152$&$  -60$&$   56$&$ 4184$&$ -325$&$ -176$\\
$2974$&$ 4399$&$  131$&$  216$&$ 4746$&$ -211$&$  136$&$ 4389$&$   44$&$  171$&$  252$&$ 4856$&$ -321$&$  147$\\
$2975$&$ 4135$&$  -63$&$  103$&$ 4174$&$ -667$&$ -627$&$ 4095$&$  -98$&$  105$&$   38$&$ 4140$&$ -632$&$ -587$\\
$2976$&$ 8632$&$  224$&$   36$&$ 8892$&$-1649$&$-1389$&$ 8568$&$  136$&$  -40$&$  440$&$ 9105$&$-1861$&$-1325$\\
$2977$&$ 2977$&$  161$&$  122$&$ 3260$&$-1209$&$ -926$&$ 2953$&$   71$&$   89$&$  110$&$ 3222$&$-1172$&$ -902$\\
$2978$&$ 2246$&$   41$&$  114$&$ 2401$&$  196$&$  351$&$ 2233$&$  -27$&$  101$&$   47$&$ 2354$&$  242$&$  363$\\
$2980$&$ 6617$&$  219$&$   60$&$ 6896$&$  704$&$  982$&$ 6604$&$  129$&$   -3$&$  307$&$ 7037$&$  563$&$  996$\\
$2984$&$ 7350$&$    8$&$  329$&$ 7688$&$  -70$&$  267$&$ 7288$&$  -51$&$  299$&$  385$&$ 7920$&$ -302$&$  330$\\
$2985$&$ 9919$&$  190$&$  274$&$10383$&$-1651$&$-1187$&$ 9816$&$   97$&$  160$&$ 1040$&$11114$&$-2382$&$-1084$\\
$2986$&$12323$&$  -47$&$  366$&$12641$&$ -687$&$ -369$&$12184$&$  -89$&$  357$&$  494$&$12947$&$ -992$&$ -230$\\
$2988$&$ 6481$&$  235$&$  -59$&$ 6657$&$   64$&$  240$&$ 6480$&$  151$&$ -105$&$  142$&$ 6668$&$   53$&$  241$\\
$2991$&$ 5792$&$  233$&$  -42$&$ 5984$&$-1411$&$-1219$&$ 5757$&$  147$&$  -85$&$  127$&$ 5946$&$-1373$&$-1184$\\
$2994$&$ 3082$&$  -24$&$  111$&$ 3169$&$  290$&$  377$&$ 3079$&$  -75$&$  104$&$   48$&$ 3157$&$  302$&$  380$\\
$2995$&$ 9623$&$  153$&$  403$&$10178$&$ 2982$&$ 3537$&$ 9545$&$   60$&$  283$&$ 1198$&$11087$&$ 2073$&$ 3615$\\
$2999$&$ 8777$&$   70$&$  451$&$ 9298$&$  295$&$  817$&$ 8697$&$   -8$&$  370$&$  878$&$ 9938$&$ -344$&$  896$\\
$3001$&$ 6740$&$  163$&$  259$&$ 7162$&$-1131$&$ -710$&$ 6731$&$   69$&$  175$&$  579$&$ 7554$&$-1524$&$ -700$\\
$3002$&$ 8364$&$  159$&$  332$&$ 8854$&$ 1451$&$ 1941$&$ 8255$&$   65$&$  225$&$  883$&$ 9428$&$  877$&$ 2050$\\
$3003$&$15266$&$   33$&$  732$&$16030$&$ 2603$&$ 3368$&$15063$&$  -36$&$  624$&$ 2102$&$17754$&$  880$&$ 3571$\\
$3004$&$ 8210$&$   83$&$  422$&$ 8714$&$  823$&$ 1328$&$ 8163$&$    2$&$  340$&$  817$&$ 9322$&$  215$&$ 1374$\\
$3006$&$ 3712$&$  149$&$  157$&$ 4019$&$ -698$&$ -391$&$ 3679$&$   56$&$  111$&$  180$&$ 4026$&$ -705$&$ -359$\\
$3007$&$ 6399$&$   -1$&$  264$&$ 6662$&$ -750$&$ -487$&$ 6350$&$  -60$&$  235$&$  276$&$ 6800$&$ -888$&$ -438$\\
$3012$&$ 5149$&$  144$&$  222$&$ 5514$&$  415$&$  781$&$ 5069$&$   50$&$  153$&$  346$&$ 5618$&$  312$&$  860$\\
$3013$&$11197$&$   45$&$  544$&$11786$&$ 1092$&$ 1681$&$11094$&$  -28$&$  451$&$ 1259$&$12775$&$  102$&$ 1784$\\
$3014$&$ 6793$&$   17$&$  303$&$ 7113$&$ -591$&$ -271$&$ 6748$&$  -48$&$  260$&$  377$&$ 7338$&$ -816$&$ -226$\\
$3015$&$ 7502$&$   38$&$  357$&$ 7897$&$ 1167$&$ 1562$&$ 7412$&$  -34$&$  297$&$  537$&$ 8212$&$  852$&$ 1652$\\
$3020$&$ 9943$&$   22$&$  447$&$10413$&$  753$&$ 1223$&$ 9863$&$  -45$&$  377$&$  849$&$11044$&$  122$&$ 1303$\\
$3021$&$ 1774$&$  184$&$   50$&$ 2008$&$   46$&$  280$&$ 1770$&$   86$&$   26$&$   36$&$ 1918$&$  136$&$  285$\\
$3023$&$ 5864$&$   38$&$  277$&$ 6179$&$  852$&$ 1167$&$ 5827$&$  -34$&$  228$&$  336$&$ 6357$&$  674$&$ 1204$\\
$3025$&$ 9027$&$  217$&$   67$&$ 9311$&$-2034$&$-1750$&$ 8944$&$  121$&$  -32$&$  589$&$ 9622$&$-2345$&$-1667$\\
$3026$&$ 8540$&$   72$&$  421$&$ 9033$&$  564$&$ 1057$&$ 8486$&$  -10$&$  329$&$  864$&$ 9670$&$  -73$&$ 1110$\\
$3027$&$ 6455$&$   15$&$  279$&$ 6749$&$ -716$&$ -422$&$ 6401$&$  -51$&$  235$&$  339$&$ 6924$&$ -891$&$ -368$\\
$3028$&$11359$&$  152$&$  449$&$11960$&$-1540$&$ -939$&$11296$&$   55$&$  290$&$ 1703$&$13344$&$-2924$&$ -876$\\
$3031$&$ 3464$&$  175$&$  109$&$ 3747$&$  -72$&$  212$&$ 3460$&$   76$&$   61$&$  146$&$ 3743$&$  -68$&$  215$\\
$3032$&$ 2796$&$  213$&$  -88$&$ 2921$&$ 1946$&$ 2071$&$ 2803$&$  172$&$  -79$&$   -4$&$ 2892$&$ 1975$&$ 2065$\\
$3035$&$ 2637$&$  178$&$   79$&$ 2894$&$-1239$&$ -983$&$ 2610$&$   78$&$   41$&$   82$&$ 2811$&$-1156$&$ -955$\\
$3036$&$ 3892$&$  173$&$  123$&$ 4188$&$ -766$&$ -469$&$ 3855$&$   74$&$   68$&$  183$&$ 4180$&$ -757$&$ -432$\\
$3037$&$ 6714$&$  228$&$  -21$&$ 6921$&$ -205$&$    2$&$ 6716$&$  134$&$  -84$&$  232$&$ 6997$&$ -281$&$    0$\\
$3041$&$ 1844$&$  236$&$  -24$&$ 2056$&$  282$&$  493$&$ 1816$&$  147$&$  -37$&$   10$&$ 1936$&$  401$&$  521$\\
$3043$&$ 3506$&$  115$&$  161$&$ 3783$&$-1516$&$-1240$&$ 3497$&$   23$&$  113$&$  166$&$ 3798$&$-1532$&$-1230$\\
$3044$&$ 4118$&$  129$&$  180$&$ 4427$&$-1003$&$ -694$&$ 4090$&$   34$&$  121$&$  229$&$ 4474$&$-1050$&$ -666$\\
$3049$&$ 6964$&$  192$&$  153$&$ 7309$&$ 1148$&$ 1493$&$ 6973$&$   91$&$   56$&$  519$&$ 7640$&$  817$&$ 1484$\\
$3051$&$14293$&$    1$&$  563$&$14858$&$  557$&$ 1121$&$14127$&$  -62$&$  464$&$ 1486$&$16015$&$ -601$&$ 1287$\\
$3054$&$ 8489$&$   22$&$  361$&$ 8872$&$ -382$&$    0$&$ 8410$&$  -49$&$  286$&$  637$&$ 9284$&$ -794$&$   80$\\
$3056$&$ 8478$&$  152$&$  312$&$ 8942$&$ 2019$&$ 2483$&$ 8401$&$   52$&$  180$&$  939$&$ 9571$&$ 1390$&$ 2560$\\
$3057$&$10767$&$  172$&$  323$&$11262$&$ -783$&$ -288$&$10655$&$   69$&$  157$&$ 1401$&$12283$&$-1804$&$ -177$\\
$3059$&$10553$&$  152$&$  386$&$11091$&$ 1041$&$ 1579$&$10490$&$   51$&$  221$&$ 1464$&$12226$&$  -94$&$ 1642$\\
$3062$&$11496$&$  105$&$  518$&$12119$&$-2273$&$-1650$&$11382$&$   11$&$  350$&$ 1741$&$13483$&$-3638$&$-1536$\\
$3063$&$ 8171$&$  228$&$  -47$&$ 8352$&$ -826$&$ -645$&$ 8130$&$  131$&$ -126$&$  313$&$ 8448$&$ -922$&$ -604$\\
$3064$&$ 8230$&$  144$&$  310$&$ 8685$&$ 1806$&$ 2261$&$ 8280$&$   43$&$  180$&$  924$&$ 9427$&$ 1064$&$ 2212$\\
$3069$&$10618$&$  141$&$  400$&$11159$&$  660$&$ 1201$&$10605$&$   39$&$  226$&$ 1518$&$12389$&$ -569$&$ 1214$\\
$3075$&$ 4680$&$ -109$&$   26$&$ 4597$&$ -666$&$ -749$&$ 4656$&$ -130$&$   33$&$   11$&$ 4571$&$ -640$&$ -726$\\
$3079$&$ 4678$&$  221$&$ -148$&$ 4751$&$  767$&$  840$&$ 4690$&$  168$&$ -134$&$   -9$&$ 4715$&$  803$&$  828$\\
$3081$&$ 1815$&$  -55$&$   42$&$ 1802$&$ -916$&$ -929$&$ 1807$&$ -101$&$   36$&$   12$&$ 1755$&$ -869$&$ -922$\\
$3082$&$10618$&$   31$&$  440$&$11089$&$  704$&$ 1175$&$10539$&$  -46$&$  323$&$ 1092$&$11907$&$ -114$&$ 1254$\\
$3085$&$ 4873$&$  141$&$  177$&$ 5192$&$ -462$&$ -144$&$ 4815$&$   38$&$   94$&$  311$&$ 5257$&$ -528$&$  -85$\\
$3087$&$ 4917$&$  111$&$  205$&$ 5232$&$  543$&$  858$&$ 4888$&$   12$&$  124$&$  322$&$ 5346$&$  428$&$  887$\\
$3088$&$12261$&$  -51$&$  296$&$12506$&$-3112$&$-2866$&$12128$&$  -99$&$  247$&$  582$&$12858$&$-3464$&$-2733$\\
$3092$&$ 1624$&$  160$&$   49$&$ 1833$&$ -368$&$ -159$&$ 1606$&$   54$&$   21$&$   32$&$ 1713$&$ -248$&$ -141$\\
$3093$&$ 5937$&$  229$&$  -58$&$ 6108$&$ 1129$&$ 1300$&$ 5894$&$  130$&$ -111$&$  136$&$ 6049$&$ 1188$&$ 1343$\\
$3094$&$ 7940$&$   55$&$  336$&$ 8332$&$  754$&$ 1146$&$ 7917$&$  -30$&$  228$&$  715$&$ 8830$&$  257$&$ 1169$\\
$3097$&$ 3300$&$  118$&$  130$&$ 3547$&$ -143$&$  105$&$ 3284$&$   17$&$   73$&$  145$&$ 3519$&$ -114$&$  121$\\
$3098$&$ 7451$&$  109$&$  302$&$ 7862$&$ 2041$&$ 2452$&$ 7419$&$   10$&$  176$&$  737$&$ 8341$&$ 1562$&$ 2484$\\
$3099$&$ 4691$&$  109$&$  190$&$ 4990$&$ -464$&$ -165$&$ 4639$&$    9$&$  110$&$  288$&$ 5046$&$ -520$&$ -113$\\
$3100$&$ 8691$&$  109$&$  352$&$ 9151$&$  882$&$ 1343$&$ 8652$&$   10$&$  204$&$ 1001$&$ 9867$&$  166$&$ 1381$\\
$3105$&$ 4036$&$   48$&$  166$&$ 4250$&$ -319$&$ -106$&$ 4008$&$  -37$&$  110$&$  177$&$ 4258$&$ -327$&$  -77$\\
$3106$&$ 6454$&$   73$&$  269$&$ 6796$&$ 2549$&$ 2891$&$ 6440$&$  -19$&$  169$&$  509$&$ 7099$&$ 2246$&$ 2905$\\
$3109$&$12949$&$  -12$&$  421$&$13358$&$-3297$&$-2888$&$12763$&$  -77$&$  309$&$ 1122$&$14118$&$-4057$&$-2702$\\
$3111$&$ 1961$&$  181$&$   40$&$ 2182$&$  -44$&$  176$&$ 1959$&$   71$&$    6$&$   42$&$ 2078$&$   59$&$  178$\\
$3112$&$ 7001$&$   89$&$  285$&$ 7374$&$  241$&$  615$&$ 6953$&$   -8$&$  168$&$  619$&$ 7732$&$ -117$&$  663$\\
$3113$&$ 7196$&$   75$&$  295$&$ 7566$&$ 1747$&$ 2117$&$ 7096$&$  -18$&$  179$&$  620$&$ 7876$&$ 1437$&$ 2217$\\
$3114$&$ 2673$&$  121$&$   99$&$ 2894$&$ -516$&$ -296$&$ 2661$&$   18$&$   50$&$   94$&$ 2823$&$ -445$&$ -283$\\
$3115$&$ 9939$&$  129$&$  354$&$10421$&$   30$&$  513$&$ 9864$&$   23$&$  171$&$ 1286$&$11345$&$ -893$&$  587$\\
$3116$&$14492$&$  146$&$  458$&$15097$&$-4413$&$-3809$&$14403$&$   38$&$  190$&$ 2660$&$17292$&$-6608$&$-3720$\\
$3118$&$ 7434$&$  136$&$  252$&$ 7822$&$ 1360$&$ 1748$&$ 7415$&$   29$&$  115$&$  719$&$ 8277$&$  905$&$ 1767$\\
$3119$&$ 8656$&$  117$&$  322$&$ 9095$&$ 1849$&$ 2287$&$ 8576$&$   13$&$  163$&$  972$&$ 9724$&$ 1219$&$ 2368$\\
$3124$&$ 5058$&$  109$&$  191$&$ 5358$&$-1023$&$ -723$&$ 4989$&$    7$&$   98$&$  327$&$ 5421$&$-1086$&$ -654$\\
$3126$&$ 9987$&$  131$&$  340$&$10458$&$  -38$&$  434$&$ 9908$&$   25$&$  151$&$ 1280$&$11364$&$ -944$&$  512$\\
$3127$&$ 8281$&$   41$&$  321$&$ 8642$&$  931$&$ 1293$&$ 8216$&$  -44$&$  204$&$  711$&$ 9087$&$  487$&$ 1358$\\
$3131$&$10296$&$   36$&$  392$&$10724$&$ -666$&$ -238$&$10162$&$  -47$&$  248$&$ 1056$&$11420$&$-1362$&$ -104$\\
$3132$&$ 4844$&$  -54$&$  103$&$ 4892$&$-1820$&$-1771$&$ 4824$&$ -103$&$   80$&$   91$&$ 4891$&$-1819$&$-1751$\\
$3134$&$ 2907$&$  -71$&$   48$&$ 2884$&$-1896$&$-1919$&$ 2883$&$ -113$&$   39$&$   24$&$ 2833$&$-1845$&$-1895$\\
$3136$&$10390$&$  137$&$  330$&$10856$&$ -685$&$ -219$&$10370$&$   28$&$  130$&$ 1371$&$11899$&$-1727$&$ -199$\\
$3138$&$ 7208$&$  -78$&$  102$&$ 7232$&$  510$&$  534$&$ 7152$&$ -117$&$   84$&$  123$&$ 7242$&$  500$&$  590$\\
$3142$&$10528$&$  150$&$  291$&$10968$&$ -581$&$ -140$&$10538$&$   39$&$   87$&$ 1349$&$12012$&$-1624$&$ -150$\\
$3144$&$ 9034$&$  172$&$  177$&$ 9382$&$ -237$&$  112$&$ 8915$&$   58$&$    8$&$  846$&$ 9826$&$ -681$&$  231$\\
$3145$&$ 5460$&$    3$&$  176$&$ 5639$&$-1316$&$-1137$&$ 5401$&$  -71$&$  112$&$  235$&$ 5677$&$-1354$&$-1078$\\
$3146$&$10086$&$   28$&$  354$&$10467$&$ -979$&$ -597$&$ 9991$&$  -55$&$  208$&$  968$&$11111$&$-1622$&$ -502$\\
$3149$&$ 4664$&$  141$&$  131$&$ 4936$&$  264$&$  536$&$ 4637$&$   30$&$   37$&$  261$&$ 4964$&$  236$&$  564$\\
$3152$&$ 5779$&$  207$&$ -160$&$ 5825$&$-1003$&$ -957$&$ 5740$&$  162$&$ -128$&$   10$&$ 5783$&$ -961$&$ -918$\\
$3154$&$ 6774$&$  -74$&$   98$&$ 6798$&$-3387$&$-3363$&$ 6724$&$ -116$&$   73$&$  126$&$ 6808$&$-3396$&$-3312$\\
$3156$&$11815$&$   21$&$  388$&$12224$&$ 2166$&$ 2575$&$11709$&$  -62$&$  217$&$ 1260$&$13124$&$ 1265$&$ 2681$\\
$3158$&$ 3029$&$  216$&$  -89$&$ 3156$&$ 1368$&$ 1495$&$ 3038$&$  160$&$  -75$&$    1$&$ 3123$&$ 1401$&$ 1487$\\
$3159$&$ 4772$&$  110$&$  153$&$ 5036$&$ -643$&$ -379$&$ 4747$&$    2$&$   55$&$  277$&$ 5081$&$ -688$&$ -354$\\
$3160$&$ 8369$&$   33$&$  283$&$ 8684$&$  350$&$  665$&$ 8331$&$  -54$&$  152$&$  685$&$ 9114$&$  -80$&$  703$\\
$3161$&$ 6782$&$  -77$&$   90$&$ 6796$&$  825$&$  838$&$ 6793$&$ -118$&$   67$&$  122$&$ 6864$&$  757$&$  827$\\
$3164$&$ 6025$&$  -55$&$  113$&$ 6083$&$ -428$&$ -370$&$ 5995$&$ -107$&$   76$&$  147$&$ 6110$&$ -455$&$ -340$\\
$3165$&$ 6645$&$  211$&$ -189$&$ 6667$&$-1917$&$-1894$&$ 6561$&$  160$&$ -152$&$   11$&$ 6580$&$-1830$&$-1811$\\
$3167$&$10431$&$   77$&$  348$&$10855$&$ 1562$&$ 1987$&$10409$&$  -25$&$  144$&$ 1256$&$11784$&$  634$&$ 2009$\\
$3173$&$10481$&$ -109$&$   33$&$10405$&$ 2012$&$ 1935$&$10345$&$ -134$&$   33$&$   93$&$10338$&$ 2079$&$ 2072$\\
$3174$&$ 5552$&$  146$&$  126$&$ 5823$&$ -190$&$   81$&$ 5515$&$   29$&$    9$&$  333$&$ 5886$&$ -253$&$  118$\\
$3176$&$ 5432$&$    1$&$  155$&$ 5588$&$ 2314$&$ 2470$&$ 5371$&$  -76$&$   82$&$  227$&$ 5604$&$ 2298$&$ 2531$\\
$3177$&$11243$&$  110$&$  330$&$11683$&$-1453$&$-1013$&$11174$&$    0$&$   90$&$ 1467$&$12730$&$-2500$&$ -944$\\
$3184$&$ 5306$&$  222$&$ -155$&$ 5373$&$ -170$&$ -103$&$ 5309$&$  153$&$ -137$&$    2$&$ 5328$&$ -125$&$ -106$\\
$3185$&$ 6515$&$  -41$&$  136$&$ 6610$&$-1218$&$-1123$&$ 6478$&$ -101$&$   80$&$  214$&$ 6670$&$-1278$&$-1085$\\
$3186$&$ 7413$&$   34$&$  228$&$ 7675$&$ 1407$&$ 1669$&$ 7369$&$  -56$&$  101$&$  525$&$ 7939$&$ 1144$&$ 1713$\\
$3187$&$10557$&$  -81$&$  114$&$10590$&$-3030$&$-2997$&$10458$&$ -122$&$   75$&$  271$&$10682$&$-3122$&$-2898$\\
$3188$&$ 5018$&$  -57$&$   85$&$ 5046$&$  649$&$  677$&$ 5010$&$ -110$&$   51$&$  102$&$ 5054$&$  641$&$  685$\\
$3190$&$ 4931$&$   65$&$  154$&$ 5150$&$ -705$&$ -487$&$ 4915$&$  -36$&$   56$&$  263$&$ 5198$&$ -754$&$ -471$\\
$3191$&$ 6966$&$  223$&$ -114$&$ 7074$&$ -249$&$ -140$&$ 6968$&$  118$&$ -168$&$  101$&$ 7018$&$ -192$&$ -142$\\
$3197$&$ 8843$&$  143$&$  178$&$ 9164$&$  556$&$  877$&$ 8856$&$   24$&$  -15$&$  799$&$ 9665$&$   55$&$  864$\\
$3199$&$ 7419$&$   29$&$  217$&$ 7665$&$  907$&$ 1154$&$ 7361$&$  -61$&$   88$&$  505$&$ 7893$&$  680$&$ 1212$\\
$3201$&$ 8465$&$    4$&$  227$&$ 8696$&$  526$&$  757$&$ 8388$&$  -77$&$  102$&$  559$&$ 8972$&$  250$&$  834$\\
$3204$&$ 4766$&$ -116$&$    3$&$ 4653$&$  436$&$  324$&$ 4712$&$ -138$&$    5$&$   15$&$ 4594$&$  495$&$  378$\\
$3206$&$ 4166$&$ -117$&$    1$&$ 4050$&$  170$&$   55$&$ 4171$&$ -138$&$    3$&$   11$&$ 4046$&$  174$&$   50$\\
$3211$&$ 9677$&$   98$&$  253$&$10029$&$  629$&$  981$&$ 9674$&$  -13$&$   37$&$ 1005$&$10702$&$  -44$&$  984$\\
$3212$&$ 3706$&$  -42$&$   69$&$ 3734$&$ 1215$&$ 1242$&$ 3670$&$ -104$&$   34$&$   68$&$ 3668$&$ 1281$&$ 1279$\\
$3215$&$10116$&$  -47$&$  177$&$10247$&$-1179$&$-1049$&$10000$&$ -107$&$   85$&$  475$&$10454$&$-1386$&$ -933$\\
$3216$&$ 5879$&$ -111$&$   11$&$ 5780$&$ -732$&$ -831$&$ 5806$&$ -136$&$    8$&$   33$&$ 5711$&$ -663$&$ -758$\\
$3217$&$ 1825$&$   36$&$   50$&$ 1911$&$  144$&$  230$&$ 1805$&$  -58$&$   16$&$   30$&$ 1793$&$  262$&$  250$\\
$3219$&$ 5051$&$  -44$&$   91$&$ 5098$&$  143$&$  190$&$ 5027$&$ -105$&$   42$&$  125$&$ 5089$&$  152$&$  213$\\
$3223$&$ 4978$&$  197$&$ -120$&$ 5055$&$  -74$&$    3$&$ 4956$&$  156$&$  -85$&$   21$&$ 5048$&$  -67$&$   24$\\
$3227$&$ 7943$&$   25$&$  204$&$ 8171$&$  310$&$  538$&$ 7850$&$  -67$&$   58$&$  535$&$ 8376$&$  105$&$  631$\\
$3229$&$ 6084$&$   13$&$  148$&$ 6245$&$ 1748$&$ 1910$&$ 6036$&$  -74$&$   43$&$  295$&$ 6300$&$ 1694$&$ 1958$\\
$3232$&$ 7162$&$   16$&$  173$&$ 7351$&$  920$&$ 1109$&$ 7104$&$  -73$&$   46$&$  412$&$ 7489$&$  782$&$ 1167$\\
$3234$&$10389$&$  -21$&$  210$&$10578$&$ -317$&$ -128$&$10330$&$  -95$&$   71$&$  671$&$10977$&$ -716$&$  -69$\\
$3238$&$ 1227$&$  210$&$  -33$&$ 1404$&$  148$&$  326$&$ 1222$&$  151$&$  -25$&$    1$&$ 1348$&$  204$&$  330$\\
$3239$&$11183$&$  138$&$  163$&$11484$&$ -857$&$ -556$&$11165$&$   15$&$  -93$&$ 1037$&$12124$&$-1497$&$ -538$\\
$3240$&$ 7436$&$   65$&$  179$&$ 7680$&$ 1823$&$ 2067$&$ 7406$&$  -42$&$   14$&$  520$&$ 7899$&$ 1605$&$ 2097$\\
$3242$&$ 8549$&$   64$&$  205$&$ 8818$&$  840$&$ 1110$&$ 8550$&$  -42$&$   15$&$  690$&$ 9213$&$  445$&$ 1109$\\
$3246$&$ 9654$&$    4$&$  208$&$ 9866$&$-1629$&$-1417$&$ 9591$&$  -82$&$   43$&$  684$&$10236$&$-1999$&$-1354$\\
$3247$&$ 7670$&$  145$&$   85$&$ 7900$&$-1183$&$ -952$&$ 7651$&$   21$&$  -87$&$  431$&$ 8016$&$-1299$&$ -934$\\
$3248$&$ 8255$&$  211$&$ -126$&$ 8340$&$-1983$&$-1898$&$ 8264$&$   98$&$ -201$&$  106$&$ 8267$&$-1909$&$-1906$\\
$3249$&$ 8237$&$   -3$&$  170$&$ 8404$&$ -107$&$   60$&$ 8165$&$  -86$&$   35$&$  471$&$ 8586$&$ -288$&$  132$\\
$3253$&$ 7661$&$  204$&$ -192$&$ 7673$&$ -761$&$ -749$&$ 7661$&$  151$&$ -138$&$   52$&$ 7726$&$ -814$&$ -750$\\
$3254$&$ 8862$&$  -45$&$  129$&$ 8946$&$  319$&$  403$&$ 8779$&$ -109$&$   30$&$  374$&$ 9074$&$  191$&$  486$\\
$3255$&$ 6479$&$  140$&$   70$&$ 6689$&$ -377$&$ -167$&$ 6469$&$   16$&$  -79$&$  296$&$ 6701$&$ -389$&$ -157$\\
$3258$&$ 8666$&$  139$&$   92$&$ 8896$&$-2163$&$-1932$&$ 8672$&$   14$&$ -108$&$  522$&$ 9100$&$-2366$&$-1938$\\
$3261$&$11149$&$   18$&$  225$&$11392$&$ -625$&$ -382$&$11051$&$  -76$&$    8$&$  932$&$11916$&$-1148$&$ -284$\\
$3262$&$ 5531$&$  -57$&$   66$&$ 5540$&$-1645$&$-1636$&$ 5480$&$ -116$&$   12$&$  125$&$ 5501$&$-1605$&$-1585$\\
$3263$&$ 7984$&$   62$&$  160$&$ 8206$&$  282$&$  504$&$ 7937$&$  -47$&$  -25$&$  531$&$ 8397$&$   91$&$  550$\\
$3267$&$ 9472$&$   15$&$  183$&$ 9670$&$ -199$&$   -1$&$ 9468$&$  -78$&$   -1$&$  665$&$10054$&$ -583$&$    3$\\
$3270$&$ 3709$&$  189$&$  -77$&$ 3820$&$ 1103$&$ 1214$&$ 3670$&$  152$&$  -48$&$   17$&$ 3790$&$ 1133$&$ 1253$\\
$3272$&$ 5143$&$  -52$&$   59$&$ 5151$&$  252$&$  259$&$ 5089$&$ -115$&$    1$&$  114$&$ 5089$&$  313$&$  314$\\
$3273$&$ 2883$&$ -115$&$   -3$&$ 2765$&$ -964$&$-1082$&$ 2853$&$ -141$&$   -6$&$    8$&$ 2714$&$ -913$&$-1052$\\
$3274$&$ 2885$&$  122$&$   29$&$ 3037$&$ -285$&$ -134$&$ 2872$&$   -3$&$  -40$&$   52$&$ 2881$&$ -129$&$ -120$\\
$3277$&$ 3450$&$  -58$&$   35$&$ 3427$&$ -421$&$ -445$&$ 3413$&$ -119$&$   -1$&$   47$&$ 3341$&$ -336$&$ -408$\\
$3279$&$ 8544$&$  114$&$   95$&$ 8754$&$  272$&$  482$&$ 8472$&$  -10$&$ -113$&$  465$&$ 8814$&$  212$&$  554$\\
$3283$&$ 4747$&$   60$&$   78$&$ 4885$&$ 1871$&$ 2009$&$ 4715$&$  -51$&$  -35$&$  165$&$ 4793$&$ 1963$&$ 2041$\\
$3284$&$ 8253$&$  129$&$   64$&$ 8446$&$  284$&$  477$&$ 8197$&$    2$&$ -131$&$  376$&$ 8444$&$  285$&$  532$\\
$3285$&$ 2616$&$ -104$&$    3$&$ 2515$&$ -631$&$ -732$&$ 2597$&$ -137$&$   -5$&$   11$&$ 2466$&$ -582$&$ -713$\\
$3289$&$ 4315$&$   48$&$   69$&$ 4432$&$   68$&$  185$&$ 4292$&$  -60$&$  -32$&$  132$&$ 4332$&$  168$&$  208$\\
$3295$&$ 5416$&$  180$&$  -98$&$ 5498$&$ -398$&$ -315$&$ 5424$&$  151$&$  -57$&$   40$&$ 5558$&$ -457$&$ -323$\\
$3297$&$ 6381$&$  -58$&$   53$&$ 6376$&$ -200$&$ -204$&$ 6330$&$ -120$&$  -19$&$  161$&$ 6352$&$ -175$&$ -153$\\
$3304$&$ 6093$&$  -49$&$   46$&$ 6091$&$ 2370$&$ 2368$&$ 6053$&$ -118$&$  -37$&$  157$&$ 6055$&$ 2406$&$ 2408$\\
$3309$&$10048$&$  128$&$    4$&$10180$&$-3793$&$-3660$&$10003$&$   -2$&$ -227$&$  258$&$10031$&$-3644$&$-3615$\\
$3310$&$ 6883$&$  -35$&$   59$&$ 6907$&$ -236$&$ -212$&$ 6832$&$ -112$&$  -50$&$  220$&$ 6890$&$ -220$&$ -162$\\
$3311$&$ 7800$&$  -82$&$   23$&$ 7740$&$   58$&$   -2$&$ 7717$&$ -133$&$  -40$&$  168$&$ 7712$&$   86$&$   81$\\
$3313$&$ 5222$&$   99$&$   21$&$ 5342$&$-1348$&$-1228$&$ 5202$&$  -27$&$ -109$&$   94$&$ 5160$&$-1165$&$-1208$\\
$3315$&$ 7093$&$   50$&$   57$&$ 7201$&$-2091$&$-1983$&$ 7047$&$  -64$&$ -119$&$  238$&$ 7102$&$-1992$&$-1937$\\
$3316$&$ 4684$&$  -55$&$   26$&$ 4655$&$-1279$&$-1308$&$ 4653$&$ -123$&$  -36$&$   85$&$ 4580$&$-1204$&$-1278$\\
$3318$&$ 4921$&$   29$&$   39$&$ 4989$&$ -193$&$ -125$&$ 4893$&$  -78$&$  -79$&$  115$&$ 4851$&$  -55$&$  -98$\\
$3320$&$ 2765$&$  105$&$    1$&$ 2871$&$  -43$&$   64$&$ 2742$&$  -24$&$  -66$&$   16$&$ 2668$&$  161$&$   87$\\
$3323$&$ 8370$&$   -8$&$   55$&$ 8417$&$ 3569$&$ 3616$&$ 8389$&$ -101$&$ -118$&$  323$&$ 8493$&$ 3493$&$ 3597$\\
$3324$&$ 1576$&$  117$&$   -5$&$ 1688$&$  194$&$  306$&$ 1572$&$  -14$&$  -41$&$    2$&$ 1519$&$  362$&$  309$\\
$3328$&$10900$&$  -12$&$   57$&$10945$&$  966$&$ 1012$&$10794$&$ -104$&$ -165$&$  501$&$11025$&$  886$&$ 1118$\\
$3331$&$ 7363$&$   75$&$   10$&$ 7447$&$ -752$&$ -668$&$ 7352$&$  -49$&$ -178$&$  120$&$ 7244$&$ -549$&$ -657$\\
$3334$&$ 2735$&$   72$&$    2$&$ 2810$&$ -652$&$ -578$&$ 2708$&$  -52$&$  -67$&$   15$&$ 2604$&$ -447$&$ -551$\\
$3335$&$ 9203$&$   84$&$   -8$&$ 9279$&$-2828$&$-2752$&$ 9104$&$  -42$&$ -237$&$  109$&$ 8933$&$-2482$&$-2653$\\
$3337$&$ 5136$&$   54$&$    9$&$ 5199$&$ -478$&$ -415$&$ 5104$&$  -65$&$ -121$&$   66$&$ 4984$&$ -263$&$ -383$\\
$3340$&$ 4664$&$   55$&$    3$&$ 4721$&$ -235$&$ -178$&$ 4612$&$  -65$&$ -115$&$   44$&$ 4476$&$   10$&$ -126$\\
$3341$&$ 5531$&$   52$&$    4$&$ 5588$&$-1168$&$-1112$&$ 5541$&$  -67$&$ -138$&$   66$&$ 5403$&$ -983$&$-1121$\\
$3342$&$ 4621$&$   52$&$    3$&$ 4676$&$ -347$&$ -292$&$ 4625$&$  -67$&$ -116$&$   45$&$ 4488$&$ -158$&$ -296$\\
$3343$&$ 3954$&$   52$&$    2$&$ 4009$&$  648$&$  703$&$ 3959$&$  -67$&$  -99$&$   32$&$ 3825$&$  832$&$  699$\\
$3344$&$10001$&$  -70$&$    3$&$ 9933$&$-3298$&$-3365$&$ 9916$&$ -133$&$ -119$&$  309$&$ 9974$&$-3339$&$-3281$\\
$3349$&$ 6112$&$  -55$&$    5$&$ 6062$&$-1864$&$-1915$&$ 6067$&$ -127$&$  -87$&$  126$&$ 5980$&$-1782$&$-1870$\\
$3352$&$ 5737$&$   71$&$  -18$&$ 5791$&$ -617$&$ -563$&$ 5709$&$  -54$&$ -162$&$   13$&$ 5505$&$ -331$&$ -535$\\
$3353$&$ 5244$&$  -45$&$    1$&$ 5201$&$ 2958$&$ 2914$&$ 5189$&$ -124$&$  -88$&$   91$&$ 5068$&$ 3090$&$ 2970$\\
$3355$&$ 4997$&$  197$&$ -106$&$ 5088$&$  210$&$  301$&$ 4976$&$  113$&$  -65$&$   24$&$ 5048$&$  250$&$  322$\\
$3356$&$ 4083$&$   61$&$  -16$&$ 4128$&$  542$&$  587$&$ 4055$&$  -62$&$ -119$&$    2$&$ 3876$&$  794$&$  615$\\
$3357$&$ 6046$&$  189$&$ -125$&$ 6110$&$ -565$&$ -501$&$ 6028$&$   80$&$ -116$&$  -41$&$ 5952$&$ -406$&$ -483$\\
$3360$&$ 4588$&$   32$&$  -14$&$ 4606$&$-1816$&$-1798$&$ 4493$&$  -83$&$ -127$&$   20$&$ 4303$&$-1514$&$-1703$\\
$3362$&$ 4859$&$   45$&$  -20$&$ 4884$&$  290$&$  315$&$ 4842$&$  -74$&$ -143$&$    7$&$ 4631$&$  543$&$  332$\\
$3364$&$ 6576$&$  193$&$ -128$&$ 6641$&$-1750$&$-1685$&$ 6532$&$  119$&$  -62$&$   72$&$ 6661$&$-1771$&$-1641$\\
$3365$&$ 5015$&$   53$&$  -27$&$ 5040$&$ -798$&$ -772$&$ 5005$&$  -69$&$ -154$&$   -9$&$ 4773$&$ -530$&$ -762$\\
$3366$&$ 7338$&$  -44$&$  -17$&$ 7277$&$ 2343$&$ 2281$&$ 7311$&$ -126$&$ -150$&$  156$&$ 7191$&$ 2429$&$ 2309$\\
$3367$&$ 3526$&$   26$&$  -15$&$ 3538$&$ 1323$&$ 1334$&$ 3512$&$  -88$&$ -103$&$    9$&$ 3331$&$ 1530$&$ 1348$\\
$3372$&$10984$&$  -41$&$  -34$&$10909$&$ -110$&$ -185$&$10864$&$ -125$&$ -238$&$  323$&$10825$&$  -26$&$  -66$\\
$3376$&$ 2980$&$ -117$&$  -20$&$ 2843$&$ -538$&$ -675$&$ 2979$&$ -149$&$  -32$&$   12$&$ 2811$&$ -505$&$ -674$\\
$3377$&$ 8261$&$  -50$&$  -29$&$ 8182$&$   52$&$  -28$&$ 8213$&$ -129$&$ -173$&$  185$&$ 8095$&$  138$&$   21$\\
$3378$&$ 6847$&$   19$&$  -36$&$ 6830$&$-1505$&$-1522$&$ 6850$&$  -93$&$ -205$&$   27$&$ 6579$&$-1254$&$-1525$\\
$3380$&$ 7100$&$  179$&$ -108$&$ 7171$&$-2016$&$-1945$&$ 7063$&$  138$&$  -35$&$  110$&$ 7276$&$-2121$&$-1908$\\
$3385$&$ 5446$&$   63$&$  -53$&$ 5456$&$-1096$&$-1086$&$ 5463$&$  -63$&$ -186$&$  -74$&$ 5140$&$ -780$&$-1103$\\
$3388$&$ 3555$&$  189$&$  -65$&$ 3679$&$ 1047$&$ 1171$&$ 3528$&$  113$&$  -28$&$   22$&$ 3635$&$ 1091$&$ 1198$\\
$3392$&$ 5431$&$   42$&$  -50$&$ 5423$&$ -744$&$ -752$&$ 5414$&$  -79$&$ -185$&$  -50$&$ 5100$&$ -421$&$ -735$\\
$3393$&$ 5604$&$   -5$&$  -37$&$ 5562$&$  -41$&$  -84$&$ 5576$&$ -109$&$ -168$&$   26$&$ 5325$&$  195$&$  -55$\\
$3396$&$ 9540$&$  -44$&$  -57$&$ 9439$&$ 3802$&$ 3701$&$ 9457$&$ -128$&$ -237$&$  194$&$ 9286$&$ 3955$&$ 3784$\\
$3399$&$14646$&$ -134$&$ -129$&$14383$&$ 1332$&$ 1069$&$14455$&$ -152$&$ -132$&$  116$&$14288$&$ 1428$&$ 1260$\\
$3405$&$ 6625$&$  165$&$  -80$&$ 6710$&$ -204$&$ -119$&$ 6583$&$  145$&$  -28$&$   70$&$ 6771$&$ -264$&$  -77$\\
$3408$&$12336$&$  184$&$ -196$&$12324$&$-2081$&$-2093$&$12209$&$  122$&$  -49$&$  369$&$12652$&$-2409$&$-1966$\\
$3411$&$ 6686$&$ -141$&$  -64$&$ 6480$&$-2465$&$-2671$&$ 6696$&$ -152$&$  -56$&$    7$&$ 6496$&$-2481$&$-2681$\\
$3414$&$ 6263$&$ -115$&$  -54$&$ 6095$&$ 1293$&$ 1124$&$ 6236$&$ -152$&$  -89$&$   62$&$ 6057$&$ 1331$&$ 1152$\\
$3415$&$ 9617$&$  183$&$ -171$&$ 9629$&$  917$&$  929$&$ 9508$&$   93$&$  -75$&$   95$&$ 9621$&$  925$&$ 1038$\\
$3416$&$ 4319$&$  184$&$  -75$&$ 4428$&$  247$&$  356$&$ 4296$&$  100$&$  -28$&$   28$&$ 4396$&$  280$&$  380$\\
$3420$&$ 2478$&$  180$&$  -43$&$ 2615$&$  527$&$  665$&$ 2478$&$   88$&$  -18$&$    6$&$ 2554$&$  589$&$  665$\\
$3421$&$ 4479$&$  -27$&$  -51$&$ 4401$&$  348$&$  270$&$ 4437$&$ -124$&$ -148$&$    4$&$ 4170$&$  579$&$  311$\\
$3428$&$ 2042$&$  180$&$  -31$&$ 2191$&$  934$&$ 1083$&$ 2039$&$  105$&$   -6$&$   10$&$ 2148$&$  977$&$ 1086$\\
$3430$&$ 4776$&$   16$&$  -73$&$ 4719$&$ -655$&$ -712$&$ 4756$&$ -101$&$ -186$&$  -75$&$ 4395$&$ -331$&$ -692$\\
$3436$&$ 9999$&$ -114$&$ -105$&$ 9781$&$ 2019$&$ 1800$&$ 9972$&$ -154$&$ -173$&$  164$&$ 9809$&$ 1991$&$ 1828$\\
$3437$&$ 1667$&$  179$&$  -23$&$ 1822$&$  -32$&$  123$&$ 1651$&$  110$&$   -2$&$    7$&$ 1767$&$   24$&$  140$\\
$3442$&$ 5301$&$  -85$&$  -64$&$ 5152$&$ 2170$&$ 2021$&$ 5313$&$ -149$&$ -138$&$   50$&$ 5075$&$ 2246$&$ 2009$\\
$3445$&$ 6619$&$  140$&$ -127$&$ 6632$&$ 1399$&$ 1412$&$ 6586$&$   17$&$ -135$&$ -214$&$ 6254$&$ 1776$&$ 1444$\\
$3447$&$ 4857$&$  -34$&$  -74$&$ 4748$&$ -420$&$ -528$&$ 4792$&$ -131$&$ -177$&$  -16$&$ 4468$&$ -140$&$ -464$\\
$3453$&$ 3971$&$  172$&$  -59$&$ 4084$&$  759$&$  872$&$ 3904$&$   83$&$  -11$&$   22$&$ 3998$&$  845$&$  938$\\
$3455$&$ 5459$&$  -40$&$  -88$&$ 5331$&$ -832$&$ -960$&$ 5397$&$ -134$&$ -201$&$  -19$&$ 5042$&$ -543$&$ -897$\\
$3459$&$ 6654$&$  170$&$  -98$&$ 6726$&$-1573$&$-1501$&$ 6623$&$   79$&$  -19$&$   56$&$ 6739$&$-1586$&$-1471$\\
$3465$&$ 7416$&$  -75$&$ -114$&$ 7228$&$-2888$&$-3077$&$ 7391$&$ -149$&$ -237$&$   56$&$ 7062$&$-2722$&$-3051$\\
$3469$&$ 3469$&$  -19$&$  -69$&$ 3381$&$ -625$&$ -712$&$ 3434$&$ -125$&$ -145$&$  -37$&$ 3127$&$ -370$&$ -677$\\
$3470$&$ 3232$&$  -80$&$  -51$&$ 3102$&$  506$&$  376$&$ 3223$&$ -151$&$ -103$&$   11$&$ 2981$&$  628$&$  386$\\
$3471$&$ 4715$&$  154$&$  -76$&$ 4794$&$  447$&$  525$&$ 4696$&$   47$&$  -37$&$  -29$&$ 4678$&$  562$&$  544$\\
$3477$&$ 9568$&$  -67$&$ -174$&$ 9327$&$ 1274$&$ 1033$&$ 9489$&$ -148$&$ -348$&$    8$&$ 9002$&$ 1600$&$ 1112$\\
$3478$&$ 6004$&$ -120$&$  -81$&$ 5803$&$ -502$&$ -703$&$ 5993$&$ -158$&$ -122$&$   54$&$ 5768$&$ -467$&$ -692$\\
$3479$&$ 3045$&$  -77$&$  -54$&$ 2914$&$  696$&$  565$&$ 3028$&$ -152$&$ -105$&$    6$&$ 2777$&$  833$&$  582$\\
$3480$&$ 9478$&$  -45$&$ -193$&$ 9240$&$ 1627$&$ 1388$&$ 9420$&$ -139$&$ -389$&$ -156$&$ 8736$&$ 2131$&$ 1447$\\
$3481$&$ 3438$&$  167$&$  -39$&$ 3566$&$ -408$&$ -279$&$ 3418$&$   89$&$   10$&$   32$&$ 3550$&$ -392$&$ -260$\\
$3489$&$ 2264$&$  167$&$  -23$&$ 2409$&$ -558$&$ -413$&$ 2259$&$   97$&$   11$&$   17$&$ 2384$&$ -533$&$ -409$\\
$3490$&$ 5740$&$  158$&$  -72$&$ 5826$&$ -323$&$ -237$&$ 5709$&$   65$&$    2$&$   39$&$ 5815$&$ -312$&$ -205$\\
$3491$&$ 8311$&$ -104$&$ -135$&$ 8072$&$-2589$&$-2828$&$ 8254$&$ -159$&$ -231$&$  102$&$ 7966$&$-2483$&$-2771$\\
$3492$&$ 7224$&$ -131$&$  -94$&$ 6999$&$ -176$&$ -402$&$ 7168$&$ -158$&$ -120$&$   58$&$ 6947$&$ -125$&$ -346$\\
$3506$&$ 4634$&$  165$&$  -40$&$ 4758$&$ -669$&$ -544$&$ 4608$&$  100$&$   30$&$   77$&$ 4815$&$ -725$&$ -518$\\
$3507$&$ 4327$&$  129$&$  -68$&$ 4388$&$ 1231$&$ 1292$&$ 4320$&$   16$&$  -38$&$  -59$&$ 4239$&$ 1380$&$ 1299$\\
$3508$&$ 6643$&$  141$&$  -89$&$ 6694$&$-1192$&$-1140$&$ 6613$&$   36$&$  -18$&$  -40$&$ 6591$&$-1089$&$-1111$\\
$3512$&$ 9851$&$  160$&$  -90$&$ 9921$&$ -922$&$ -853$&$ 9786$&$   81$&$   62$&$  290$&$10219$&$-1221$&$ -787$\\
$3515$&$ 7473$&$   90$&$ -155$&$ 7408$&$-1610$&$-1675$&$ 7452$&$  -34$&$ -171$&$ -428$&$ 6819$&$-1021$&$-1654$\\
$3519$&$ 5736$&$  132$&$  -77$&$ 5792$&$   -2$&$   53$&$ 5719$&$   25$&$  -17$&$  -50$&$ 5677$&$  113$&$   71$\\
$3520$&$ 5544$&$  119$&$  -86$&$ 5577$&$   51$&$   84$&$ 5503$&$    5$&$  -47$&$ -110$&$ 5350$&$  277$&$  125$\\
$3523$&$ 6084$&$  128$&$  -83$&$ 6129$&$  354$&$  400$&$ 6058$&$   20$&$  -22$&$  -70$&$ 5986$&$  497$&$  425$\\
$3527$&$ 5475$&$  157$&$  -36$&$ 5595$&$ -575$&$ -454$&$ 5405$&$   85$&$   54$&$  111$&$ 5655$&$ -634$&$ -385$\\
$3531$&$ 4084$&$  -89$&$ -100$&$ 3895$&$ -555$&$ -744$&$ 4099$&$ -162$&$ -168$&$   -5$&$ 3764$&$ -425$&$ -759$\\
$3532$&$ 4855$&$  159$&$  -27$&$ 4987$&$  629$&$  761$&$ 4836$&$  104$&$   50$&$   96$&$ 5085$&$  531$&$  780$\\
$3539$&$ 3350$&$  146$&$  -22$&$ 3475$&$ -205$&$  -80$&$ 3321$&$   63$&$   34$&$   34$&$ 3452$&$ -182$&$  -51$\\
$3544$&$ 4229$&$  159$&$  -22$&$ 4366$&$-1049$&$ -912$&$ 4186$&$  115$&$   39$&$   67$&$ 4406$&$-1089$&$ -869$\\
$3550$&$ 8659$&$  142$&$  -48$&$ 8752$&$-1141$&$-1047$&$ 8516$&$   58$&$  100$&$  229$&$ 8903$&$-1291$&$ -904$\\
$3554$&$ 9934$&$  136$&$  -61$&$10010$&$ -742$&$ -667$&$ 9792$&$   47$&$  105$&$  239$&$10184$&$ -917$&$ -525$\\
$3561$&$ 3011$&$  130$&$  -18$&$ 3123$&$ -439$&$ -328$&$ 2991$&$   39$&$   32$&$   19$&$ 3080$&$ -396$&$ -307$\\
$3562$&$ 2244$&$  127$&$  -15$&$ 2356$&$   51$&$  163$&$ 2225$&$   32$&$   21$&$    8$&$ 2285$&$  122$&$  182$\\
$3564$&$ 3888$&$   69$&$  -76$&$ 3881$&$-2262$&$-2269$&$ 3862$&$  -49$&$  -66$&$ -105$&$ 3642$&$-2023$&$-2243$\\
$3569$&$ 2349$&$  -97$&$  -67$&$ 2185$&$  574$&$  409$&$ 2326$&$ -168$&$ -104$&$   -4$&$ 2050$&$  709$&$  433$\\
$3572$&$ 7387$&$   89$&$ -100$&$ 7376$&$  781$&$  770$&$ 7329$&$  -22$&$  -29$&$ -194$&$ 7083$&$ 1074$&$  828$\\
$3575$&$ 3138$&$  155$&$  -11$&$ 3282$&$  844$&$  988$&$ 3105$&$  116$&$   33$&$   37$&$ 3291$&$  835$&$ 1020$\\
$3577$&$ 5050$&$  137$&$  -15$&$ 5172$&$  289$&$  411$&$ 4988$&$   57$&$   78$&$   96$&$ 5220$&$  242$&$  473$\\
$3580$&$ 4072$&$  127$&$  -18$&$ 4180$&$ 1106$&$ 1214$&$ 4038$&$   37$&$   53$&$   42$&$ 4171$&$ 1115$&$ 1248$\\
$3590$&$ 6818$&$   32$&$ -164$&$ 6686$&$-1051$&$-1183$&$ 6797$&$  -84$&$ -176$&$ -393$&$ 6144$&$ -509$&$-1162$\\
$3595$&$ 5682$&$   25$&$ -143$&$ 5565$&$ -493$&$ -611$&$ 5665$&$  -90$&$ -160$&$ -281$&$ 5134$&$  -63$&$ -594$\\
$3600$&$ 5052$&$   94$&$  -44$&$ 5102$&$  782$&$  833$&$ 5021$&$   -9$&$   26$&$  -26$&$ 5012$&$  873$&$  864$\\
$3606$&$ 3366$&$   47$&$  -67$&$ 3346$&$   26$&$    6$&$ 3332$&$  -67$&$  -55$&$  -76$&$ 3133$&$  239$&$   40$\\
$3607$&$ 4626$&$   22$&$ -117$&$ 4530$&$ -801$&$ -896$&$ 4609$&$  -93$&$ -129$&$ -184$&$ 4203$&$ -473$&$ -879$\\
$3608$&$ 7336$&$   43$&$ -151$&$ 7228$&$-1696$&$-1804$&$ 7307$&$  -71$&$ -132$&$ -384$&$ 6720$&$-1188$&$-1775$\\
$3610$&$ 6631$&$ -125$&$ -172$&$ 6334$&$-1299$&$-1596$&$ 6633$&$ -174$&$ -246$&$   40$&$ 6254$&$-1219$&$-1598$\\
$3612$&$ 6342$&$  126$&$   -6$&$ 6462$&$  107$&$  226$&$ 6320$&$   44$&$  117$&$  158$&$ 6639$&$  -71$&$  248$\\
$3614$&$ 8424$&$   33$&$ -187$&$ 8270$&$-2293$&$-2447$&$ 8435$&$  -81$&$ -179$&$ -546$&$ 7628$&$-1651$&$-2458$\\
$3616$&$ 3339$&$ -126$&$  -89$&$ 3125$&$ -612$&$ -826$&$ 3334$&$ -174$&$ -125$&$   10$&$ 3044$&$ -531$&$ -821$\\
$3618$&$ 6513$&$  132$&$    5$&$ 6650$&$ -416$&$ -280$&$ 6373$&$   59$&$  132$&$  196$&$ 6759$&$ -526$&$ -140$\\
$3620$&$ 7285$&$   20$&$ -177$&$ 7128$&$  643$&$  487$&$ 7239$&$  -93$&$ -183$&$ -427$&$ 6537$&$ 1235$&$  533$\\
$3621$&$ 3623$&$  135$&$    4$&$ 3762$&$  460$&$  599$&$ 3606$&$   66$&$   75$&$   66$&$ 3813$&$  409$&$  616$\\
$3631$&$ 4734$&$   28$&$ -105$&$ 4657$&$-1120$&$-1197$&$ 4705$&$  -85$&$  -97$&$ -165$&$ 4359$&$ -822$&$-1168$\\
$3632$&$ 3866$&$  137$&$    6$&$ 4010$&$  277$&$  421$&$ 3818$&$   73$&$   81$&$   76$&$ 4049$&$  238$&$  469$\\
$3637$&$ 6941$&$  152$&$  -23$&$ 7070$&$ -589$&$ -460$&$ 6924$&$  125$&$   60$&$  149$&$ 7257$&$ -776$&$ -443$\\
$3643$&$ 7833$&$   90$&$  -32$&$ 7890$&$  181$&$  239$&$ 7785$&$   -6$&$  102$&$   58$&$ 7938$&$  134$&$  287$\\
$3644$&$ 2655$&$  152$&$   -9$&$ 2797$&$  -64$&$   78$&$ 2645$&$  127$&$   21$&$   20$&$ 2814$&$  -80$&$   88$\\
$3647$&$ 3592$&$ -121$&$ -111$&$ 3361$&$ -785$&$-1017$&$ 3608$&$ -178$&$ -158$&$    2$&$ 3275$&$ -699$&$-1032$\\
$3651$&$ 4889$&$   33$&$  -91$&$ 4831$&$  901$&$  843$&$ 4905$&$  -76$&$  -65$&$ -144$&$ 4620$&$ 1112$&$  827$\\
$3652$&$ 9415$&$  129$&$   28$&$ 9572$&$ 3434$&$ 3591$&$ 9236$&$   60$&$  217$&$  455$&$ 9969$&$ 3038$&$ 3771$\\
$3653$&$ 9325$&$  129$&$   29$&$ 9483$&$ 2809$&$ 2967$&$ 9191$&$   61$&$  218$&$  454$&$ 9924$&$ 2368$&$ 3101$\\
$3658$&$ 8128$&$  -36$&$ -270$&$ 7823$&$ -122$&$ -427$&$ 8064$&$ -139$&$ -337$&$ -515$&$ 7073$&$  628$&$ -363$\\
$3659$&$ 5370$&$  -36$&$ -178$&$ 5156$&$  106$&$ -108$&$ 5347$&$ -139$&$ -223$&$ -226$&$ 4760$&$  501$&$  -86$\\
$3668$&$ 6440$&$  -23$&$ -193$&$ 6225$&$-1947$&$-2163$&$ 6396$&$ -127$&$ -220$&$ -319$&$ 5730$&$-1452$&$-2118$\\
$3675$&$ 4653$&$   50$&$  -44$&$ 4659$&$-1477$&$-1471$&$ 4614$&$  -52$&$   16$&$  -45$&$ 4533$&$-1352$&$-1432$\\
$3678$&$ 5446$&$  -35$&$ -174$&$ 5236$&$ -229$&$ -439$&$ 5419$&$ -137$&$ -207$&$ -222$&$ 4853$&$  154$&$ -412$\\
$3684$&$ 1381$&$   49$&$  -12$&$ 1419$&$ 1440$&$ 1477$&$ 1329$&$  -52$&$    7$&$   -3$&$ 1282$&$ 1577$&$ 1530$\\
$3694$&$ 9738$&$   66$&$  -27$&$ 9777$&$ 1265$&$ 1304$&$ 9623$&$  -29$&$  145$&$   89$&$ 9828$&$ 1214$&$ 1419$\\
$3711$&$ 3092$&$  125$&$   22$&$ 3240$&$ -119$&$   28$&$ 3048$&$   69$&$   85$&$   56$&$ 3258$&$ -138$&$   72$\\
$3712$&$ 5767$&$   90$&$   28$&$ 5885$&$ 1571$&$ 1689$&$ 5730$&$    8$&$  154$&$  147$&$ 6039$&$ 1418$&$ 1727$\\
$3716$&$ 6161$&$  130$&$   40$&$ 6332$&$ 1321$&$ 1492$&$ 6078$&$   80$&$  159$&$  213$&$ 6531$&$ 1123$&$ 1576$\\
$3719$&$ 4955$&$  -45$&$ -158$&$ 4752$&$ -327$&$ -530$&$ 4933$&$ -143$&$ -179$&$ -163$&$ 4449$&$  -24$&$ -508$\\
$3723$&$10265$&$  -52$&$ -339$&$ 9874$&$-1214$&$-1605$&$10173$&$ -147$&$ -391$&$ -676$&$ 8958$&$ -298$&$-1512$\\
$3724$&$ 1727$&$  134$&$   10$&$ 1871$&$ -175$&$  -31$&$ 1715$&$   90$&$   41$&$   16$&$ 1862$&$ -167$&$  -20$\\
$3731$&$ 4404$&$  132$&$   29$&$ 4565$&$-1523$&$-1362$&$ 4364$&$   86$&$  111$&$  106$&$ 4668$&$-1626$&$-1322$\\
$3734$&$ 9270$&$  -50$&$ -297$&$ 8924$&$ -699$&$-1046$&$ 9291$&$ -145$&$ -334$&$ -545$&$ 8266$&$  -41$&$-1066$\\
$3735$&$ 4514$&$  -46$&$ -140$&$ 4328$&$  396$&$  211$&$ 4463$&$ -142$&$ -151$&$ -125$&$ 4045$&$  680$&$  261$\\
$3741$&$ 3478$&$  102$&$   33$&$ 3612$&$-1119$&$ -985$&$ 3463$&$   32$&$  113$&$   74$&$ 3682$&$-1188$&$ -969$\\
$3746$&$ 7168$&$  -62$&$ -243$&$ 6863$&$-1799$&$-2104$&$ 7065$&$ -154$&$ -276$&$ -292$&$ 6343$&$-1279$&$-2001$\\
$3760$&$ 7531$&$   68$&$   59$&$ 7658$&$ -245$&$ -117$&$ 7439$&$  -12$&$  230$&$  273$&$ 7931$&$ -517$&$  -26$\\
$3762$&$ 8234$&$  -55$&$ -249$&$ 7931$&$  351$&$   48$&$ 8142$&$ -147$&$ -256$&$ -346$&$ 7392$&$  890$&$  140$\\
$3763$&$ 4662$&$  -28$&$ -100$&$ 4534$&$ -731$&$ -858$&$ 4616$&$ -122$&$  -74$&$  -88$&$ 4332$&$ -528$&$ -812$\\
$3770$&$ 9537$&$  -60$&$ -290$&$ 9187$&$ -812$&$-1162$&$ 9472$&$ -150$&$ -300$&$ -440$&$ 8582$&$ -207$&$-1096$\\
$3771$&$ 8175$&$  -70$&$ -273$&$ 7831$&$-1553$&$-1897$&$ 8143$&$ -158$&$ -301$&$ -328$&$ 7356$&$-1078$&$-1865$\\
$3778$&$12241$&$  -39$&$ -279$&$11923$&$ 2255$&$ 1937$&$12209$&$ -131$&$ -224$&$ -584$&$11270$&$ 2908$&$ 1970$\\
$3788$&$ 5543$&$  -33$&$ -109$&$ 5400$&$-1657$&$-1800$&$ 5477$&$ -125$&$  -71$&$  -94$&$ 5187$&$-1444$&$-1734$\\
$3793$&$ 4171$&$   44$&$   27$&$ 4241$&$-1122$&$-1052$&$ 4165$&$  -38$&$  119$&$   72$&$ 4318$&$-1199$&$-1046$\\
$3797$&$ 5706$&$  -43$&$ -125$&$ 5538$&$-1057$&$-1225$&$ 5680$&$ -133$&$  -94$&$ -106$&$ 5347$&$ -866$&$-1198$\\
$3803$&$ 3040$&$  -12$&$  -29$&$ 2999$&$ -233$&$ -274$&$ 3018$&$ -101$&$   12$&$   -5$&$ 2923$&$ -158$&$ -252$\\
$3819$&$ 8749$&$ -115$&$ -356$&$ 8278$&$-3332$&$-3802$&$ 8744$&$ -185$&$ -428$&$ -196$&$ 7935$&$-2988$&$-3798$\\
$3820$&$ 7229$&$  -66$&$ -189$&$ 6974$&$ 1228$&$  973$&$ 7189$&$ -150$&$ -167$&$ -153$&$ 6719$&$ 1483$&$ 1013$\\
$3824$&$ 3396$&$ -104$&$ -130$&$ 3161$&$  -10$&$ -244$&$ 3380$&$ -179$&$ -150$&$  -35$&$ 3017$&$  135$&$ -228$\\
$3826$&$ 9227$&$  -46$&$ -168$&$ 9013$&$-1097$&$-1311$&$ 9173$&$ -131$&$  -93$&$ -149$&$ 8799$&$ -884$&$-1258$\\
$3827$&$ 5075$&$ -124$&$ -212$&$ 4739$&$  968$&$  632$&$ 5112$&$ -189$&$ -262$&$  -50$&$ 4610$&$ 1096$&$  595$\\
$3828$&$ 6837$&$   -9$&$  -26$&$ 6803$&$-1762$&$-1797$&$ 6801$&$  -93$&$   86$&$   61$&$ 6855$&$-1814$&$-1761$\\
$3829$&$ 6653$&$   81$&$  113$&$ 6848$&$ 2042$&$ 2236$&$ 6613$&$   20$&$  279$&$  327$&$ 7238$&$ 1651$&$ 2277$\\
$3833$&$ 3766$&$  125$&$   38$&$ 3930$&$  -34$&$  130$&$ 3735$&$   91$&$  105$&$   74$&$ 4005$&$ -109$&$  161$\\
$3837$&$ 8272$&$  101$&$  137$&$ 8511$&$ -318$&$  -80$&$ 8238$&$   52$&$  327$&$  489$&$ 9106$&$ -913$&$  -46$\\
$3843$&$ 6733$&$   67$&$  119$&$ 6919$&$ 2972$&$ 3158$&$ 6682$&$    3$&$  289$&$  334$&$ 7307$&$ 2584$&$ 3209$\\
$3844$&$ 4807$&$ -127$&$ -202$&$ 4478$&$ 1079$&$  751$&$ 4813$&$ -191$&$ -246$&$  -38$&$ 4339$&$ 1219$&$  744$\\
$3845$&$ 7228$&$   21$&$   63$&$ 7312$&$ -354$&$ -270$&$ 7200$&$  -56$&$  225$&$  250$&$ 7620$&$ -662$&$ -242$\\
$3846$&$ 3650$&$  -44$&$  -53$&$ 3553$&$ -887$&$ -985$&$ 3671$&$ -127$&$  -16$&$   -9$&$ 3520$&$ -854$&$-1006$\\
$3849$&$ 7970$&$  -59$&$ -160$&$ 7750$&$ 3603$&$ 3383$&$ 7925$&$ -141$&$ -104$&$  -94$&$ 7586$&$ 3767$&$ 3428$\\
$3854$&$ 2071$&$   45$&$   33$&$ 2149$&$ -145$&$  -68$&$ 2059$&$  -25$&$   85$&$   29$&$ 2148$&$ -144$&$  -56$\\
$3855$&$ 5527$&$  -53$&$  -92$&$ 5382$&$ 2430$&$ 2285$&$ 5519$&$ -135$&$  -42$&$  -24$&$ 5319$&$ 2493$&$ 2293$\\
$3858$&$ 5879$&$  -52$&$  -92$&$ 5735$&$-2102$&$-2247$&$ 5797$&$ -133$&$  -35$&$  -18$&$ 5611$&$-1978$&$-2164$\\
$3863$&$ 7389$&$ -126$&$ -306$&$ 6957$&$-1704$&$-2136$&$ 7408$&$ -190$&$ -363$&$  -88$&$ 6766$&$-1513$&$-2155$\\
$3865$&$ 5419$&$  126$&$   52$&$ 5598$&$ 2876$&$ 3055$&$ 5397$&$   97$&$  140$&$  141$&$ 5775$&$ 2699$&$ 3077$\\
$3866$&$ 4040$&$  109$&$   65$&$ 4214$&$  245$&$  418$&$ 3990$&$   69$&$  148$&$  105$&$ 4312$&$  146$&$  468$\\
$3867$&$ 3298$&$    9$&$   29$&$ 3337$&$ -895$&$ -856$&$ 3274$&$  -66$&$  103$&$   53$&$ 3364$&$ -922$&$ -832$\\
$3872$&$ 7855$&$  -91$&$ -234$&$ 7530$&$ 2406$&$ 2082$&$ 7798$&$ -166$&$ -223$&$ -114$&$ 7295$&$ 2642$&$ 2138$\\
$3879$&$ 4901$&$  -88$&$ -137$&$ 4675$&$ 2813$&$ 2587$&$ 4908$&$ -163$&$ -126$&$  -39$&$ 4580$&$ 2908$&$ 2580$\\
$3880$&$ 2935$&$  -21$&$    0$&$ 2914$&$ -386$&$ -408$&$ 2913$&$  -99$&$   52$&$   25$&$ 2891$&$ -364$&$ -386$\\
$3890$&$ 6722$&$ -106$&$ -227$&$ 6389$&$  476$&$  142$&$ 6669$&$ -177$&$ -234$&$  -73$&$ 6186$&$  679$&$  196$\\
$3892$&$ 8055$&$ -120$&$ -311$&$ 7624$&$-1106$&$-1537$&$ 7961$&$ -186$&$ -344$&$  -95$&$ 7336$&$ -818$&$-1443$\\
$3893$&$ 7480$&$  -91$&$ -206$&$ 7183$&$  291$&$   -6$&$ 7416$&$ -165$&$ -184$&$  -68$&$ 7000$&$  474$&$   58$\\
$3894$&$ 5454$&$  -68$&$  -93$&$ 5293$&$-1199$&$-1360$&$ 5437$&$ -144$&$  -44$&$    2$&$ 5251$&$-1157$&$-1343$\\
$3895$&$ 2356$&$   18$&$   35$&$ 2409$&$  -52$&$    1$&$ 2318$&$  -52$&$   92$&$   35$&$ 2394$&$  -37$&$   39$\\
$3896$&$ 1364$&$  109$&$   23$&$ 1496$&$   71$&$  203$&$ 1352$&$   72$&$   50$&$   12$&$ 1485$&$   81$&$  215$\\
$3900$&$ 5541$&$  -89$&$ -143$&$ 5309$&$ 1968$&$ 1736$&$ 5577$&$ -162$&$ -122$&$  -28$&$ 5265$&$ 2013$&$ 1701$\\
$3903$&$ 3615$&$   21$&$   59$&$ 3695$&$-1407$&$-1327$&$ 3585$&$  -48$&$  148$&$   88$&$ 3774$&$-1486$&$-1297$\\
$3904$&$ 4297$&$   38$&$   85$&$ 4420$&$ -406$&$ -282$&$ 4256$&$  -26$&$  196$&$  140$&$ 4566$&$ -551$&$ -242$\\
$3906$&$ 5705$&$ -142$&$ -244$&$ 5318$&$-1396$&$-1783$&$ 5722$&$ -197$&$ -293$&$  -15$&$ 5218$&$-1296$&$-1800$\\
$3907$&$ 9292$&$  -91$&$ -240$&$ 8961$&$ 1159$&$  828$&$ 9178$&$ -163$&$ -202$&$  -68$&$ 8745$&$ 1375$&$  942$\\
$3908$&$ 2023$&$  118$&$   27$&$ 2168$&$ -519$&$ -374$&$ 2010$&$   87$&$   63$&$   22$&$ 2183$&$ -534$&$ -362$\\
$3911$&$ 1653$&$ -102$&$  -50$&$ 1501$&$ -395$&$ -547$&$ 1638$&$ -172$&$  -48$&$   -3$&$ 1415$&$ -309$&$ -532$\\
$3912$&$ 4772$&$ -130$&$ -193$&$ 4450$&$  258$&$  -65$&$ 4746$&$ -191$&$ -219$&$  -23$&$ 4312$&$  395$&$  -38$\\
$3914$&$10260$&$  -90$&$ -260$&$ 9910$&$-2651$&$-3001$&$10157$&$ -163$&$ -214$&$  -67$&$ 9713$&$-2453$&$-2897$\\
$3915$&$ 2469$&$   75$&$   56$&$ 2600$&$  105$&$  236$&$ 2459$&$   23$&$  119$&$   49$&$ 2651$&$   54$&$  245$\\
$3916$&$ 2846$&$   73$&$   65$&$ 2984$&$ -420$&$ -282$&$ 2838$&$   21$&$  138$&$   66$&$ 3063$&$ -500$&$ -275$\\
$3921$&$ 5136$&$  -55$&$  -40$&$ 5041$&$ -577$&$ -671$&$ 5127$&$ -128$&$   31$&$   53$&$ 5083$&$ -619$&$ -663$\\
$3923$&$18450$&$ -153$&$ -219$&$18079$&$ 1063$&$  692$&$18186$&$ -153$&$ -151$&$ -136$&$17746$&$ 1395$&$  956$\\
$3925$&$ 6523$&$ -136$&$ -267$&$ 6121$&$ -822$&$-1224$&$ 6519$&$ -194$&$ -305$&$  -26$&$ 5994$&$ -695$&$-1220$\\
$3926$&$ 4167$&$ -133$&$ -167$&$ 3867$&$  706$&$  407$&$ 4162$&$ -192$&$ -188$&$  -12$&$ 3770$&$  804$&$  412$\\
$3929$&$ 4199$&$ -147$&$ -181$&$ 3871$&$ -865$&$-1193$&$ 4156$&$ -199$&$ -212$&$   -1$&$ 3745$&$ -739$&$-1150$\\
$3935$&$ 1330$&$   20$&$   27$&$ 1377$&$  142$&$  189$&$ 1309$&$  -43$&$   61$&$   13$&$ 1340$&$  179$&$  210$\\
$3937$&$ 3476$&$  -79$&$  -56$&$ 3341$&$ 1099$&$  964$&$ 3428$&$ -149$&$  -22$&$   13$&$ 3269$&$ 1171$&$ 1012$\\
$3941$&$ 8245$&$ -109$&$ -239$&$ 7898$&$ 1032$&$  685$&$ 8189$&$ -174$&$ -218$&$   -8$&$ 7789$&$ 1141$&$  741$\\
$3944$&$ 3641$&$   23$&$   82$&$ 3746$&$  -98$&$    7$&$ 3599$&$  -37$&$  177$&$  106$&$ 3844$&$ -197$&$   49$\\
$3959$&$ 4229$&$ -165$&$ -128$&$ 3936$&$-1490$&$-1783$&$ 4250$&$ -184$&$ -148$&$   24$&$ 3942$&$-1497$&$-1805$\\
$3963$&$ 7835$&$ -117$&$ -219$&$ 7500$&$ 1490$&$ 1155$&$ 7736$&$ -177$&$ -192$&$   47$&$ 7413$&$ 1578$&$ 1255$\\
$3964$&$ 8878$&$  -79$&$  -81$&$ 8718$&$  253$&$   93$&$ 8856$&$ -144$&$   32$&$  230$&$ 8974$&$   -3$&$  115$\\
$3966$&$ 8710$&$  -78$&$  -68$&$ 8564$&$ 2597$&$ 2451$&$ 8652$&$ -142$&$   48$&$  238$&$ 8795$&$ 2366$&$ 2510$\\
$3967$&$ 8003$&$ -117$&$ -218$&$ 7668$&$  399$&$   64$&$ 7881$&$ -177$&$ -188$&$   58$&$ 7575$&$  492$&$  185$\\
$3968$&$11987$&$ -102$&$ -233$&$11653$&$ 3350$&$ 3015$&$11968$&$ -164$&$ -142$&$  249$&$11911$&$ 3092$&$ 3034$\\
$3971$&$ 3775$&$ -130$&$ -126$&$ 3519$&$  219$&$  -37$&$ 3727$&$ -187$&$ -124$&$    9$&$ 3425$&$  313$&$   11$\\
$3975$&$13107$&$ -154$&$ -557$&$12395$&$ 4759$&$ 4048$&$12961$&$ -201$&$ -629$&$  116$&$12246$&$ 4908$&$ 4194$\\
$3976$&$ 7440$&$  -95$&$ -111$&$ 7233$&$ -177$&$ -384$&$ 7451$&$ -157$&$  -38$&$  135$&$ 7390$&$ -334$&$ -395$\\
$3977$&$ 5478$&$ -145$&$ -216$&$ 5117$&$ 1129$&$  768$&$ 5434$&$ -197$&$ -234$&$   17$&$ 5021$&$ 1225$&$  812$\\
$3979$&$11314$&$ -119$&$ -305$&$10889$&$-1450$&$-1875$&$11235$&$ -178$&$ -262$&$  155$&$10950$&$-1510$&$-1795$\\
$3984$&$10075$&$ -121$&$ -274$&$ 9680$&$-1406$&$-1801$&$ 9998$&$ -179$&$ -237$&$  127$&$ 9709$&$-1435$&$-1724$\\
$3985$&$ 5464$&$ -146$&$ -212$&$ 5106$&$ 1085$&$  726$&$ 5399$&$ -197$&$ -227$&$   23$&$ 4998$&$ 1192$&$  791$\\
$3987$&$ 7904$&$  -98$&$ -110$&$ 7696$&$ 1747$&$ 1538$&$ 7787$&$ -158$&$  -29$&$  170$&$ 7770$&$ 1673$&$ 1655$\\
$3989$&$ 9394$&$  -98$&$ -130$&$ 9166$&$-1564$&$-1792$&$ 9266$&$ -158$&$  -33$&$  245$&$ 9320$&$-1718$&$-1664$\\
$3996$&$10261$&$   29$&$  310$&$10599$&$-4190$&$-3851$&$10116$&$  -20$&$  582$&$  933$&$11611$&$-5201$&$-3707$\\
$3997$&$ 2508$&$  -39$&$   37$&$ 2506$&$ -254$&$ -257$&$ 2491$&$  -97$&$   93$&$   44$&$ 2531$&$ -279$&$ -240$\\
$3998$&$ 1758$&$  103$&$   34$&$ 1896$&$  354$&$  492$&$ 1737$&$   77$&$   67$&$   18$&$ 1898$&$  351$&$  512$\\
$3999$&$ 2633$&$ -166$&$  -73$&$ 2394$&$ -976$&$-1215$&$ 2611$&$ -179$&$  -80$&$    8$&$ 2359$&$ -941$&$-1193$\\
$4004$&$ 7618$&$ -142$&$ -266$&$ 7209$&$ -288$&$ -697$&$ 7587$&$ -193$&$ -270$&$   73$&$ 7196$&$ -276$&$ -666$\\
$4005$&$ 1104$&$   35$&$   35$&$ 1173$&$  985$&$ 1054$&$ 1082$&$  -11$&$   63$&$   11$&$ 1145$&$ 1013$&$ 1076$\\
$4006$&$ 7887$&$   86$&$  202$&$ 8174$&$ 2310$&$ 2597$&$ 7841$&$   53$&$  375$&$  439$&$ 8708$&$ 1776$&$ 2643$\\
$4008$&$ 6382$&$ -160$&$ -269$&$ 5953$&$  496$&$   67$&$ 6391$&$ -203$&$ -303$&$   49$&$ 5933$&$  516$&$   59$\\
$4012$&$11615$&$ -112$&$ -201$&$11302$&$ -367$&$ -680$&$11590$&$ -168$&$ -102$&$  391$&$11711$&$ -776$&$ -655$\\
$4013$&$ 3171$&$  -24$&$   70$&$ 3217$&$ -338$&$ -292$&$ 3139$&$  -79$&$  148$&$   81$&$ 3289$&$ -410$&$ -260$\\
$4016$&$ 7025$&$  136$&$   11$&$ 7173$&$  813$&$  961$&$ 6986$&$  126$&$   79$&$  114$&$ 7305$&$  681$&$ 1000$\\
$4023$&$ 3415$&$   28$&$  112$&$ 3555$&$-1124$&$ -984$&$ 3373$&$  -16$&$  203$&$  105$&$ 3666$&$-1234$&$ -942$\\
$4025$&$ 7209$&$ -147$&$ -247$&$ 6815$&$  393$&$   -1$&$ 7163$&$ -194$&$ -247$&$   91$&$ 6813$&$  395$&$   44$\\
$4026$&$ 6053$&$ -152$&$ -224$&$ 5676$&$ 1101$&$  725$&$ 6056$&$ -198$&$ -235$&$   60$&$ 5683$&$ 1094$&$  722$\\
$4028$&$ 5907$&$ -117$&$ -100$&$ 5690$&$ 1727$&$ 1510$&$ 5918$&$ -170$&$  -50$&$  115$&$ 5814$&$ 1604$&$ 1499$\\
$4031$&$  721$&$   39$&$   24$&$  784$&$  -93$&$  -30$&$  711$&$   -1$&$   43$&$    5$&$  758$&$  -67$&$  -20$\\
$4032$&$ 7487$&$ -119$&$ -126$&$ 7243$&$  365$&$  120$&$ 7478$&$ -170$&$  -62$&$  190$&$ 7436$&$  172$&$  129$\\
$4035$&$10128$&$ -115$&$ -142$&$ 9871$&$-2946$&$-3203$&$10045$&$ -167$&$  -44$&$  377$&$10211$&$-3286$&$-3120$\\
$4036$&$10480$&$ -132$&$ -254$&$10094$&$ -518$&$ -904$&$10458$&$ -182$&$ -201$&$  301$&$10376$&$ -799$&$ -882$\\
$4037$&$ 6864$&$ -138$&$ -187$&$ 6540$&$ -366$&$ -690$&$ 6821$&$ -186$&$ -162$&$  116$&$ 6589$&$ -416$&$ -647$\\
$4038$&$12790$&$ -103$&$  -93$&$12594$&$ -539$&$ -736$&$12761$&$ -156$&$   69$&$  735$&$13410$&$-1356$&$ -707$\\
$4039$&$ 2424$&$ -121$&$  -42$&$ 2261$&$  -65$&$ -228$&$ 2418$&$ -172$&$  -22$&$   20$&$ 2244$&$  -48$&$ -222$\\
$4040$&$ 6541$&$ -146$&$ -209$&$ 6185$&$ 1106$&$  750$&$ 6519$&$ -193$&$ -202$&$   92$&$ 6216$&$ 1075$&$  772$\\
$4043$&$ 6933$&$ -144$&$ -211$&$ 6578$&$  356$&$    1$&$ 6902$&$ -191$&$ -197$&$  109$&$ 6623$&$  311$&$   32$\\
$4044$&$ 8160$&$ -125$&$ -155$&$ 7880$&$ -935$&$-1215$&$ 8155$&$ -175$&$  -95$&$  221$&$ 8106$&$-1161$&$-1210$\\
$4049$&$ 3698$&$ -104$&$  -23$&$ 3570$&$ -448$&$ -576$&$ 3664$&$ -155$&$   25$&$   64$&$ 3597$&$ -475$&$ -542$\\
$4050$&$ 4644$&$   49$&$  157$&$ 4850$&$  820$&$ 1025$&$ 4586$&$   12$&$  274$&$  183$&$ 5055$&$  614$&$ 1083$\\
$4051$&$ 6755$&$ -155$&$ -241$&$ 6359$&$  -72$&$ -468$&$ 6667$&$ -198$&$ -244$&$   93$&$ 6318$&$  -32$&$ -381$\\
$4053$&$ 9695$&$ -119$&$ -137$&$ 9439$&$ -630$&$ -886$&$ 9681$&$ -169$&$  -45$&$  370$&$ 9838$&$-1029$&$ -872$\\
$4056$&$ 9860$&$ -112$&$  -98$&$ 9650$&$ 2174$&$ 1964$&$ 9865$&$ -162$&$   14$&$  430$&$10147$&$ 1677$&$ 1959$\\
$4057$&$ 2784$&$  -35$&$   70$&$ 2819$&$  141$&$  176$&$ 2759$&$  -83$&$  138$&$   66$&$ 2880$&$   80$&$  201$\\
$4062$&$ 9546$&$ -148$&$ -287$&$ 9110$&$  349$&$  -87$&$ 9431$&$ -192$&$ -265$&$  235$&$ 9209$&$  250$&$   28$\\
$4063$&$ 5453$&$ -167$&$ -222$&$ 5063$&$ -301$&$ -690$&$ 5416$&$ -205$&$ -241$&$   59$&$ 5029$&$ -266$&$ -653$\\
$4065$&$12424$&$ -170$&$ -522$&$11732$&$ 4383$&$ 3691$&$12275$&$ -206$&$ -571$&$  300$&$11798$&$ 4317$&$ 3840$\\
$4066$&$ 5783$&$ -109$&$  -33$&$ 5641$&$  -82$&$ -224$&$ 5770$&$ -157$&$   42$&$  168$&$ 5823$&$ -264$&$ -212$\\
$4072$&$ 4363$&$ -108$&$  -18$&$ 4238$&$-1075$&$-1200$&$ 4363$&$ -155$&$   42$&$  101$&$ 4350$&$-1188$&$-1201$\\
$4074$&$ 1194$&$   32$&$   44$&$ 1271$&$ -134$&$  -58$&$ 1173$&$   -3$&$   74$&$   12$&$ 1256$&$ -120$&$  -36$\\
$4075$&$ 2223$&$  -53$&$   52$&$ 2223$&$ -483$&$ -483$&$ 2197$&$  -98$&$  104$&$   41$&$ 2244$&$ -504$&$ -457$\\
$4076$&$ 7198$&$ -161$&$ -252$&$ 6785$&$  -36$&$ -449$&$ 7209$&$ -200$&$ -255$&$  138$&$ 6892$&$ -143$&$ -460$\\
$4078$&$ 8787$&$ -178$&$ -383$&$ 8226$&$  144$&$ -418$&$ 8789$&$ -207$&$ -435$&$  161$&$ 8309$&$   61$&$ -419$\\
$4081$&$ 3436$&$ -114$&$  -16$&$ 3305$&$ 1164$&$ 1034$&$ 3432$&$ -159$&$   29$&$   64$&$ 3366$&$ 1104$&$ 1038$\\
$4082$&$ 4292$&$ -115$&$  -20$&$ 4156$&$  195$&$   60$&$ 4262$&$ -160$&$   35$&$   98$&$ 4236$&$  116$&$   90$\\
$4083$&$ 2334$&$ -160$&$  -77$&$ 2098$&$ 1251$&$ 1015$&$ 2308$&$ -198$&$  -74$&$   15$&$ 2051$&$ 1298$&$ 1041$\\
$4085$&$ 7971$&$ -153$&$ -228$&$ 7590$&$  441$&$   60$&$ 7973$&$ -193$&$ -207$&$  205$&$ 7779$&$  253$&$   58$\\
$4086$&$ 5460$&$ -167$&$ -204$&$ 5089$&$ -207$&$ -578$&$ 5426$&$ -203$&$ -212$&$   76$&$ 5087$&$ -206$&$ -544$\\
$4090$&$ 7542$&$  -38$&$  225$&$ 7728$&$ -413$&$ -226$&$ 7515$&$  -80$&$  416$&$  511$&$ 8362$&$-1046$&$ -199$\\
$4091$&$ 4273$&$ -103$&$   13$&$ 4183$&$  411$&$  320$&$ 4258$&$ -147$&$   81$&$  114$&$ 4305$&$  288$&$  335$\\
$4092$&$ 9288$&$ -163$&$ -321$&$ 8804$&$-2258$&$-2742$&$ 9237$&$ -200$&$ -321$&$  242$&$ 8958$&$-2411$&$-2690$\\
$4098$&$ 3730$&$ -110$&$    1$&$ 3621$&$ -857$&$ -966$&$ 3731$&$ -153$&$   56$&$   84$&$ 3718$&$ -954$&$ -967$\\
$4102$&$ 9051$&$  104$&$  175$&$ 9331$&$ -816$&$ -537$&$ 8981$&$   87$&$  322$&$  379$&$ 9768$&$-1254$&$ -466$\\
$4103$&$10245$&$ -153$&$ -262$&$ 9830$&$  702$&$  287$&$10234$&$ -191$&$ -221$&$  387$&$10209$&$  323$&$  298$\\
$4106$&$ 4794$&$ -140$&$  -80$&$ 4573$&$ 2300$&$ 2079$&$ 4810$&$ -180$&$  -43$&$  104$&$ 4691$&$ 2183$&$ 2063$\\
$4110$&$ 8761$&$ -156$&$ -231$&$ 8374$&$-2720$&$-3107$&$ 8718$&$ -193$&$ -199$&$  283$&$ 8609$&$-2955$&$-3063$\\
$4112$&$ 6253$&$ -160$&$ -183$&$ 5909$&$ -367$&$ -711$&$ 6194$&$ -196$&$ -168$&$  135$&$ 5965$&$ -423$&$ -652$\\
$4118$&$10373$&$ -127$&$  -56$&$10190$&$  347$&$  165$&$10256$&$ -166$&$   70$&$  597$&$10757$&$ -219$&$  281$\\
$4119$&$ 9841$&$ -130$&$  -69$&$ 9643$&$-1737$&$-1936$&$ 9763$&$ -168$&$   43$&$  527$&$10165$&$-2260$&$-1858$\\
$4120$&$10449$&$ -152$&$ -230$&$10067$&$ 1341$&$  958$&$10379$&$ -188$&$ -173$&$  454$&$10471$&$  936$&$ 1028$\\
$4121$&$ 5044$&$ -158$&$ -131$&$ 4755$&$  -46$&$ -336$&$ 5048$&$ -193$&$ -113$&$   99$&$ 4841$&$ -133$&$ -340$\\
$4123$&$ 2963$&$  -99$&$   34$&$ 2899$&$ -718$&$ -782$&$ 2939$&$ -137$&$   88$&$   63$&$ 2952$&$ -771$&$ -758$\\
$4129$&$ 9481$&$ -176$&$ -351$&$ 8954$&$  774$&$  247$&$ 9377$&$ -205$&$ -359$&$  281$&$ 9092$&$  636$&$  351$\\
$4133$&$ 4687$&$ -147$&$  -64$&$ 4476$&$ -824$&$-1035$&$ 4628$&$ -180$&$  -25$&$  110$&$ 4533$&$ -881$&$ -976$\\
$4134$&$ 8167$&$ -133$&$  -37$&$ 7997$&$  538$&$  368$&$ 8106$&$ -168$&$   61$&$  390$&$ 8388$&$  147$&$  429$\\
$4136$&$ 4522$&$ -175$&$ -154$&$ 4193$&$  551$&$  222$&$ 4514$&$ -203$&$ -154$&$   72$&$ 4228$&$  515$&$  230$\\
$4140$&$ 5698$&$ -107$&$   69$&$ 5661$&$ -770$&$ -807$&$ 5664$&$ -141$&$  170$&$  237$&$ 5929$&$-1038$&$ -772$\\
$4142$&$ 4704$&$ -159$&$ -100$&$ 4445$&$  987$&$  728$&$ 4687$&$ -190$&$  -74$&$  101$&$ 4524$&$  909$&$  745$\\
$4145$&$ 4670$&$ -148$&$  -59$&$ 4463$&$ -616$&$ -823$&$ 4627$&$ -180$&$  -18$&$  114$&$ 4543$&$ -696$&$ -780$\\
$4148$&$ 8094$&$ -153$&$ -126$&$ 7815$&$-1463$&$-1742$&$ 8048$&$ -184$&$  -65$&$  330$&$ 8129$&$-1777$&$-1696$\\
$4149$&$ 3045$&$ -177$&$ -103$&$ 2765$&$ 1860$&$ 1580$&$ 3044$&$ -204$&$ -102$&$   34$&$ 2773$&$ 1852$&$ 1580$\\
$4152$&$ 3095$&$   67$&$  104$&$ 3267$&$ -227$&$  -56$&$ 3086$&$   48$&$  169$&$   61$&$ 3364$&$ -324$&$  -46$\\
$4154$&$ 1580$&$  -49$&$   58$&$ 1589$&$ -356$&$ -347$&$ 1567$&$  -80$&$   97$&$   22$&$ 1607$&$ -374$&$ -334$\\
$4156$&$ 2720$&$   35$&$  112$&$ 2868$&$ -237$&$  -90$&$ 2706$&$   13$&$  178$&$   58$&$ 2954$&$ -323$&$  -75$\\
$4157$&$ 7612$&$ -178$&$ -254$&$ 7179$&$-2430$&$-2863$&$ 7600$&$ -204$&$ -252$&$  219$&$ 7363$&$-2614$&$-2851$\\
$4158$&$ 4667$&$ -178$&$ -156$&$ 4333$&$  177$&$ -157$&$ 4641$&$ -204$&$ -154$&$   82$&$ 4365$&$  145$&$ -131$\\
$4160$&$ 8202$&$ -190$&$ -354$&$ 7657$&$ 1416$&$  872$&$ 8116$&$ -209$&$ -388$&$  183$&$ 7701$&$ 1372$&$  958$\\
$4161$&$ 6967$&$ -142$&$  -36$&$ 6789$&$-1682$&$-1860$&$ 6883$&$ -172$&$   41$&$  284$&$ 7037$&$-1930$&$-1776$\\
$4163$&$ 5699$&$  -98$&$  121$&$ 5722$&$  724$&$  747$&$ 5688$&$ -128$&$  235$&$  260$&$ 6055$&$  391$&$  758$\\
$4165$&$ 8551$&$ -162$&$ -162$&$ 8228$&$-1826$&$-2150$&$ 8515$&$ -190$&$ -110$&$  360$&$ 8575$&$-2174$&$-2114$\\
$4169$&$ 6010$&$ -175$&$ -170$&$ 5665$&$ 1161$&$  816$&$ 5977$&$ -200$&$ -156$&$  153$&$ 5775$&$ 1051$&$  849$\\
$4170$&$ 2439$&$   24$&$  106$&$ 2569$&$-1306$&$-1176$&$ 2415$&$    2$&$  165$&$   47$&$ 2629$&$-1366$&$-1152$\\
$4171$&$ 8403$&$ -174$&$ -230$&$ 7998$&$ -906$&$-1310$&$ 8364$&$ -199$&$ -207$&$  306$&$ 8263$&$-1171$&$-1271$\\
$4174$&$ 8182$&$ -169$&$ -185$&$ 7828$&$-2814$&$-3168$&$ 8096$&$ -194$&$ -147$&$  311$&$ 8066$&$-3052$&$-3082$\\
$4177$&$  391$&$  -20$&$   17$&$  388$&$ -406$&$ -409$&$  384$&$  -45$&$   27$&$    1$&$  367$&$ -386$&$ -403$\\
$4179$&$ 6299$&$ -176$&$ -179$&$ 5944$&$  858$&$  503$&$ 6297$&$ -200$&$ -165$&$  172$&$ 6103$&$  698$&$  505$\\
$4180$&$ 5393$&$  129$&$   25$&$ 5546$&$-1321$&$-1168$&$ 5373$&$  123$&$   75$&$   63$&$ 5634$&$-1409$&$-1148$\\
$4182$&$ 6078$&$ -133$&$   28$&$ 5974$&$ -758$&$ -862$&$ 6025$&$ -160$&$  113$&$  246$&$ 6225$&$-1008$&$ -809$\\
$4190$&$ 8669$&$ -178$&$ -240$&$ 8251$&$  655$&$  236$&$ 8643$&$ -200$&$ -219$&$  333$&$ 8557$&$  349$&$  263$\\
$4192$&$ 6453$&$ -148$&$  -22$&$ 6282$&$ 1956$&$ 1786$&$ 6433$&$ -173$&$   49$&$  256$&$ 6565$&$ 1674$&$ 1806$\\
$4197$&$ 6923$&$ -144$&$   -2$&$ 6777$&$ -778$&$ -924$&$ 6912$&$ -169$&$   81$&$  306$&$ 7131$&$-1132$&$ -913$\\
$4203$&$ 7816$&$ -157$&$  -65$&$ 7593$&$   56$&$ -166$&$ 7753$&$ -180$&$    6$&$  352$&$ 7932$&$ -283$&$ -104$\\
$4205$&$10866$&$ -188$&$ -384$&$10294$&$ 1728$&$ 1155$&$10745$&$ -207$&$ -387$&$  454$&$10605$&$ 1416$&$ 1276$\\
$4206$&$ 6905$&$ -195$&$ -295$&$ 6415$&$ -897$&$-1388$&$ 6865$&$ -210$&$ -321$&$  144$&$ 6479$&$ -961$&$-1348$\\
$4209$&$ 3702$&$ -144$&$    8$&$ 3567$&$  -66$&$ -201$&$ 3668$&$ -167$&$   54$&$   88$&$ 3644$&$ -143$&$ -167$\\
$4213$&$ 4278$&$ -168$&$  -65$&$ 4045$&$  -51$&$ -284$&$ 4249$&$ -189$&$  -36$&$   98$&$ 4121$&$ -128$&$ -255$\\
$4214$&$ 7382$&$ -160$&$ -121$&$ 7102$&$-1335$&$-1616$&$ 7307$&$ -160$&$ -102$&$   -4$&$ 7042$&$-1275$&$-1541$\\
$4216$&$ 7793$&$  -73$&$  296$&$ 8016$&$ 2835$&$ 3058$&$ 7635$&$  -94$&$  468$&$  498$&$ 8507$&$ 2345$&$ 3217$\\
$4224$&$ 4989$&$ -136$&$   47$&$ 4900$&$  115$&$   26$&$ 4942$&$ -157$&$  119$&$  171$&$ 5075$&$  -59$&$   73$\\
$4228$&$ 2556$&$   -4$&$  123$&$ 2675$&$ 1702$&$ 1821$&$ 2554$&$  -21$&$  186$&$   52$&$ 2771$&$ 1606$&$ 1823$\\
$4233$&$ 4280$&$ -188$&$ -128$&$ 3964$&$  706$&$  389$&$ 4250$&$ -204$&$ -122$&$   81$&$ 4006$&$  664$&$  419$\\
\end{supertabular}
